Cross-Sections of Large-Angle Hadron Production in Proton- and Pion-Nucleus Interactions V: Lead Nuclei and Beam Momenta from +/-3 Gev/c to +/-15 Gev/c

We report on double-differential inclusive cross-sections of the production of secondary protons, charged pions, and deuterons, in the interactions with a 5% nuclear interaction length thick stationary lead target, of proton and pion beams with momentum from +/-3 GeV/c to +/-15 GeV/c. Results are given for secondary particles with production angles 20 to 125 degrees. Cross-sections on lead nuclei are compared with cross-sections on beryllium, copper, and tantalum nuclei.

==> table.pim.pimpb12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^-$ + Pb $\rightarrow$ $\pi^-$ + X interactions with $-12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimpb12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &  912.65 & $\!\!\pm\!\!$ &  31.95 & $\!\!\pm\!\!$ &  67.94 & 0.116 &  34.9 &  734.11 & $\!\!\pm\!\!$ &  27.98 & $\!\!\pm\!\!$ &  55.07 \\
0.13--0.16 & 0.146 &  24.9 &  986.82 & $\!\!\pm\!\!$ &  30.86 & $\!\!\pm\!\!$ &  60.04 & 0.145 &  34.8 &  796.54 & $\!\!\pm\!\!$ &  26.94 & $\!\!\pm\!\!$ &  47.88 \\
0.16--0.20 & 0.180 &  24.8 & 1042.88 & $\!\!\pm\!\!$ &  26.50 & $\!\!\pm\!\!$ &  54.01 & 0.180 &  34.9 &  811.36 & $\!\!\pm\!\!$ &  22.82 & $\!\!\pm\!\!$ &  41.98 \\
0.20--0.24 & 0.220 &  24.8 & 1115.51 & $\!\!\pm\!\!$ &  27.53 & $\!\!\pm\!\!$ &  53.24 & 0.219 &  34.8 &  836.67 & $\!\!\pm\!\!$ &  23.24 & $\!\!\pm\!\!$ &  38.14 \\
0.24--0.30 & 0.269 &  24.7 &  975.78 & $\!\!\pm\!\!$ &  20.55 & $\!\!\pm\!\!$ &  38.91 & 0.270 &  34.7 &  796.12 & $\!\!\pm\!\!$ &  18.71 & $\!\!\pm\!\!$ &  32.20 \\
0.30--0.36 & 0.329 &  24.8 &  834.20 & $\!\!\pm\!\!$ &  19.01 & $\!\!\pm\!\!$ &  30.71 & 0.329 &  34.8 &  627.48 & $\!\!\pm\!\!$ &  16.48 & $\!\!\pm\!\!$ &  23.04 \\
0.36--0.42 & 0.389 &  25.0 &  645.84 & $\!\!\pm\!\!$ &  16.74 & $\!\!\pm\!\!$ &  24.02 & 0.388 &  34.8 &  512.96 & $\!\!\pm\!\!$ &  14.98 & $\!\!\pm\!\!$ &  19.04 \\
0.42--0.50 & 0.457 &  24.8 &  536.58 & $\!\!\pm\!\!$ &  13.44 & $\!\!\pm\!\!$ &  23.65 & 0.458 &  34.8 &  379.92 & $\!\!\pm\!\!$ &  11.01 & $\!\!\pm\!\!$ &  15.65 \\
0.50--0.60 & 0.545 &  24.8 &  319.14 & $\!\!\pm\!\!$ &   8.92 & $\!\!\pm\!\!$ &  16.65 & 0.547 &  34.8 &  247.56 & $\!\!\pm\!\!$ &   7.91 & $\!\!\pm\!\!$ &  12.65 \\
0.60--0.72 & 0.654 &  24.8 &  204.58 & $\!\!\pm\!\!$ &   6.58 & $\!\!\pm\!\!$ &  14.03 & 0.652 &  35.0 &  137.15 & $\!\!\pm\!\!$ &   5.18 & $\!\!\pm\!\!$ &   9.26 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.797 &  35.1 &   77.34 & $\!\!\pm\!\!$ &   3.28 & $\!\!\pm\!\!$ &   7.06 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &  681.51 & $\!\!\pm\!\!$ &  28.14 & $\!\!\pm\!\!$ &  52.53 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.0 &  691.24 & $\!\!\pm\!\!$ &  24.97 & $\!\!\pm\!\!$ &  42.15 & 0.145 &  54.8 &  594.09 & $\!\!\pm\!\!$ &  23.21 & $\!\!\pm\!\!$ &  37.58 \\
0.16--0.20 & 0.180 &  44.9 &  690.75 & $\!\!\pm\!\!$ &  21.24 & $\!\!\pm\!\!$ &  36.00 & 0.179 &  55.0 &  585.93 & $\!\!\pm\!\!$ &  19.49 & $\!\!\pm\!\!$ &  30.61 \\
0.20--0.24 & 0.220 &  44.8 &  680.74 & $\!\!\pm\!\!$ &  21.03 & $\!\!\pm\!\!$ &  31.45 & 0.220 &  54.8 &  561.48 & $\!\!\pm\!\!$ &  19.29 & $\!\!\pm\!\!$ &  25.87 \\
0.24--0.30 & 0.269 &  44.7 &  583.92 & $\!\!\pm\!\!$ &  16.10 & $\!\!\pm\!\!$ &  24.08 & 0.269 &  54.7 &  451.64 & $\!\!\pm\!\!$ &  14.09 & $\!\!\pm\!\!$ &  18.17 \\
0.30--0.36 & 0.329 &  44.7 &  484.82 & $\!\!\pm\!\!$ &  14.67 & $\!\!\pm\!\!$ &  18.44 & 0.328 &  54.8 &  402.34 & $\!\!\pm\!\!$ &  13.59 & $\!\!\pm\!\!$ &  16.63 \\
0.36--0.42 & 0.388 &  44.6 &  397.96 & $\!\!\pm\!\!$ &  13.17 & $\!\!\pm\!\!$ &  15.10 & 0.389 &  54.8 &  306.35 & $\!\!\pm\!\!$ &  11.68 & $\!\!\pm\!\!$ &  12.31 \\
0.42--0.50 & 0.458 &  44.9 &  303.42 & $\!\!\pm\!\!$ &   9.85 & $\!\!\pm\!\!$ &  12.95 & 0.458 &  54.7 &  216.77 & $\!\!\pm\!\!$ &   8.41 & $\!\!\pm\!\!$ &   9.60 \\
0.50--0.60 & 0.545 &  44.9 &  190.32 & $\!\!\pm\!\!$ &   6.89 & $\!\!\pm\!\!$ &  10.19 & 0.546 &  54.8 &  150.52 & $\!\!\pm\!\!$ &   6.18 & $\!\!\pm\!\!$ &   8.36 \\
0.60--0.72 & 0.654 &  44.7 &  108.50 & $\!\!\pm\!\!$ &   4.64 & $\!\!\pm\!\!$ &   7.65 & 0.650 &  54.6 &   77.25 & $\!\!\pm\!\!$ &   3.92 & $\!\!\pm\!\!$ &   5.65 \\
0.72--0.90 & 0.793 &  44.9 &   51.92 & $\!\!\pm\!\!$ &   2.60 & $\!\!\pm\!\!$ &   5.02 & 0.793 &  54.6 &   33.16 & $\!\!\pm\!\!$ &   2.03 & $\!\!\pm\!\!$ &   3.33 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.020 &  54.1 &    7.95 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   1.25 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.4 &  532.07 & $\!\!\pm\!\!$ &  20.14 & $\!\!\pm\!\!$ &  32.66 & 0.147 &  81.8 &  444.14 & $\!\!\pm\!\!$ &  24.11 & $\!\!\pm\!\!$ &  56.10 \\
0.16--0.20 & 0.180 &  67.4 &  454.29 & $\!\!\pm\!\!$ &  14.18 & $\!\!\pm\!\!$ &  22.64 & 0.180 &  82.4 &  385.77 & $\!\!\pm\!\!$ &  13.89 & $\!\!\pm\!\!$ &  19.65 \\
0.20--0.24 & 0.219 &  67.0 &  439.02 & $\!\!\pm\!\!$ &  13.79 & $\!\!\pm\!\!$ &  19.13 & 0.220 &  82.0 &  330.85 & $\!\!\pm\!\!$ &  12.56 & $\!\!\pm\!\!$ &  15.55 \\
0.24--0.30 & 0.270 &  66.9 &  366.92 & $\!\!\pm\!\!$ &  10.70 & $\!\!\pm\!\!$ &  16.28 & 0.268 &  81.7 &  252.67 & $\!\!\pm\!\!$ &   8.96 & $\!\!\pm\!\!$ &  11.53 \\
0.30--0.36 & 0.330 &  66.8 &  275.69 & $\!\!\pm\!\!$ &   9.24 & $\!\!\pm\!\!$ &  11.82 & 0.329 &  82.2 &  186.11 & $\!\!\pm\!\!$ &   7.87 & $\!\!\pm\!\!$ &   9.81 \\
0.36--0.42 & 0.389 &  66.9 &  206.69 & $\!\!\pm\!\!$ &   8.02 & $\!\!\pm\!\!$ &   9.52 & 0.389 &  81.7 &  136.52 & $\!\!\pm\!\!$ &   6.62 & $\!\!\pm\!\!$ &   7.38 \\
0.42--0.50 & 0.460 &  66.9 &  150.38 & $\!\!\pm\!\!$ &   5.74 & $\!\!\pm\!\!$ &   7.28 & 0.462 &  81.8 &   94.85 & $\!\!\pm\!\!$ &   4.67 & $\!\!\pm\!\!$ &   5.79 \\
0.50--0.60 & 0.550 &  66.8 &  102.28 & $\!\!\pm\!\!$ &   4.21 & $\!\!\pm\!\!$ &   6.31 & 0.549 &  81.9 &   54.06 & $\!\!\pm\!\!$ &   3.04 & $\!\!\pm\!\!$ &   4.16 \\
0.60--0.72 & 0.659 &  66.9 &   54.08 & $\!\!\pm\!\!$ &   2.71 & $\!\!\pm\!\!$ &   4.38 & 0.658 &  81.7 &   29.45 & $\!\!\pm\!\!$ &   2.01 & $\!\!\pm\!\!$ &   2.98 \\
0.72--0.90 & 0.801 &  67.0 &   21.96 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   2.42 & 0.793 &  81.1 &    9.73 & $\!\!\pm\!\!$ &   0.92 & $\!\!\pm\!\!$ &   1.32 \\
0.90--1.25 & 1.037 &  66.0 &    4.18 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.74 & 1.037 &  81.4 &    1.55 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.32 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.144 & 114.2 &  312.48 & $\!\!\pm\!\!$ &  12.40 & $\!\!\pm\!\!$ &  18.63 \\
0.16--0.20 & 0.179 &  97.4 &  342.30 & $\!\!\pm\!\!$ &  12.96 & $\!\!\pm\!\!$ &  16.47 & 0.178 & 113.8 &  231.94 & $\!\!\pm\!\!$ &   8.69 & $\!\!\pm\!\!$ &  10.39 \\
0.20--0.24 & 0.219 &  97.7 &  279.14 & $\!\!\pm\!\!$ &  11.65 & $\!\!\pm\!\!$ &  13.05 & 0.219 & 113.4 &  157.83 & $\!\!\pm\!\!$ &   7.48 & $\!\!\pm\!\!$ &   6.92 \\
0.24--0.30 & 0.269 &  97.2 &  188.74 & $\!\!\pm\!\!$ &   7.88 & $\!\!\pm\!\!$ &   9.15 & 0.268 & 113.6 &   94.78 & $\!\!\pm\!\!$ &   4.67 & $\!\!\pm\!\!$ &   4.77 \\
0.30--0.36 & 0.329 &  96.9 &  127.46 & $\!\!\pm\!\!$ &   6.38 & $\!\!\pm\!\!$ &   6.79 & 0.327 & 113.6 &   55.01 & $\!\!\pm\!\!$ &   3.52 & $\!\!\pm\!\!$ &   3.66 \\
0.36--0.42 & 0.389 &  96.9 &   83.17 & $\!\!\pm\!\!$ &   4.97 & $\!\!\pm\!\!$ &   5.22 & 0.389 & 113.1 &   39.28 & $\!\!\pm\!\!$ &   2.90 & $\!\!\pm\!\!$ &   3.40 \\
0.42--0.50 & 0.459 &  96.8 &   53.48 & $\!\!\pm\!\!$ &   3.47 & $\!\!\pm\!\!$ &   4.32 & 0.454 & 112.7 &   20.23 & $\!\!\pm\!\!$ &   1.78 & $\!\!\pm\!\!$ &   2.24 \\
0.50--0.60 & 0.545 &  96.2 &   30.23 & $\!\!\pm\!\!$ &   2.30 & $\!\!\pm\!\!$ &   3.23 & 0.546 & 111.4 &   10.47 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.50 \\
0.60--0.72 & 0.643 &  97.2 &   10.55 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   1.49 & 0.649 & 112.0 &    3.02 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.58 \\
0.72--0.90 & 0.783 &  97.2 &    4.42 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.86 & 0.783 & 112.8 &    0.72 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.19 \\
0.90--1.25 & 1.069 &  95.3 &    0.47 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.13 & 0.993 & 111.3 &    0.08 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.03 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pimpb15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^-$ + Pb $\rightarrow$ $\pi^-$ + X interactions with $-15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimpb15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.7 &  963.48 & $\!\!\pm\!\!$ &  35.28 & $\!\!\pm\!\!$ &  83.62 & 0.116 &  34.7 &  781.41 & $\!\!\pm\!\!$ &  30.88 & $\!\!\pm\!\!$ &  64.52 \\
0.13--0.16 & 0.145 &  24.8 & 1038.63 & $\!\!\pm\!\!$ &  32.96 & $\!\!\pm\!\!$ &  68.89 & 0.145 &  34.9 &  865.02 & $\!\!\pm\!\!$ &  29.17 & $\!\!\pm\!\!$ &  56.73 \\
0.16--0.20 & 0.180 &  24.8 & 1141.21 & $\!\!\pm\!\!$ &  29.10 & $\!\!\pm\!\!$ &  66.91 & 0.180 &  34.8 &  869.33 & $\!\!\pm\!\!$ &  24.86 & $\!\!\pm\!\!$ &  50.50 \\
0.20--0.24 & 0.219 &  24.9 & 1113.02 & $\!\!\pm\!\!$ &  28.27 & $\!\!\pm\!\!$ &  59.00 & 0.220 &  34.9 &  878.08 & $\!\!\pm\!\!$ &  25.19 & $\!\!\pm\!\!$ &  46.46 \\
0.24--0.30 & 0.269 &  24.8 & 1079.12 & $\!\!\pm\!\!$ &  22.60 & $\!\!\pm\!\!$ &  51.80 & 0.269 &  34.8 &  779.18 & $\!\!\pm\!\!$ &  19.30 & $\!\!\pm\!\!$ &  37.60 \\
0.30--0.36 & 0.329 &  24.8 &  873.00 & $\!\!\pm\!\!$ &  20.26 & $\!\!\pm\!\!$ &  39.66 & 0.329 &  34.8 &  674.74 & $\!\!\pm\!\!$ &  17.84 & $\!\!\pm\!\!$ &  30.55 \\
0.36--0.42 & 0.389 &  24.8 &  740.12 & $\!\!\pm\!\!$ &  18.68 & $\!\!\pm\!\!$ &  33.75 & 0.389 &  34.6 &  559.03 & $\!\!\pm\!\!$ &  16.25 & $\!\!\pm\!\!$ &  25.45 \\
0.42--0.50 & 0.458 &  25.0 &  529.15 & $\!\!\pm\!\!$ &  13.63 & $\!\!\pm\!\!$ &  26.11 & 0.457 &  34.9 &  415.38 & $\!\!\pm\!\!$ &  12.07 & $\!\!\pm\!\!$ &  20.29 \\
0.50--0.60 & 0.546 &  24.7 &  351.43 & $\!\!\pm\!\!$ &   9.71 & $\!\!\pm\!\!$ &  20.51 & 0.545 &  34.8 &  281.30 & $\!\!\pm\!\!$ &   8.91 & $\!\!\pm\!\!$ &  16.12 \\
0.60--0.72 & 0.653 &  24.8 &  234.58 & $\!\!\pm\!\!$ &   7.52 & $\!\!\pm\!\!$ &  17.29 & 0.651 &  34.8 &  141.60 & $\!\!\pm\!\!$ &   5.38 & $\!\!\pm\!\!$ &  10.50 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.801 &  34.7 &   76.80 & $\!\!\pm\!\!$ &   3.43 & $\!\!\pm\!\!$ &   7.25 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.0 &  706.28 & $\!\!\pm\!\!$ &  29.99 & $\!\!\pm\!\!$ &  58.10 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.8 &  688.97 & $\!\!\pm\!\!$ &  25.39 & $\!\!\pm\!\!$ &  45.76 & 0.145 &  55.1 &  610.62 & $\!\!\pm\!\!$ &  24.36 & $\!\!\pm\!\!$ &  41.74 \\
0.16--0.20 & 0.181 &  44.8 &  687.43 & $\!\!\pm\!\!$ &  21.63 & $\!\!\pm\!\!$ &  40.19 & 0.181 &  54.9 &  621.09 & $\!\!\pm\!\!$ &  21.09 & $\!\!\pm\!\!$ &  36.31 \\
0.20--0.24 & 0.221 &  44.9 &  674.72 & $\!\!\pm\!\!$ &  21.95 & $\!\!\pm\!\!$ &  35.97 & 0.221 &  54.9 &  535.87 & $\!\!\pm\!\!$ &  19.36 & $\!\!\pm\!\!$ &  28.28 \\
0.24--0.30 & 0.271 &  44.7 &  625.20 & $\!\!\pm\!\!$ &  17.41 & $\!\!\pm\!\!$ &  30.71 & 0.270 &  55.0 &  506.10 & $\!\!\pm\!\!$ &  15.83 & $\!\!\pm\!\!$ &  25.52 \\
0.30--0.36 & 0.333 &  44.7 &  486.68 & $\!\!\pm\!\!$ &  15.27 & $\!\!\pm\!\!$ &  22.43 & 0.331 &  54.8 &  396.96 & $\!\!\pm\!\!$ &  14.09 & $\!\!\pm\!\!$ &  19.29 \\
0.36--0.42 & 0.392 &  44.8 &  426.47 & $\!\!\pm\!\!$ &  14.31 & $\!\!\pm\!\!$ &  19.81 & 0.391 &  54.7 &  298.41 & $\!\!\pm\!\!$ &  12.10 & $\!\!\pm\!\!$ &  14.43 \\
0.42--0.50 & 0.462 &  44.9 &  320.91 & $\!\!\pm\!\!$ &  10.66 & $\!\!\pm\!\!$ &  16.10 & 0.461 &  54.8 &  218.24 & $\!\!\pm\!\!$ &   8.75 & $\!\!\pm\!\!$ &  11.26 \\
0.50--0.60 & 0.553 &  44.7 &  199.30 & $\!\!\pm\!\!$ &   7.40 & $\!\!\pm\!\!$ &  11.88 & 0.550 &  54.7 &  143.07 & $\!\!\pm\!\!$ &   6.29 & $\!\!\pm\!\!$ &   8.79 \\
0.60--0.72 & 0.663 &  44.9 &  116.59 & $\!\!\pm\!\!$ &   5.16 & $\!\!\pm\!\!$ &   8.75 & 0.663 &  54.7 &   84.89 & $\!\!\pm\!\!$ &   4.43 & $\!\!\pm\!\!$ &   6.56 \\
0.72--0.90 & 0.808 &  44.8 &   52.38 & $\!\!\pm\!\!$ &   2.67 & $\!\!\pm\!\!$ &   5.33 & 0.802 &  54.6 &   34.31 & $\!\!\pm\!\!$ &   2.14 & $\!\!\pm\!\!$ &   3.60 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.047 &  54.7 &    8.13 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   1.34 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.3 &  519.33 & $\!\!\pm\!\!$ &  20.28 & $\!\!\pm\!\!$ &  34.55 & 0.147 &  81.6 &  446.25 & $\!\!\pm\!\!$ &  24.42 & $\!\!\pm\!\!$ &  53.76 \\
0.16--0.20 & 0.179 &  67.0 &  508.76 & $\!\!\pm\!\!$ &  15.39 & $\!\!\pm\!\!$ &  28.67 & 0.179 &  82.1 &  386.03 & $\!\!\pm\!\!$ &  14.41 & $\!\!\pm\!\!$ &  22.13 \\
0.20--0.24 & 0.219 &  67.3 &  419.76 & $\!\!\pm\!\!$ &  14.11 & $\!\!\pm\!\!$ &  21.36 & 0.220 &  81.8 &  337.48 & $\!\!\pm\!\!$ &  13.07 & $\!\!\pm\!\!$ &  17.41 \\
0.24--0.30 & 0.268 &  67.1 &  359.80 & $\!\!\pm\!\!$ &  10.96 & $\!\!\pm\!\!$ &  17.90 & 0.268 &  81.7 &  250.22 & $\!\!\pm\!\!$ &   9.44 & $\!\!\pm\!\!$ &  13.69 \\
0.30--0.36 & 0.329 &  66.9 &  286.95 & $\!\!\pm\!\!$ &   9.88 & $\!\!\pm\!\!$ &  14.38 & 0.328 &  81.5 &  183.00 & $\!\!\pm\!\!$ &   8.05 & $\!\!\pm\!\!$ &  10.08 \\
0.36--0.42 & 0.389 &  67.0 &  206.41 & $\!\!\pm\!\!$ &   8.36 & $\!\!\pm\!\!$ &  10.72 & 0.390 &  81.9 &  127.20 & $\!\!\pm\!\!$ &   6.59 & $\!\!\pm\!\!$ &   7.27 \\
0.42--0.50 & 0.457 &  66.4 &  162.50 & $\!\!\pm\!\!$ &   6.21 & $\!\!\pm\!\!$ &   8.93 & 0.457 &  81.8 &   93.68 & $\!\!\pm\!\!$ &   4.81 & $\!\!\pm\!\!$ &   6.08 \\
0.50--0.60 & 0.548 &  66.8 &  107.94 & $\!\!\pm\!\!$ &   4.51 & $\!\!\pm\!\!$ &   7.22 & 0.544 &  82.1 &   55.17 & $\!\!\pm\!\!$ &   3.19 & $\!\!\pm\!\!$ &   4.46 \\
0.60--0.72 & 0.653 &  67.2 &   55.63 & $\!\!\pm\!\!$ &   2.90 & $\!\!\pm\!\!$ &   4.72 & 0.650 &  81.4 &   27.79 & $\!\!\pm\!\!$ &   2.03 & $\!\!\pm\!\!$ &   2.89 \\
0.72--0.90 & 0.800 &  67.2 &   22.49 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   2.56 & 0.794 &  80.8 &    7.46 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   1.04 \\
0.90--1.25 & 1.027 &  66.3 &    4.33 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.74 & 1.014 &  81.1 &    1.56 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.33 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.4 &  371.19 & $\!\!\pm\!\!$ &  22.13 & $\!\!\pm\!\!$ &  28.30 & 0.144 & 113.1 &  453.44 & $\!\!\pm\!\!$ &  85.41 & $\!\!\pm\!\!$ &  28.11 \\
0.16--0.20 & 0.179 &  97.6 &  364.25 & $\!\!\pm\!\!$ &  14.66 & $\!\!\pm\!\!$ &  22.41 & 0.178 & 113.6 &  235.18 & $\!\!\pm\!\!$ &   9.31 & $\!\!\pm\!\!$ &  11.90 \\
0.20--0.24 & 0.219 &  97.1 &  290.32 & $\!\!\pm\!\!$ &  12.37 & $\!\!\pm\!\!$ &  15.47 & 0.218 & 113.7 &  162.79 & $\!\!\pm\!\!$ &   7.83 & $\!\!\pm\!\!$ &   8.20 \\
0.24--0.30 & 0.267 &  96.8 &  196.99 & $\!\!\pm\!\!$ &   8.53 & $\!\!\pm\!\!$ &  11.36 & 0.267 & 113.6 &   94.69 & $\!\!\pm\!\!$ &   4.91 & $\!\!\pm\!\!$ &   5.42 \\
0.30--0.36 & 0.329 &  96.9 &  128.58 & $\!\!\pm\!\!$ &   6.91 & $\!\!\pm\!\!$ &   8.44 & 0.329 & 113.5 &   56.69 & $\!\!\pm\!\!$ &   3.71 & $\!\!\pm\!\!$ &   4.06 \\
0.36--0.42 & 0.389 &  96.6 &   77.92 & $\!\!\pm\!\!$ &   5.20 & $\!\!\pm\!\!$ &   5.49 & 0.387 & 113.2 &   35.18 & $\!\!\pm\!\!$ &   2.92 & $\!\!\pm\!\!$ &   3.18 \\
0.42--0.50 & 0.458 &  96.8 &   51.83 & $\!\!\pm\!\!$ &   3.52 & $\!\!\pm\!\!$ &   4.40 & 0.456 & 113.5 &   20.48 & $\!\!\pm\!\!$ &   1.88 & $\!\!\pm\!\!$ &   2.32 \\
0.50--0.60 & 0.538 &  96.6 &   29.22 & $\!\!\pm\!\!$ &   2.35 & $\!\!\pm\!\!$ &   3.21 & 0.547 & 111.4 &   10.06 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   1.47 \\
0.60--0.72 & 0.652 &  96.4 &   14.53 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   2.08 & 0.640 & 111.1 &    2.74 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.53 \\
0.72--0.90 & 0.783 &  95.1 &    3.49 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.68 & 0.792 & 113.0 &    0.58 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.15 \\
0.90--1.25 & 1.026 &  95.8 &    0.36 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.11 & 1.020 & 108.5 &    0.06 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.03 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pimpb3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^-$ + Pb $\rightarrow$ $\pi^-$ + X interactions with $-3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimpb3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  329.80 & $\!\!\pm\!\!$ &  26.94 & $\!\!\pm\!\!$ &  25.21 & 0.115 &  35.0 &  288.03 & $\!\!\pm\!\!$ &  24.24 & $\!\!\pm\!\!$ &  22.21 \\
0.13--0.16 & 0.145 &  24.5 &  349.22 & $\!\!\pm\!\!$ &  25.16 & $\!\!\pm\!\!$ &  21.63 & 0.145 &  34.9 &  340.55 & $\!\!\pm\!\!$ &  23.99 & $\!\!\pm\!\!$ &  21.51 \\
0.16--0.20 & 0.181 &  24.8 &  445.45 & $\!\!\pm\!\!$ &  24.55 & $\!\!\pm\!\!$ &  24.82 & 0.182 &  35.1 &  358.63 & $\!\!\pm\!\!$ &  21.27 & $\!\!\pm\!\!$ &  19.29 \\
0.20--0.24 & 0.220 &  24.8 &  340.41 & $\!\!\pm\!\!$ &  21.03 & $\!\!\pm\!\!$ &  16.43 & 0.220 &  34.9 &  346.22 & $\!\!\pm\!\!$ &  20.32 & $\!\!\pm\!\!$ &  16.38 \\
0.24--0.30 & 0.269 &  25.0 &  354.12 & $\!\!\pm\!\!$ &  17.38 & $\!\!\pm\!\!$ &  14.79 & 0.271 &  34.9 &  310.34 & $\!\!\pm\!\!$ &  16.01 & $\!\!\pm\!\!$ &  12.83 \\
0.30--0.36 & 0.328 &  25.4 &  276.24 & $\!\!\pm\!\!$ &  15.22 & $\!\!\pm\!\!$ &  10.61 & 0.329 &  34.8 &  299.49 & $\!\!\pm\!\!$ &  15.89 & $\!\!\pm\!\!$ &  12.01 \\
0.36--0.42 & 0.389 &  25.0 &  228.46 & $\!\!\pm\!\!$ &  13.96 & $\!\!\pm\!\!$ &   9.54 & 0.390 &  34.9 &  214.15 & $\!\!\pm\!\!$ &  13.17 & $\!\!\pm\!\!$ &   8.43 \\
0.42--0.50 & 0.459 &  24.6 &  140.59 & $\!\!\pm\!\!$ &   9.15 & $\!\!\pm\!\!$ &   6.21 & 0.455 &  34.7 &  173.43 & $\!\!\pm\!\!$ &  10.28 & $\!\!\pm\!\!$ &   7.47 \\
0.50--0.60 & 0.543 &  25.0 &   97.75 & $\!\!\pm\!\!$ &   7.00 & $\!\!\pm\!\!$ &   5.37 & 0.544 &  34.9 &  116.11 & $\!\!\pm\!\!$ &   7.56 & $\!\!\pm\!\!$ &   6.16 \\
0.60--0.72 & 0.658 &  25.1 &   56.98 & $\!\!\pm\!\!$ &   4.90 & $\!\!\pm\!\!$ &   4.07 & 0.654 &  34.8 &   66.64 & $\!\!\pm\!\!$ &   5.32 & $\!\!\pm\!\!$ &   4.69 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.800 &  34.7 &   36.47 & $\!\!\pm\!\!$ &   3.36 & $\!\!\pm\!\!$ &   3.62 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.0 &  356.79 & $\!\!\pm\!\!$ &  28.85 & $\!\!\pm\!\!$ &  28.40 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.2 &  340.55 & $\!\!\pm\!\!$ &  24.44 & $\!\!\pm\!\!$ &  21.41 & 0.145 &  54.9 &  347.54 & $\!\!\pm\!\!$ &  25.57 & $\!\!\pm\!\!$ &  22.38 \\
0.16--0.20 & 0.180 &  44.8 &  321.30 & $\!\!\pm\!\!$ &  19.62 & $\!\!\pm\!\!$ &  17.47 & 0.179 &  55.1 &  280.60 & $\!\!\pm\!\!$ &  18.63 & $\!\!\pm\!\!$ &  15.12 \\
0.20--0.24 & 0.220 &  44.8 &  267.66 & $\!\!\pm\!\!$ &  18.05 & $\!\!\pm\!\!$ &  12.94 & 0.219 &  54.6 &  265.77 & $\!\!\pm\!\!$ &  17.71 & $\!\!\pm\!\!$ &  12.82 \\
0.24--0.30 & 0.269 &  45.0 &  273.34 & $\!\!\pm\!\!$ &  14.77 & $\!\!\pm\!\!$ &  11.35 & 0.269 &  54.8 &  226.82 & $\!\!\pm\!\!$ &  13.74 & $\!\!\pm\!\!$ &   9.78 \\
0.30--0.36 & 0.330 &  44.3 &  226.25 & $\!\!\pm\!\!$ &  13.39 & $\!\!\pm\!\!$ &   8.75 & 0.330 &  54.8 &  198.43 & $\!\!\pm\!\!$ &  12.77 & $\!\!\pm\!\!$ &   7.85 \\
0.36--0.42 & 0.389 &  44.9 &  188.53 & $\!\!\pm\!\!$ &  12.22 & $\!\!\pm\!\!$ &   7.56 & 0.389 &  54.8 &  161.74 & $\!\!\pm\!\!$ &  11.57 & $\!\!\pm\!\!$ &   6.71 \\
0.42--0.50 & 0.453 &  44.8 &  135.37 & $\!\!\pm\!\!$ &   9.15 & $\!\!\pm\!\!$ &   6.05 & 0.459 &  54.8 &  133.35 & $\!\!\pm\!\!$ &   9.27 & $\!\!\pm\!\!$ &   6.50 \\
0.50--0.60 & 0.545 &  45.1 &  102.15 & $\!\!\pm\!\!$ &   7.17 & $\!\!\pm\!\!$ &   5.77 & 0.548 &  54.7 &   97.26 & $\!\!\pm\!\!$ &   6.92 & $\!\!\pm\!\!$ &   5.55 \\
0.60--0.72 & 0.661 &  45.2 &   54.11 & $\!\!\pm\!\!$ &   4.73 & $\!\!\pm\!\!$ &   3.92 & 0.655 &  54.7 &   54.22 & $\!\!\pm\!\!$ &   4.89 & $\!\!\pm\!\!$ &   4.24 \\
0.72--0.90 & 0.794 &  44.7 &   31.40 & $\!\!\pm\!\!$ &   3.11 & $\!\!\pm\!\!$ &   3.28 & 0.782 &  54.9 &   24.15 & $\!\!\pm\!\!$ &   2.67 & $\!\!\pm\!\!$ &   2.50 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.023 &  54.0 &    3.88 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.60 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.5 &  302.61 & $\!\!\pm\!\!$ &  20.67 & $\!\!\pm\!\!$ &  18.70 & 0.146 &  82.4 &  331.78 & $\!\!\pm\!\!$ &  35.33 & $\!\!\pm\!\!$ &  42.46 \\
0.16--0.20 & 0.179 &  67.0 &  258.56 & $\!\!\pm\!\!$ &  14.81 & $\!\!\pm\!\!$ &  13.03 & 0.180 &  82.3 &  241.66 & $\!\!\pm\!\!$ &  16.01 & $\!\!\pm\!\!$ &  15.39 \\
0.20--0.24 & 0.219 &  67.0 &  245.19 & $\!\!\pm\!\!$ &  14.35 & $\!\!\pm\!\!$ &  11.27 & 0.218 &  82.2 &  213.42 & $\!\!\pm\!\!$ &  14.09 & $\!\!\pm\!\!$ &  11.57 \\
0.24--0.30 & 0.268 &  67.0 &  180.62 & $\!\!\pm\!\!$ &  10.02 & $\!\!\pm\!\!$ &   7.50 & 0.268 &  82.3 &  161.38 & $\!\!\pm\!\!$ &   9.97 & $\!\!\pm\!\!$ &   8.31 \\
0.30--0.36 & 0.327 &  67.2 &  134.22 & $\!\!\pm\!\!$ &   8.60 & $\!\!\pm\!\!$ &   5.35 & 0.330 &  81.3 &   95.25 & $\!\!\pm\!\!$ &   7.52 & $\!\!\pm\!\!$ &   4.65 \\
0.36--0.42 & 0.386 &  67.3 &  123.40 & $\!\!\pm\!\!$ &   8.54 & $\!\!\pm\!\!$ &   6.01 & 0.388 &  82.3 &   88.82 & $\!\!\pm\!\!$ &   7.35 & $\!\!\pm\!\!$ &   5.13 \\
0.42--0.50 & 0.456 &  66.9 &   91.43 & $\!\!\pm\!\!$ &   6.22 & $\!\!\pm\!\!$ &   4.67 & 0.454 &  82.0 &   61.83 & $\!\!\pm\!\!$ &   5.19 & $\!\!\pm\!\!$ &   3.89 \\
0.50--0.60 & 0.543 &  66.6 &   71.76 & $\!\!\pm\!\!$ &   4.94 & $\!\!\pm\!\!$ &   4.61 & 0.545 &  81.8 &   46.40 & $\!\!\pm\!\!$ &   4.15 & $\!\!\pm\!\!$ &   3.94 \\
0.60--0.72 & 0.649 &  66.5 &   35.44 & $\!\!\pm\!\!$ &   3.18 & $\!\!\pm\!\!$ &   2.96 & 0.645 &  82.6 &   18.85 & $\!\!\pm\!\!$ &   2.37 & $\!\!\pm\!\!$ &   1.98 \\
0.72--0.90 & 0.790 &  66.8 &   15.10 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   1.68 & 0.790 &  82.2 &    6.72 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   0.93 \\
0.90--1.25 & 1.013 &  66.5 &    2.79 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.49 & 0.967 &  84.3 &    0.69 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.16 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  98.1 &  394.62 & $\!\!\pm\!\!$ &  36.15 & $\!\!\pm\!\!$ &  66.01 & 0.144 & 114.6 &  270.80 & $\!\!\pm\!\!$ &  18.06 & $\!\!\pm\!\!$ &  16.24 \\
0.16--0.20 & 0.179 &  97.9 &  261.84 & $\!\!\pm\!\!$ &  16.95 & $\!\!\pm\!\!$ &  17.02 & 0.178 & 114.4 &  181.56 & $\!\!\pm\!\!$ &  11.13 & $\!\!\pm\!\!$ &   7.95 \\
0.20--0.24 & 0.218 &  97.3 &  171.35 & $\!\!\pm\!\!$ &  12.62 & $\!\!\pm\!\!$ &   8.44 & 0.219 & 113.7 &  139.24 & $\!\!\pm\!\!$ &   9.94 & $\!\!\pm\!\!$ &   6.91 \\
0.24--0.30 & 0.267 &  96.7 &  122.16 & $\!\!\pm\!\!$ &   8.90 & $\!\!\pm\!\!$ &   7.11 & 0.267 & 113.5 &   74.60 & $\!\!\pm\!\!$ &   5.50 & $\!\!\pm\!\!$ &   3.83 \\
0.30--0.36 & 0.328 &  97.2 &   79.73 & $\!\!\pm\!\!$ &   7.02 & $\!\!\pm\!\!$ &   4.76 & 0.329 & 114.3 &   41.64 & $\!\!\pm\!\!$ &   4.21 & $\!\!\pm\!\!$ &   2.80 \\
0.36--0.42 & 0.389 &  95.8 &   59.85 & $\!\!\pm\!\!$ &   5.93 & $\!\!\pm\!\!$ &   3.99 & 0.387 & 113.7 &   37.41 & $\!\!\pm\!\!$ &   3.94 & $\!\!\pm\!\!$ &   3.23 \\
0.42--0.50 & 0.454 &  97.6 &   38.59 & $\!\!\pm\!\!$ &   4.07 & $\!\!\pm\!\!$ &   3.17 & 0.456 & 112.9 &   23.49 & $\!\!\pm\!\!$ &   2.71 & $\!\!\pm\!\!$ &   2.58 \\
0.50--0.60 & 0.540 &  97.8 &   27.88 & $\!\!\pm\!\!$ &   3.10 & $\!\!\pm\!\!$ &   3.03 & 0.540 & 113.3 &    8.83 & $\!\!\pm\!\!$ &   1.52 & $\!\!\pm\!\!$ &   1.28 \\
0.60--0.72 & 0.648 &  97.0 &    8.21 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   1.19 & 0.636 & 110.1 &    2.21 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   0.44 \\
0.72--0.90 & 0.781 &  97.5 &    3.51 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.72 & 0.793 & 110.1 &    0.39 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.11 \\
0.90--1.25 & 1.007 &  97.0 &    0.13 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.05 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pimpb5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^-$ + Pb $\rightarrow$ $\pi^-$ + X interactions with $-5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimpb5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.8 &  576.43 & $\!\!\pm\!\!$ &  19.65 & $\!\!\pm\!\!$ &  41.84 & 0.115 &  35.2 &  540.56 & $\!\!\pm\!\!$ &  18.90 & $\!\!\pm\!\!$ &  40.20 \\
0.13--0.16 & 0.145 &  24.8 &  595.47 & $\!\!\pm\!\!$ &  18.32 & $\!\!\pm\!\!$ &  35.03 & 0.145 &  34.7 &  527.15 & $\!\!\pm\!\!$ &  16.77 & $\!\!\pm\!\!$ &  31.41 \\
0.16--0.20 & 0.180 &  24.9 &  689.25 & $\!\!\pm\!\!$ &  16.76 & $\!\!\pm\!\!$ &  35.64 & 0.180 &  34.9 &  527.62 & $\!\!\pm\!\!$ &  14.20 & $\!\!\pm\!\!$ &  27.05 \\
0.20--0.24 & 0.220 &  24.9 &  647.43 & $\!\!\pm\!\!$ &  15.96 & $\!\!\pm\!\!$ &  29.23 & 0.220 &  34.9 &  532.22 & $\!\!\pm\!\!$ &  14.33 & $\!\!\pm\!\!$ &  23.95 \\
0.24--0.30 & 0.269 &  24.9 &  577.95 & $\!\!\pm\!\!$ &  12.25 & $\!\!\pm\!\!$ &  22.67 & 0.269 &  34.8 &  468.16 & $\!\!\pm\!\!$ &  10.90 & $\!\!\pm\!\!$ &  18.37 \\
0.30--0.36 & 0.329 &  25.0 &  502.67 & $\!\!\pm\!\!$ &  11.41 & $\!\!\pm\!\!$ &  18.15 & 0.329 &  34.8 &  428.75 & $\!\!\pm\!\!$ &  10.46 & $\!\!\pm\!\!$ &  15.43 \\
0.36--0.42 & 0.388 &  25.0 &  375.69 & $\!\!\pm\!\!$ &   9.85 & $\!\!\pm\!\!$ &  13.72 & 0.389 &  34.8 &  364.28 & $\!\!\pm\!\!$ &   9.82 & $\!\!\pm\!\!$ &  14.17 \\
0.42--0.50 & 0.458 &  25.0 &  297.56 & $\!\!\pm\!\!$ &   7.76 & $\!\!\pm\!\!$ &  13.18 & 0.457 &  34.8 &  261.08 & $\!\!\pm\!\!$ &   7.13 & $\!\!\pm\!\!$ &  10.65 \\
0.50--0.60 & 0.545 &  25.1 &  186.93 & $\!\!\pm\!\!$ &   5.38 & $\!\!\pm\!\!$ &   9.66 & 0.546 &  34.9 &  167.72 & $\!\!\pm\!\!$ &   5.04 & $\!\!\pm\!\!$ &   8.43 \\
0.60--0.72 & 0.654 &  25.0 &  110.54 & $\!\!\pm\!\!$ &   3.68 & $\!\!\pm\!\!$ &   7.54 & 0.657 &  34.8 &  101.82 & $\!\!\pm\!\!$ &   3.55 & $\!\!\pm\!\!$ &   6.73 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.797 &  35.0 &   53.49 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   4.82 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.0 &  531.24 & $\!\!\pm\!\!$ &  19.82 & $\!\!\pm\!\!$ &  41.25 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.0 &  489.63 & $\!\!\pm\!\!$ &  16.05 & $\!\!\pm\!\!$ &  29.50 & 0.145 &  55.0 &  495.48 & $\!\!\pm\!\!$ &  17.02 & $\!\!\pm\!\!$ &  30.77 \\
0.16--0.20 & 0.179 &  44.9 &  484.10 & $\!\!\pm\!\!$ &  13.70 & $\!\!\pm\!\!$ &  24.97 & 0.180 &  55.0 &  423.71 & $\!\!\pm\!\!$ &  12.76 & $\!\!\pm\!\!$ &  21.77 \\
0.20--0.24 & 0.220 &  44.7 &  447.57 & $\!\!\pm\!\!$ &  13.08 & $\!\!\pm\!\!$ &  20.61 & 0.220 &  54.8 &  358.36 & $\!\!\pm\!\!$ &  11.52 & $\!\!\pm\!\!$ &  16.12 \\
0.24--0.30 & 0.270 &  44.9 &  384.50 & $\!\!\pm\!\!$ &   9.98 & $\!\!\pm\!\!$ &  15.54 & 0.269 &  54.8 &  331.33 & $\!\!\pm\!\!$ &   9.27 & $\!\!\pm\!\!$ &  13.32 \\
0.30--0.36 & 0.330 &  44.9 &  329.76 & $\!\!\pm\!\!$ &   9.23 & $\!\!\pm\!\!$ &  12.07 & 0.330 &  54.8 &  271.41 & $\!\!\pm\!\!$ &   8.39 & $\!\!\pm\!\!$ &  10.19 \\
0.36--0.42 & 0.389 &  44.8 &  288.73 & $\!\!\pm\!\!$ &   8.72 & $\!\!\pm\!\!$ &  11.14 & 0.391 &  54.8 &  224.89 & $\!\!\pm\!\!$ &   7.83 & $\!\!\pm\!\!$ &   9.61 \\
0.42--0.50 & 0.459 &  44.8 &  237.46 & $\!\!\pm\!\!$ &   6.86 & $\!\!\pm\!\!$ &  10.27 & 0.460 &  55.0 &  160.02 & $\!\!\pm\!\!$ &   5.57 & $\!\!\pm\!\!$ &   6.93 \\
0.50--0.60 & 0.549 &  44.8 &  150.97 & $\!\!\pm\!\!$ &   4.84 & $\!\!\pm\!\!$ &   7.97 & 0.548 &  54.8 &  122.41 & $\!\!\pm\!\!$ &   4.43 & $\!\!\pm\!\!$ &   6.91 \\
0.60--0.72 & 0.659 &  44.9 &   86.97 & $\!\!\pm\!\!$ &   3.31 & $\!\!\pm\!\!$ &   6.06 & 0.658 &  54.9 &   68.45 & $\!\!\pm\!\!$ &   2.98 & $\!\!\pm\!\!$ &   4.92 \\
0.72--0.90 & 0.804 &  44.9 &   38.16 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   3.64 & 0.799 &  54.6 &   31.25 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   3.07 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.048 &  54.6 &    9.07 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   1.33 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.2 &  427.10 & $\!\!\pm\!\!$ &  14.10 & $\!\!\pm\!\!$ &  26.27 & 0.144 &  82.8 &  596.48 & $\!\!\pm\!\!$ & 140.04 & $\!\!\pm\!\!$ &  81.54 \\
0.16--0.20 & 0.179 &  67.5 &  390.30 & $\!\!\pm\!\!$ &  10.29 & $\!\!\pm\!\!$ &  19.06 & 0.179 &  82.3 &  351.41 & $\!\!\pm\!\!$ &  10.89 & $\!\!\pm\!\!$ &  22.28 \\
0.20--0.24 & 0.219 &  67.0 &  327.09 & $\!\!\pm\!\!$ &   9.22 & $\!\!\pm\!\!$ &  13.96 & 0.219 &  82.2 &  280.74 & $\!\!\pm\!\!$ &   9.23 & $\!\!\pm\!\!$ &  15.66 \\
0.24--0.30 & 0.267 &  67.1 &  258.29 & $\!\!\pm\!\!$ &   6.75 & $\!\!\pm\!\!$ &  10.22 & 0.267 &  81.8 &  200.66 & $\!\!\pm\!\!$ &   6.22 & $\!\!\pm\!\!$ &   9.66 \\
0.30--0.36 & 0.329 &  67.1 &  199.34 & $\!\!\pm\!\!$ &   6.05 & $\!\!\pm\!\!$ &   8.63 & 0.327 &  81.8 &  134.82 & $\!\!\pm\!\!$ &   4.96 & $\!\!\pm\!\!$ &   5.85 \\
0.36--0.42 & 0.387 &  67.1 &  149.07 & $\!\!\pm\!\!$ &   5.16 & $\!\!\pm\!\!$ &   6.31 & 0.386 &  81.7 &  107.94 & $\!\!\pm\!\!$ &   4.43 & $\!\!\pm\!\!$ &   5.38 \\
0.42--0.50 & 0.456 &  66.6 &  118.01 & $\!\!\pm\!\!$ &   3.98 & $\!\!\pm\!\!$ &   5.90 & 0.456 &  81.9 &   83.85 & $\!\!\pm\!\!$ &   3.39 & $\!\!\pm\!\!$ &   5.07 \\
0.50--0.60 & 0.544 &  66.9 &   83.94 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   5.26 & 0.542 &  81.8 &   52.40 & $\!\!\pm\!\!$ &   2.42 & $\!\!\pm\!\!$ &   4.11 \\
0.60--0.72 & 0.650 &  67.0 &   50.77 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   4.19 & 0.648 &  81.8 &   29.18 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   3.01 \\
0.72--0.90 & 0.787 &  66.7 &   22.38 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   2.46 & 0.786 &  81.6 &    9.89 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   1.31 \\
0.90--1.25 & 1.010 &  66.9 &    4.71 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.75 & 1.024 &  81.8 &    1.22 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.25 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.7 &  581.43 & $\!\!\pm\!\!$ &  35.09 & $\!\!\pm\!\!$ & 113.20 & 0.144 & 114.6 &  348.17 & $\!\!\pm\!\!$ &  11.28 & $\!\!\pm\!\!$ &  18.26 \\
0.16--0.20 & 0.179 &  97.5 &  371.97 & $\!\!\pm\!\!$ &  11.97 & $\!\!\pm\!\!$ &  31.00 & 0.178 & 114.0 &  236.48 & $\!\!\pm\!\!$ &   7.12 & $\!\!\pm\!\!$ &   9.81 \\
0.20--0.24 & 0.219 &  97.5 &  231.22 & $\!\!\pm\!\!$ &   8.29 & $\!\!\pm\!\!$ &  11.16 & 0.218 & 113.9 &  138.46 & $\!\!\pm\!\!$ &   5.23 & $\!\!\pm\!\!$ &   5.69 \\
0.24--0.30 & 0.268 &  97.2 &  156.81 & $\!\!\pm\!\!$ &   5.52 & $\!\!\pm\!\!$ &   7.72 & 0.267 & 113.6 &   87.54 & $\!\!\pm\!\!$ &   3.38 & $\!\!\pm\!\!$ &   4.24 \\
0.30--0.36 & 0.327 &  97.4 &  102.19 & $\!\!\pm\!\!$ &   4.39 & $\!\!\pm\!\!$ &   5.40 & 0.325 & 113.6 &   52.73 & $\!\!\pm\!\!$ &   2.64 & $\!\!\pm\!\!$ &   3.39 \\
0.36--0.42 & 0.386 &  97.1 &   71.76 & $\!\!\pm\!\!$ &   3.66 & $\!\!\pm\!\!$ &   4.63 & 0.387 & 113.6 &   37.04 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   3.11 \\
0.42--0.50 & 0.456 &  96.8 &   52.14 & $\!\!\pm\!\!$ &   2.71 & $\!\!\pm\!\!$ &   4.26 & 0.454 & 112.9 &   24.72 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   2.67 \\
0.50--0.60 & 0.542 &  96.5 &   31.84 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   3.47 & 0.538 & 111.9 &   10.31 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   1.44 \\
0.60--0.72 & 0.653 &  96.5 &   13.62 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.89 & 0.645 & 111.8 &    2.83 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.53 \\
0.72--0.90 & 0.782 &  94.9 &    2.74 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.51 & 0.780 & 110.3 &    0.45 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.12 \\
0.90--1.25 & 1.010 &  95.8 &    0.40 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.12 & 0.995 & 107.5 &    0.08 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.03 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pimpb8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^-$ + Pb $\rightarrow$ $\pi^-$ + X interactions with $-8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimpb8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.0 &  785.92 & $\!\!\pm\!\!$ &  25.20 & $\!\!\pm\!\!$ &  58.30 & 0.115 &  34.8 &  680.50 & $\!\!\pm\!\!$ &  23.27 & $\!\!\pm\!\!$ &  51.52 \\
0.13--0.16 & 0.146 &  24.7 &  823.91 & $\!\!\pm\!\!$ &  23.64 & $\!\!\pm\!\!$ &  50.28 & 0.145 &  34.9 &  672.13 & $\!\!\pm\!\!$ &  20.84 & $\!\!\pm\!\!$ &  39.74 \\
0.16--0.20 & 0.180 &  24.8 &  840.88 & $\!\!\pm\!\!$ &  20.10 & $\!\!\pm\!\!$ &  43.88 & 0.180 &  34.7 &  674.93 & $\!\!\pm\!\!$ &  17.63 & $\!\!\pm\!\!$ &  34.36 \\
0.20--0.24 & 0.220 &  24.8 &  848.90 & $\!\!\pm\!\!$ &  19.86 & $\!\!\pm\!\!$ &  38.73 & 0.220 &  34.9 &  700.27 & $\!\!\pm\!\!$ &  17.81 & $\!\!\pm\!\!$ &  31.28 \\
0.24--0.30 & 0.269 &  24.9 &  784.18 & $\!\!\pm\!\!$ &  15.55 & $\!\!\pm\!\!$ &  31.38 & 0.269 &  34.8 &  632.89 & $\!\!\pm\!\!$ &  13.95 & $\!\!\pm\!\!$ &  25.01 \\
0.30--0.36 & 0.329 &  25.0 &  633.35 & $\!\!\pm\!\!$ &  13.99 & $\!\!\pm\!\!$ &  23.45 & 0.329 &  34.8 &  532.41 & $\!\!\pm\!\!$ &  12.85 & $\!\!\pm\!\!$ &  19.37 \\
0.36--0.42 & 0.389 &  24.9 &  511.76 & $\!\!\pm\!\!$ &  12.40 & $\!\!\pm\!\!$ &  18.56 & 0.389 &  34.7 &  431.47 & $\!\!\pm\!\!$ &  11.54 & $\!\!\pm\!\!$ &  15.75 \\
0.42--0.50 & 0.458 &  24.8 &  377.54 & $\!\!\pm\!\!$ &   9.24 & $\!\!\pm\!\!$ &  15.67 & 0.458 &  34.8 &  312.10 & $\!\!\pm\!\!$ &   8.38 & $\!\!\pm\!\!$ &  12.53 \\
0.50--0.60 & 0.545 &  24.8 &  242.49 & $\!\!\pm\!\!$ &   6.50 & $\!\!\pm\!\!$ &  12.48 & 0.547 &  34.8 &  192.94 & $\!\!\pm\!\!$ &   5.79 & $\!\!\pm\!\!$ &   9.66 \\
0.60--0.72 & 0.655 &  24.8 &  148.56 & $\!\!\pm\!\!$ &   4.63 & $\!\!\pm\!\!$ &  10.09 & 0.654 &  34.8 &  117.10 & $\!\!\pm\!\!$ &   4.20 & $\!\!\pm\!\!$ &   7.71 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.800 &  34.8 &   45.12 & $\!\!\pm\!\!$ &   1.96 & $\!\!\pm\!\!$ &   4.18 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.3 &  613.95 & $\!\!\pm\!\!$ &  22.36 & $\!\!\pm\!\!$ &  46.58 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.7 &  562.33 & $\!\!\pm\!\!$ &  18.89 & $\!\!\pm\!\!$ &  33.67 & 0.145 &  54.9 &  508.27 & $\!\!\pm\!\!$ &  18.04 & $\!\!\pm\!\!$ &  31.45 \\
0.16--0.20 & 0.179 &  44.9 &  599.87 & $\!\!\pm\!\!$ &  16.62 & $\!\!\pm\!\!$ &  30.68 & 0.179 &  55.0 &  495.96 & $\!\!\pm\!\!$ &  14.93 & $\!\!\pm\!\!$ &  25.34 \\
0.20--0.24 & 0.219 &  44.7 &  584.65 & $\!\!\pm\!\!$ &  16.32 & $\!\!\pm\!\!$ &  26.35 & 0.219 &  54.8 &  435.58 & $\!\!\pm\!\!$ &  14.08 & $\!\!\pm\!\!$ &  19.30 \\
0.24--0.30 & 0.268 &  44.7 &  518.06 & $\!\!\pm\!\!$ &  12.86 & $\!\!\pm\!\!$ &  21.84 & 0.269 &  54.8 &  396.54 & $\!\!\pm\!\!$ &  11.15 & $\!\!\pm\!\!$ &  15.88 \\
0.30--0.36 & 0.327 &  44.8 &  410.55 & $\!\!\pm\!\!$ &  11.27 & $\!\!\pm\!\!$ &  15.02 & 0.329 &  54.9 &  317.23 & $\!\!\pm\!\!$ &  10.05 & $\!\!\pm\!\!$ &  12.44 \\
0.36--0.42 & 0.387 &  44.8 &  341.94 & $\!\!\pm\!\!$ &  10.30 & $\!\!\pm\!\!$ &  12.72 & 0.387 &  54.7 &  265.51 & $\!\!\pm\!\!$ &   9.26 & $\!\!\pm\!\!$ &  10.89 \\
0.42--0.50 & 0.456 &  44.8 &  253.01 & $\!\!\pm\!\!$ &   7.59 & $\!\!\pm\!\!$ &  10.49 & 0.456 &  54.8 &  193.99 & $\!\!\pm\!\!$ &   6.65 & $\!\!\pm\!\!$ &   8.31 \\
0.50--0.60 & 0.543 &  44.9 &  163.45 & $\!\!\pm\!\!$ &   5.37 & $\!\!\pm\!\!$ &   8.56 & 0.542 &  54.8 &  125.58 & $\!\!\pm\!\!$ &   4.75 & $\!\!\pm\!\!$ &   6.79 \\
0.60--0.72 & 0.649 &  44.6 &   88.57 & $\!\!\pm\!\!$ &   3.58 & $\!\!\pm\!\!$ &   6.13 & 0.648 &  54.8 &   66.63 & $\!\!\pm\!\!$ &   3.11 & $\!\!\pm\!\!$ &   4.74 \\
0.72--0.90 & 0.791 &  45.1 &   38.44 & $\!\!\pm\!\!$ &   1.86 & $\!\!\pm\!\!$ &   3.69 & 0.794 &  54.9 &   30.79 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   3.00 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.018 &  54.6 &    7.42 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   1.15 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.1 &  491.44 & $\!\!\pm\!\!$ &  15.90 & $\!\!\pm\!\!$ &  29.46 & 0.146 &  81.2 &  504.22 & $\!\!\pm\!\!$ & 121.49 & $\!\!\pm\!\!$ &  48.91 \\
0.16--0.20 & 0.180 &  67.3 &  430.17 & $\!\!\pm\!\!$ &  11.55 & $\!\!\pm\!\!$ &  20.98 & 0.180 &  82.1 &  366.84 & $\!\!\pm\!\!$ &  11.38 & $\!\!\pm\!\!$ &  18.50 \\
0.20--0.24 & 0.220 &  67.1 &  365.60 & $\!\!\pm\!\!$ &  10.63 & $\!\!\pm\!\!$ &  15.48 & 0.220 &  82.0 &  286.57 & $\!\!\pm\!\!$ &   9.67 & $\!\!\pm\!\!$ &  12.60 \\
0.24--0.30 & 0.270 &  67.1 &  301.84 & $\!\!\pm\!\!$ &   8.10 & $\!\!\pm\!\!$ &  12.93 & 0.269 &  81.7 &  229.73 & $\!\!\pm\!\!$ &   7.23 & $\!\!\pm\!\!$ &  10.82 \\
0.30--0.36 & 0.330 &  66.7 &  241.09 & $\!\!\pm\!\!$ &   7.30 & $\!\!\pm\!\!$ &  10.65 & 0.329 &  81.9 &  161.92 & $\!\!\pm\!\!$ &   6.07 & $\!\!\pm\!\!$ &   7.89 \\
0.36--0.42 & 0.391 &  66.9 &  182.22 & $\!\!\pm\!\!$ &   6.26 & $\!\!\pm\!\!$ &   7.78 & 0.390 &  81.7 &  117.36 & $\!\!\pm\!\!$ &   5.17 & $\!\!\pm\!\!$ &   6.34 \\
0.42--0.50 & 0.460 &  67.0 &  133.82 & $\!\!\pm\!\!$ &   4.58 & $\!\!\pm\!\!$ &   6.38 & 0.459 &  81.8 &   82.45 & $\!\!\pm\!\!$ &   3.61 & $\!\!\pm\!\!$ &   4.76 \\
0.50--0.60 & 0.549 &  66.9 &   87.56 & $\!\!\pm\!\!$ &   3.26 & $\!\!\pm\!\!$ &   5.27 & 0.549 &  81.5 &   52.91 & $\!\!\pm\!\!$ &   2.56 & $\!\!\pm\!\!$ &   3.94 \\
0.60--0.72 & 0.660 &  67.1 &   44.55 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   3.53 & 0.657 &  81.4 &   26.47 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   2.60 \\
0.72--0.90 & 0.803 &  67.3 &   22.45 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   2.42 & 0.801 &  82.0 &    9.36 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   1.25 \\
0.90--1.25 & 1.031 &  67.4 &    4.55 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.75 & 1.032 &  81.3 &    1.79 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.36 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  96.3 &  440.08 & $\!\!\pm\!\!$ & 112.47 & $\!\!\pm\!\!$ &  32.83 & 0.145 & 114.7 &  268.23 & $\!\!\pm\!\!$ &   9.50 & $\!\!\pm\!\!$ &  15.45 \\
0.16--0.20 & 0.180 &  97.5 &  314.71 & $\!\!\pm\!\!$ &  10.37 & $\!\!\pm\!\!$ &  14.60 & 0.179 & 113.7 &  214.26 & $\!\!\pm\!\!$ &   7.06 & $\!\!\pm\!\!$ &   8.91 \\
0.20--0.24 & 0.219 &  97.5 &  237.03 & $\!\!\pm\!\!$ &   8.89 & $\!\!\pm\!\!$ &  10.15 & 0.219 & 113.8 &  146.13 & $\!\!\pm\!\!$ &   5.90 & $\!\!\pm\!\!$ &   5.91 \\
0.24--0.30 & 0.270 &  97.2 &  176.95 & $\!\!\pm\!\!$ &   6.43 & $\!\!\pm\!\!$ &   8.80 & 0.268 & 113.7 &   94.31 & $\!\!\pm\!\!$ &   3.92 & $\!\!\pm\!\!$ &   4.58 \\
0.30--0.36 & 0.329 &  97.1 &  114.11 & $\!\!\pm\!\!$ &   5.10 & $\!\!\pm\!\!$ &   6.13 & 0.329 & 114.1 &   56.98 & $\!\!\pm\!\!$ &   3.00 & $\!\!\pm\!\!$ &   3.63 \\
0.36--0.42 & 0.388 &  97.2 &   76.28 & $\!\!\pm\!\!$ &   4.07 & $\!\!\pm\!\!$ &   4.68 & 0.391 & 114.2 &   38.71 & $\!\!\pm\!\!$ &   2.42 & $\!\!\pm\!\!$ &   3.22 \\
0.42--0.50 & 0.462 &  96.6 &   51.53 & $\!\!\pm\!\!$ &   2.84 & $\!\!\pm\!\!$ &   4.01 & 0.463 & 112.3 &   20.78 & $\!\!\pm\!\!$ &   1.52 & $\!\!\pm\!\!$ &   2.21 \\
0.50--0.60 & 0.544 &  96.7 &   27.53 & $\!\!\pm\!\!$ &   1.84 & $\!\!\pm\!\!$ &   2.84 & 0.541 & 112.5 &   10.68 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.48 \\
0.60--0.72 & 0.655 &  96.6 &   12.14 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   1.66 & 0.652 & 112.6 &    2.79 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.50 \\
0.72--0.90 & 0.798 &  95.9 &    3.51 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.65 & 0.790 & 111.5 &    0.54 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.14 \\
0.90--1.25 & 1.050 &  95.2 &    0.61 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.17 & 1.020 & 110.8 &    0.05 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pippb12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^+$ + Pb $\rightarrow$ $\pi^-$ + X interactions with $+12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pippb12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.117 &  25.1 &  762.30 & $\!\!\pm\!\!$ & 141.20 & $\!\!\pm\!\!$ &  83.29 & 0.117 &  35.3 &  588.84 & $\!\!\pm\!\!$ & 116.31 & $\!\!\pm\!\!$ &  63.18 \\
0.13--0.16 & 0.145 &  24.8 &  550.43 & $\!\!\pm\!\!$ & 105.72 & $\!\!\pm\!\!$ &  49.70 & 0.145 &  35.3 &  756.27 & $\!\!\pm\!\!$ & 131.88 & $\!\!\pm\!\!$ &  69.01 \\
0.16--0.20 & 0.181 &  24.6 & 1029.75 & $\!\!\pm\!\!$ & 124.02 & $\!\!\pm\!\!$ &  78.33 & 0.182 &  35.6 &  769.30 & $\!\!\pm\!\!$ & 108.26 & $\!\!\pm\!\!$ &  58.94 \\
0.20--0.24 & 0.222 &  24.9 &  868.07 & $\!\!\pm\!\!$ & 113.74 & $\!\!\pm\!\!$ &  55.07 & 0.221 &  34.8 &  699.85 & $\!\!\pm\!\!$ & 104.11 & $\!\!\pm\!\!$ &  44.57 \\
0.24--0.30 & 0.271 &  24.4 &  786.44 & $\!\!\pm\!\!$ &  87.69 & $\!\!\pm\!\!$ &  38.12 & 0.269 &  35.4 &  443.06 & $\!\!\pm\!\!$ &  66.67 & $\!\!\pm\!\!$ &  21.92 \\
0.30--0.36 & 0.333 &  24.1 &  614.56 & $\!\!\pm\!\!$ &  76.72 & $\!\!\pm\!\!$ &  24.10 & 0.331 &  34.5 &  523.73 & $\!\!\pm\!\!$ &  72.61 & $\!\!\pm\!\!$ &  20.90 \\
0.36--0.42 & 0.393 &  24.6 &  529.08 & $\!\!\pm\!\!$ &  72.46 & $\!\!\pm\!\!$ &  22.24 & 0.388 &  35.5 &  304.59 & $\!\!\pm\!\!$ &  56.14 & $\!\!\pm\!\!$ &  12.91 \\
0.42--0.50 & 0.462 &  25.1 &  309.18 & $\!\!\pm\!\!$ &  48.12 & $\!\!\pm\!\!$ &  17.72 & 0.463 &  34.1 &  267.26 & $\!\!\pm\!\!$ &  43.99 & $\!\!\pm\!\!$ &  15.04 \\
0.50--0.60 & 0.551 &  24.3 &  213.71 & $\!\!\pm\!\!$ &  34.73 & $\!\!\pm\!\!$ &  18.21 & 0.545 &  35.0 &  142.41 & $\!\!\pm\!\!$ &  28.02 & $\!\!\pm\!\!$ &  11.91 \\
0.60--0.72 & 0.658 &  24.3 &  118.22 & $\!\!\pm\!\!$ &  22.76 & $\!\!\pm\!\!$ &  14.71 & 0.660 &  35.7 &  106.75 & $\!\!\pm\!\!$ &  22.77 & $\!\!\pm\!\!$ &  13.01 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.809 &  34.5 &   53.64 & $\!\!\pm\!\!$ &  12.31 & $\!\!\pm\!\!$ &   9.53 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.118 &  45.6 &  713.73 & $\!\!\pm\!\!$ & 145.22 & $\!\!\pm\!\!$ &  79.16 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  45.4 &  647.07 & $\!\!\pm\!\!$ & 119.02 & $\!\!\pm\!\!$ &  59.57 & 0.146 &  55.4 &  525.57 & $\!\!\pm\!\!$ & 108.31 & $\!\!\pm\!\!$ &  48.50 \\
0.16--0.20 & 0.182 &  44.4 &  517.94 & $\!\!\pm\!\!$ &  87.87 & $\!\!\pm\!\!$ &  40.06 & 0.177 &  56.2 &  611.74 & $\!\!\pm\!\!$ &  99.39 & $\!\!\pm\!\!$ &  46.14 \\
0.20--0.24 & 0.221 &  44.4 &  765.81 & $\!\!\pm\!\!$ & 104.89 & $\!\!\pm\!\!$ &  48.91 & 0.220 &  55.2 &  385.89 & $\!\!\pm\!\!$ &  73.71 & $\!\!\pm\!\!$ &  23.90 \\
0.24--0.30 & 0.267 &  44.7 &  668.37 & $\!\!\pm\!\!$ &  83.23 & $\!\!\pm\!\!$ &  33.82 & 0.271 &  54.3 &  406.25 & $\!\!\pm\!\!$ &  63.86 & $\!\!\pm\!\!$ &  19.29 \\
0.30--0.36 & 0.327 &  44.8 &  388.87 & $\!\!\pm\!\!$ &  61.55 & $\!\!\pm\!\!$ &  15.59 & 0.326 &  53.9 &  333.68 & $\!\!\pm\!\!$ &  56.55 & $\!\!\pm\!\!$ &  13.58 \\
0.36--0.42 & 0.382 &  45.3 &  235.65 & $\!\!\pm\!\!$ &  49.07 & $\!\!\pm\!\!$ &  10.51 & 0.387 &  54.6 &  294.95 & $\!\!\pm\!\!$ &  54.85 & $\!\!\pm\!\!$ &  13.81 \\
0.42--0.50 & 0.459 &  45.1 &  216.13 & $\!\!\pm\!\!$ &  39.68 & $\!\!\pm\!\!$ &  12.97 & 0.459 &  55.0 &  194.75 & $\!\!\pm\!\!$ &  38.22 & $\!\!\pm\!\!$ &  12.50 \\
0.50--0.60 & 0.536 &  44.0 &  100.83 & $\!\!\pm\!\!$ &  23.39 & $\!\!\pm\!\!$ &   9.06 & 0.545 &  54.4 &   70.05 & $\!\!\pm\!\!$ &  20.23 & $\!\!\pm\!\!$ &   6.59 \\
0.60--0.72 & 0.663 &  45.5 &   76.73 & $\!\!\pm\!\!$ &  19.23 & $\!\!\pm\!\!$ &   9.98 & 0.635 &  54.2 &   91.39 & $\!\!\pm\!\!$ &  19.52 & $\!\!\pm\!\!$ &  12.64 \\
0.72--0.90 & 0.783 &  43.5 &   19.32 & $\!\!\pm\!\!$ &   6.84 & $\!\!\pm\!\!$ &   3.73 & 0.783 &  55.4 &   17.67 & $\!\!\pm\!\!$ &   7.22 & $\!\!\pm\!\!$ &   3.39 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.003 &  53.9 &    7.73 & $\!\!\pm\!\!$ &   2.92 & $\!\!\pm\!\!$ &   2.36 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  67.7 &  435.86 & $\!\!\pm\!\!$ &  94.48 & $\!\!\pm\!\!$ &  39.16 & 0.146 &  81.3 &  278.79 & $\!\!\pm\!\!$ &  76.77 & $\!\!\pm\!\!$ &  24.39 \\
0.16--0.20 & 0.179 &  68.1 &  472.85 & $\!\!\pm\!\!$ &  69.72 & $\!\!\pm\!\!$ &  32.83 & 0.178 &  82.4 &  395.69 & $\!\!\pm\!\!$ &  66.69 & $\!\!\pm\!\!$ &  26.78 \\
0.20--0.24 & 0.217 &  65.9 &  298.42 & $\!\!\pm\!\!$ &  54.90 & $\!\!\pm\!\!$ &  17.04 & 0.222 &  82.1 &  405.12 & $\!\!\pm\!\!$ &  68.55 & $\!\!\pm\!\!$ &  24.90 \\
0.24--0.30 & 0.268 &  67.0 &  287.12 & $\!\!\pm\!\!$ &  45.67 & $\!\!\pm\!\!$ &  13.81 & 0.268 &  81.6 &  227.41 & $\!\!\pm\!\!$ &  41.00 & $\!\!\pm\!\!$ &  11.26 \\
0.30--0.36 & 0.326 &  66.3 &  248.29 & $\!\!\pm\!\!$ &  41.45 & $\!\!\pm\!\!$ &  10.45 & 0.329 &  81.5 &  154.23 & $\!\!\pm\!\!$ &  33.80 & $\!\!\pm\!\!$ &   8.89 \\
0.36--0.42 & 0.392 &  67.9 &  222.67 & $\!\!\pm\!\!$ &  39.87 & $\!\!\pm\!\!$ &  12.24 & 0.382 &  82.8 &  139.01 & $\!\!\pm\!\!$ &  31.33 & $\!\!\pm\!\!$ &  10.10 \\
0.42--0.50 & 0.462 &  67.1 &  135.76 & $\!\!\pm\!\!$ &  26.16 & $\!\!\pm\!\!$ &  10.13 & 0.456 &  83.3 &   46.16 & $\!\!\pm\!\!$ &  15.39 & $\!\!\pm\!\!$ &   4.63 \\
0.50--0.60 & 0.540 &  67.2 &   56.69 & $\!\!\pm\!\!$ &  14.73 & $\!\!\pm\!\!$ &   6.11 & 0.539 &  83.3 &   52.84 & $\!\!\pm\!\!$ &  14.13 & $\!\!\pm\!\!$ &   7.44 \\
0.60--0.72 & 0.668 &  65.6 &   51.04 & $\!\!\pm\!\!$ &  12.82 & $\!\!\pm\!\!$ &   7.73 & 0.665 &  80.5 &   24.76 & $\!\!\pm\!\!$ &   9.36 & $\!\!\pm\!\!$ &   4.79 \\
0.72--0.90 & 0.829 &  65.6 &   17.28 & $\!\!\pm\!\!$ &   5.47 & $\!\!\pm\!\!$ &   3.74 & 0.790 &  82.3 &    8.77 & $\!\!\pm\!\!$ &   3.94 & $\!\!\pm\!\!$ &   2.37 \\
0.90--1.25 & 1.135 &  62.0 &    2.41 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   0.79 & 1.091 &  82.6 &    2.15 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   0.93 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  98.4 &  326.83 & $\!\!\pm\!\!$ &  77.88 & $\!\!\pm\!\!$ &  27.06 & 0.145 & 114.1 &  292.86 & $\!\!\pm\!\!$ &  60.34 & $\!\!\pm\!\!$ &  18.74 \\
0.16--0.20 & 0.177 &  96.2 &  255.74 & $\!\!\pm\!\!$ &  55.22 & $\!\!\pm\!\!$ &  16.18 & 0.183 & 112.4 &  274.70 & $\!\!\pm\!\!$ &  48.21 & $\!\!\pm\!\!$ &  13.46 \\
0.20--0.24 & 0.221 &  95.7 &  284.45 & $\!\!\pm\!\!$ &  57.56 & $\!\!\pm\!\!$ &  16.07 & 0.221 & 114.2 &  127.98 & $\!\!\pm\!\!$ &  32.14 & $\!\!\pm\!\!$ &   7.03 \\
0.24--0.30 & 0.266 &  96.5 &  134.93 & $\!\!\pm\!\!$ &  31.86 & $\!\!\pm\!\!$ &   7.55 & 0.262 & 113.9 &   51.08 & $\!\!\pm\!\!$ &  16.20 & $\!\!\pm\!\!$ &   3.89 \\
0.30--0.36 & 0.328 &  98.6 &  104.18 & $\!\!\pm\!\!$ &  28.08 & $\!\!\pm\!\!$ &   8.29 & 0.329 & 113.2 &   43.43 & $\!\!\pm\!\!$ &  15.36 & $\!\!\pm\!\!$ &   5.09 \\
0.36--0.42 & 0.389 &  96.2 &   53.76 & $\!\!\pm\!\!$ &  19.37 & $\!\!\pm\!\!$ &   5.84 & 0.408 & 113.7 &   15.03 & $\!\!\pm\!\!$ &   8.68 & $\!\!\pm\!\!$ &   2.44 \\
0.42--0.50 & 0.457 &  95.7 &   59.81 & $\!\!\pm\!\!$ &  17.27 & $\!\!\pm\!\!$ &   8.98 & 0.460 & 116.2 &   20.18 & $\!\!\pm\!\!$ &   8.29 & $\!\!\pm\!\!$ &   4.34 \\
0.50--0.60 & 0.561 & 100.2 &   11.52 & $\!\!\pm\!\!$ &   6.68 & $\!\!\pm\!\!$ &   2.39 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.667 &  93.5 &   22.79 & $\!\!\pm\!\!$ &   8.62 & $\!\!\pm\!\!$ &   6.36 & 0.640 & 112.1 &    4.99 & $\!\!\pm\!\!$ &   3.53 & $\!\!\pm\!\!$ &   1.92 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pippb15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^+$ + Pb $\rightarrow$ $\pi^-$ + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pippb15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.4 &  969.05 & $\!\!\pm\!\!$ & 172.25 & $\!\!\pm\!\!$ &  92.45 & 0.116 &  35.3 &  516.78 & $\!\!\pm\!\!$ & 109.01 & $\!\!\pm\!\!$ &  44.66 \\
0.13--0.16 & 0.141 &  25.5 &  850.90 & $\!\!\pm\!\!$ & 143.04 & $\!\!\pm\!\!$ &  60.17 & 0.147 &  34.8 &  633.59 & $\!\!\pm\!\!$ & 112.81 & $\!\!\pm\!\!$ &  43.88 \\
0.16--0.20 & 0.180 &  24.4 &  975.29 & $\!\!\pm\!\!$ & 119.15 & $\!\!\pm\!\!$ &  57.85 & 0.178 &  34.2 &  722.34 & $\!\!\pm\!\!$ & 102.45 & $\!\!\pm\!\!$ &  43.58 \\
0.20--0.24 & 0.221 &  25.1 &  874.27 & $\!\!\pm\!\!$ & 114.93 & $\!\!\pm\!\!$ &  48.08 & 0.221 &  34.4 &  791.37 & $\!\!\pm\!\!$ & 107.92 & $\!\!\pm\!\!$ &  43.43 \\
0.24--0.30 & 0.269 &  25.3 & 1035.96 & $\!\!\pm\!\!$ & 103.36 & $\!\!\pm\!\!$ &  51.00 & 0.270 &  34.3 &  451.35 & $\!\!\pm\!\!$ &  66.11 & $\!\!\pm\!\!$ &  22.42 \\
0.30--0.36 & 0.329 &  24.8 &  607.03 & $\!\!\pm\!\!$ &  77.90 & $\!\!\pm\!\!$ &  28.71 & 0.329 &  35.6 &  447.27 & $\!\!\pm\!\!$ &  68.27 & $\!\!\pm\!\!$ &  21.42 \\
0.36--0.42 & 0.391 &  24.9 &  517.07 & $\!\!\pm\!\!$ &  73.48 & $\!\!\pm\!\!$ &  25.40 & 0.390 &  35.5 &  390.33 & $\!\!\pm\!\!$ &  63.05 & $\!\!\pm\!\!$ &  19.30 \\
0.42--0.50 & 0.460 &  25.0 &  506.60 & $\!\!\pm\!\!$ &  61.32 & $\!\!\pm\!\!$ &  26.60 & 0.464 &  34.4 &  302.75 & $\!\!\pm\!\!$ &  46.63 & $\!\!\pm\!\!$ &  16.17 \\
0.50--0.60 & 0.546 &  24.2 &  274.93 & $\!\!\pm\!\!$ &  38.95 & $\!\!\pm\!\!$ &  17.17 & 0.542 &  34.6 &  165.30 & $\!\!\pm\!\!$ &  32.09 & $\!\!\pm\!\!$ &  10.56 \\
0.60--0.72 & 0.658 &  23.5 &  139.97 & $\!\!\pm\!\!$ &  25.08 & $\!\!\pm\!\!$ &  10.92 & 0.654 &  34.6 &  103.34 & $\!\!\pm\!\!$ &  21.50 & $\!\!\pm\!\!$ &   8.60 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.787 &  34.7 &   50.53 & $\!\!\pm\!\!$ &  12.26 & $\!\!\pm\!\!$ &   5.62 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.114 &  45.2 &  636.33 & $\!\!\pm\!\!$ & 127.27 & $\!\!\pm\!\!$ &  54.68 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &  551.41 & $\!\!\pm\!\!$ & 105.09 & $\!\!\pm\!\!$ &  39.03 & 0.143 &  54.6 &  647.94 & $\!\!\pm\!\!$ & 122.97 & $\!\!\pm\!\!$ &  47.31 \\
0.16--0.20 & 0.180 &  44.1 &  547.13 & $\!\!\pm\!\!$ &  85.96 & $\!\!\pm\!\!$ &  33.76 & 0.180 &  54.9 &  708.17 & $\!\!\pm\!\!$ & 101.03 & $\!\!\pm\!\!$ &  44.25 \\
0.20--0.24 & 0.221 &  44.3 &  382.74 & $\!\!\pm\!\!$ &  74.40 & $\!\!\pm\!\!$ &  21.60 & 0.222 &  54.9 &  549.64 & $\!\!\pm\!\!$ &  91.50 & $\!\!\pm\!\!$ &  31.42 \\
0.24--0.30 & 0.271 &  45.4 &  451.77 & $\!\!\pm\!\!$ &  70.13 & $\!\!\pm\!\!$ &  23.52 & 0.262 &  54.9 &  342.39 & $\!\!\pm\!\!$ &  59.17 & $\!\!\pm\!\!$ &  17.44 \\
0.30--0.36 & 0.330 &  44.7 &  414.52 & $\!\!\pm\!\!$ &  65.54 & $\!\!\pm\!\!$ &  20.23 & 0.329 &  54.3 &  310.78 & $\!\!\pm\!\!$ &  56.75 & $\!\!\pm\!\!$ &  15.73 \\
0.36--0.42 & 0.385 &  44.7 &  357.13 & $\!\!\pm\!\!$ &  61.45 & $\!\!\pm\!\!$ &  18.18 & 0.388 &  53.5 &  199.18 & $\!\!\pm\!\!$ &  44.86 & $\!\!\pm\!\!$ &  10.50 \\
0.42--0.50 & 0.451 &  45.7 &  206.81 & $\!\!\pm\!\!$ &  39.39 & $\!\!\pm\!\!$ &  11.64 & 0.461 &  54.5 &  208.42 & $\!\!\pm\!\!$ &  40.22 & $\!\!\pm\!\!$ &  12.19 \\
0.50--0.60 & 0.544 &  44.0 &  143.07 & $\!\!\pm\!\!$ &  28.64 & $\!\!\pm\!\!$ &   9.78 & 0.542 &  54.3 &  152.63 & $\!\!\pm\!\!$ &  29.40 & $\!\!\pm\!\!$ &  11.13 \\
0.60--0.72 & 0.670 &  43.8 &  100.71 & $\!\!\pm\!\!$ &  21.40 & $\!\!\pm\!\!$ &   8.94 & 0.653 &  54.8 &   46.40 & $\!\!\pm\!\!$ &  14.70 & $\!\!\pm\!\!$ &   4.35 \\
0.72--0.90 & 0.797 &  44.9 &   35.81 & $\!\!\pm\!\!$ &  10.34 & $\!\!\pm\!\!$ &   4.38 & 0.800 &  54.7 &   43.90 & $\!\!\pm\!\!$ &  11.34 & $\!\!\pm\!\!$ &   5.69 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.037 &  55.0 &    9.11 & $\!\!\pm\!\!$ &   3.09 & $\!\!\pm\!\!$ &   2.07 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.141 &  67.6 &  471.16 & $\!\!\pm\!\!$ &  91.65 & $\!\!\pm\!\!$ &  33.29 & 0.151 &  80.3 &  169.93 & $\!\!\pm\!\!$ &  65.20 & $\!\!\pm\!\!$ &  22.37 \\
0.16--0.20 & 0.180 &  67.2 &  480.59 & $\!\!\pm\!\!$ &  70.30 & $\!\!\pm\!\!$ &  28.77 & 0.183 &  80.5 &  282.63 & $\!\!\pm\!\!$ &  57.54 & $\!\!\pm\!\!$ &  18.90 \\
0.20--0.24 & 0.220 &  67.3 &  290.83 & $\!\!\pm\!\!$ &  54.58 & $\!\!\pm\!\!$ &  15.82 & 0.221 &  80.8 &  287.69 & $\!\!\pm\!\!$ &  55.17 & $\!\!\pm\!\!$ &  16.35 \\
0.24--0.30 & 0.265 &  67.9 &  275.05 & $\!\!\pm\!\!$ &  44.90 & $\!\!\pm\!\!$ &  14.49 & 0.262 &  83.6 &  203.96 & $\!\!\pm\!\!$ &  38.01 & $\!\!\pm\!\!$ &  10.79 \\
0.30--0.36 & 0.329 &  66.6 &  231.40 & $\!\!\pm\!\!$ &  40.86 & $\!\!\pm\!\!$ &  11.59 & 0.322 &  81.3 &  219.85 & $\!\!\pm\!\!$ &  40.32 & $\!\!\pm\!\!$ &  11.93 \\
0.36--0.42 & 0.392 &  67.7 &  138.50 & $\!\!\pm\!\!$ &  32.05 & $\!\!\pm\!\!$ &   7.69 & 0.391 &  79.5 &   35.44 & $\!\!\pm\!\!$ &  15.89 & $\!\!\pm\!\!$ &   2.15 \\
0.42--0.50 & 0.451 &  67.5 &  142.74 & $\!\!\pm\!\!$ &  26.74 & $\!\!\pm\!\!$ &   8.56 & 0.450 &  81.6 &   79.89 & $\!\!\pm\!\!$ &  20.26 & $\!\!\pm\!\!$ &   5.73 \\
0.50--0.60 & 0.541 &  67.3 &   65.53 & $\!\!\pm\!\!$ &  16.40 & $\!\!\pm\!\!$ &   4.85 & 0.552 &  80.0 &   65.33 & $\!\!\pm\!\!$ &  16.35 & $\!\!\pm\!\!$ &   6.01 \\
0.60--0.72 & 0.640 &  67.4 &   36.28 & $\!\!\pm\!\!$ &  10.94 & $\!\!\pm\!\!$ &   3.52 & 0.638 &  81.9 &   14.05 & $\!\!\pm\!\!$ &   7.03 & $\!\!\pm\!\!$ &   1.69 \\
0.72--0.90 & 0.797 &  68.8 &   14.96 & $\!\!\pm\!\!$ &   5.66 & $\!\!\pm\!\!$ &   1.94 & 0.746 &  83.1 &    7.92 & $\!\!\pm\!\!$ &   3.96 & $\!\!\pm\!\!$ &   1.33 \\
0.90--1.25 & 0.958 &  68.2 &    2.03 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   0.45 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.143 &  96.9 &  489.17 & $\!\!\pm\!\!$ & 118.23 & $\!\!\pm\!\!$ &  35.89 & 0.143 & 115.0 &  346.47 & $\!\!\pm\!\!$ &  62.53 & $\!\!\pm\!\!$ &  23.81 \\
0.16--0.20 & 0.175 &  97.4 &  333.66 & $\!\!\pm\!\!$ &  64.13 & $\!\!\pm\!\!$ &  22.37 & 0.179 & 112.5 &  191.71 & $\!\!\pm\!\!$ &  38.75 & $\!\!\pm\!\!$ &  10.82 \\
0.20--0.24 & 0.220 &  97.6 &  293.32 & $\!\!\pm\!\!$ &  59.28 & $\!\!\pm\!\!$ &  21.27 & 0.217 & 113.1 &  104.87 & $\!\!\pm\!\!$ &  28.58 & $\!\!\pm\!\!$ &   5.96 \\
0.24--0.30 & 0.270 &  97.2 &  169.44 & $\!\!\pm\!\!$ &  36.46 & $\!\!\pm\!\!$ &  12.06 & 0.263 & 113.2 &   80.25 & $\!\!\pm\!\!$ &  20.40 & $\!\!\pm\!\!$ &   4.97 \\
0.30--0.36 & 0.330 &  99.3 &   58.41 & $\!\!\pm\!\!$ &  20.86 & $\!\!\pm\!\!$ &   4.26 & 0.334 & 113.6 &   49.69 & $\!\!\pm\!\!$ &  15.77 & $\!\!\pm\!\!$ &   3.99 \\
0.36--0.42 & 0.403 &  93.6 &   55.20 & $\!\!\pm\!\!$ &  20.87 & $\!\!\pm\!\!$ &   4.85 & 0.387 & 114.3 &   46.84 & $\!\!\pm\!\!$ &  15.63 & $\!\!\pm\!\!$ &   4.98 \\
0.42--0.50 & 0.442 &  95.7 &   43.48 & $\!\!\pm\!\!$ &  15.37 & $\!\!\pm\!\!$ &   4.63 & 0.470 & 113.4 &   12.40 & $\!\!\pm\!\!$ &   7.17 & $\!\!\pm\!\!$ &   1.65 \\
0.50--0.60 & 0.532 &  96.0 &   46.99 & $\!\!\pm\!\!$ &  14.39 & $\!\!\pm\!\!$ &   6.70 & 0.523 & 110.2 &    6.15 & $\!\!\pm\!\!$ &   4.35 & $\!\!\pm\!\!$ &   1.09 \\
0.60--0.72 &  &  &  \multicolumn{5}{c||}{ } & 0.628 & 107.4 &    7.72 & $\!\!\pm\!\!$ &   4.46 & $\!\!\pm\!\!$ &   1.94 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pippb3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^+$ + Pb $\rightarrow$ $\pi^-$ + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pippb3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.9 &  278.41 & $\!\!\pm\!\!$ &  22.40 & $\!\!\pm\!\!$ &  26.50 & 0.114 &  34.7 &  278.41 & $\!\!\pm\!\!$ &  21.01 & $\!\!\pm\!\!$ &  23.15 \\
0.13--0.16 & 0.146 &  25.1 &  299.91 & $\!\!\pm\!\!$ &  20.88 & $\!\!\pm\!\!$ &  21.97 & 0.145 &  35.0 &  242.67 & $\!\!\pm\!\!$ &  17.67 & $\!\!\pm\!\!$ &  16.57 \\
0.16--0.20 & 0.180 &  25.2 &  254.28 & $\!\!\pm\!\!$ &  15.49 & $\!\!\pm\!\!$ &  14.12 & 0.178 &  35.0 &  222.74 & $\!\!\pm\!\!$ &  13.87 & $\!\!\pm\!\!$ &  12.54 \\
0.20--0.24 & 0.219 &  24.9 &  233.03 & $\!\!\pm\!\!$ &  14.61 & $\!\!\pm\!\!$ &  11.66 & 0.219 &  34.9 &  245.44 & $\!\!\pm\!\!$ &  14.91 & $\!\!\pm\!\!$ &  12.33 \\
0.24--0.30 & 0.267 &  24.9 &  227.80 & $\!\!\pm\!\!$ &  11.88 & $\!\!\pm\!\!$ &  10.02 & 0.269 &  34.8 &  185.51 & $\!\!\pm\!\!$ &  10.37 & $\!\!\pm\!\!$ &   7.93 \\
0.30--0.36 & 0.327 &  25.0 &  168.24 & $\!\!\pm\!\!$ &  10.00 & $\!\!\pm\!\!$ &   6.89 & 0.327 &  34.9 &  179.90 & $\!\!\pm\!\!$ &  10.46 & $\!\!\pm\!\!$ &   7.39 \\
0.36--0.42 & 0.387 &  25.3 &  136.95 & $\!\!\pm\!\!$ &   9.30 & $\!\!\pm\!\!$ &   6.06 & 0.386 &  35.2 &  123.66 & $\!\!\pm\!\!$ &   8.70 & $\!\!\pm\!\!$ &   5.28 \\
0.42--0.50 & 0.451 &  25.1 &   94.74 & $\!\!\pm\!\!$ &   6.81 & $\!\!\pm\!\!$ &   4.93 & 0.455 &  34.9 &   90.20 & $\!\!\pm\!\!$ &   6.46 & $\!\!\pm\!\!$ &   4.30 \\
0.50--0.60 & 0.538 &  24.9 &   42.37 & $\!\!\pm\!\!$ &   3.95 & $\!\!\pm\!\!$ &   2.55 & 0.544 &  35.6 &   53.85 & $\!\!\pm\!\!$ &   4.50 & $\!\!\pm\!\!$ &   3.14 \\
0.60--0.72 & 0.651 &  24.5 &   18.55 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   1.45 & 0.646 &  34.9 &   25.68 & $\!\!\pm\!\!$ &   2.84 & $\!\!\pm\!\!$ &   1.96 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.775 &  34.8 &   11.47 & $\!\!\pm\!\!$ &   1.58 & $\!\!\pm\!\!$ &   1.18 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.4 &  249.23 & $\!\!\pm\!\!$ &  21.35 & $\!\!\pm\!\!$ &  20.98 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  45.3 &  209.97 & $\!\!\pm\!\!$ &  15.51 & $\!\!\pm\!\!$ &  13.85 & 0.145 &  55.2 &  274.61 & $\!\!\pm\!\!$ &  19.57 & $\!\!\pm\!\!$ &  18.09 \\
0.16--0.20 & 0.179 &  45.3 &  213.04 & $\!\!\pm\!\!$ &  13.56 & $\!\!\pm\!\!$ &  12.10 & 0.181 &  55.0 &  182.43 & $\!\!\pm\!\!$ &  12.24 & $\!\!\pm\!\!$ &  10.20 \\
0.20--0.24 & 0.220 &  44.6 &  219.35 & $\!\!\pm\!\!$ &  14.13 & $\!\!\pm\!\!$ &  11.74 & 0.220 &  54.6 &  171.73 & $\!\!\pm\!\!$ &  12.03 & $\!\!\pm\!\!$ &   8.76 \\
0.24--0.30 & 0.270 &  44.8 &  191.45 & $\!\!\pm\!\!$ &  10.63 & $\!\!\pm\!\!$ &   8.41 & 0.271 &  54.9 &  140.22 & $\!\!\pm\!\!$ &   8.95 & $\!\!\pm\!\!$ &   6.20 \\
0.30--0.36 & 0.330 &  44.7 &  167.48 & $\!\!\pm\!\!$ &  10.12 & $\!\!\pm\!\!$ &   7.24 & 0.328 &  55.2 &  124.14 & $\!\!\pm\!\!$ &   8.54 & $\!\!\pm\!\!$ &   5.22 \\
0.36--0.42 & 0.389 &  44.8 &  120.19 & $\!\!\pm\!\!$ &   8.58 & $\!\!\pm\!\!$ &   5.27 & 0.393 &  54.9 &   97.98 & $\!\!\pm\!\!$ &   7.82 & $\!\!\pm\!\!$ &   4.50 \\
0.42--0.50 & 0.461 &  45.0 &   77.28 & $\!\!\pm\!\!$ &   5.88 & $\!\!\pm\!\!$ &   3.69 & 0.458 &  54.8 &   68.84 & $\!\!\pm\!\!$ &   5.61 & $\!\!\pm\!\!$ &   3.40 \\
0.50--0.60 & 0.546 &  44.7 &   44.65 & $\!\!\pm\!\!$ &   4.09 & $\!\!\pm\!\!$ &   2.70 & 0.553 &  55.0 &   44.83 & $\!\!\pm\!\!$ &   4.17 & $\!\!\pm\!\!$ &   2.89 \\
0.60--0.72 & 0.659 &  45.0 &   34.25 & $\!\!\pm\!\!$ &   3.36 & $\!\!\pm\!\!$ &   2.78 & 0.657 &  54.8 &   24.17 & $\!\!\pm\!\!$ &   2.85 & $\!\!\pm\!\!$ &   2.04 \\
0.72--0.90 & 0.807 &  45.4 &   12.16 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   1.31 & 0.821 &  54.6 &    9.38 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   1.03 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.031 &  55.4 &    0.95 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.16 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.4 &  284.88 & $\!\!\pm\!\!$ &  18.06 & $\!\!\pm\!\!$ &  19.00 & 0.147 &  81.9 &  255.67 & $\!\!\pm\!\!$ &  21.55 & $\!\!\pm\!\!$ &  26.37 \\
0.16--0.20 & 0.179 &  67.1 &  195.82 & $\!\!\pm\!\!$ &  11.08 & $\!\!\pm\!\!$ &  10.08 & 0.179 &  82.5 &  212.71 & $\!\!\pm\!\!$ &  13.09 & $\!\!\pm\!\!$ &  13.67 \\
0.20--0.24 & 0.221 &  67.2 &  169.76 & $\!\!\pm\!\!$ &  10.27 & $\!\!\pm\!\!$ &   8.65 & 0.220 &  81.8 &  163.11 & $\!\!\pm\!\!$ &  10.48 & $\!\!\pm\!\!$ &   8.74 \\
0.24--0.30 & 0.271 &  67.2 &  120.78 & $\!\!\pm\!\!$ &   7.03 & $\!\!\pm\!\!$ &   5.38 & 0.269 &  82.2 &  114.63 & $\!\!\pm\!\!$ &   7.25 & $\!\!\pm\!\!$ &   6.33 \\
0.30--0.36 & 0.333 &  66.3 &   98.39 & $\!\!\pm\!\!$ &   6.56 & $\!\!\pm\!\!$ &   5.04 & 0.331 &  82.6 &   70.24 & $\!\!\pm\!\!$ &   5.50 & $\!\!\pm\!\!$ &   3.51 \\
0.36--0.42 & 0.392 &  66.8 &   73.64 & $\!\!\pm\!\!$ &   5.62 & $\!\!\pm\!\!$ &   3.68 & 0.395 &  81.4 &   46.13 & $\!\!\pm\!\!$ &   4.50 & $\!\!\pm\!\!$ &   2.70 \\
0.42--0.50 & 0.460 &  66.9 &   55.78 & $\!\!\pm\!\!$ &   4.21 & $\!\!\pm\!\!$ &   3.03 & 0.461 &  81.7 &   46.07 & $\!\!\pm\!\!$ &   3.94 & $\!\!\pm\!\!$ &   3.19 \\
0.50--0.60 & 0.551 &  66.8 &   45.08 & $\!\!\pm\!\!$ &   3.44 & $\!\!\pm\!\!$ &   3.11 & 0.556 &  81.6 &   23.66 & $\!\!\pm\!\!$ &   2.52 & $\!\!\pm\!\!$ &   2.01 \\
0.60--0.72 & 0.660 &  67.2 &   19.40 & $\!\!\pm\!\!$ &   2.08 & $\!\!\pm\!\!$ &   1.75 & 0.667 &  82.7 &    9.78 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   1.07 \\
0.72--0.90 & 0.813 &  68.0 &    5.62 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   0.66 & 0.793 &  80.8 &    2.81 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.43 \\
0.90--1.25 & 1.060 &  69.8 &    0.80 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.15 & 1.024 &  80.9 &    0.20 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.06 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.143 &  96.3 &  346.65 & $\!\!\pm\!\!$ & 107.09 & $\!\!\pm\!\!$ &  38.47 & 0.144 & 114.2 &  239.22 & $\!\!\pm\!\!$ &  14.97 & $\!\!\pm\!\!$ &  15.78 \\
0.16--0.20 & 0.178 &  97.5 &  193.38 & $\!\!\pm\!\!$ &  12.40 & $\!\!\pm\!\!$ &  11.77 & 0.179 & 113.5 &  146.14 & $\!\!\pm\!\!$ &   8.81 & $\!\!\pm\!\!$ &   6.79 \\
0.20--0.24 & 0.221 &  96.9 &  114.06 & $\!\!\pm\!\!$ &   8.58 & $\!\!\pm\!\!$ &   5.35 & 0.220 & 113.9 &   84.79 & $\!\!\pm\!\!$ &   6.53 & $\!\!\pm\!\!$ &   4.27 \\
0.24--0.30 & 0.269 &  97.2 &   73.14 & $\!\!\pm\!\!$ &   5.70 & $\!\!\pm\!\!$ &   3.73 & 0.269 & 114.4 &   44.06 & $\!\!\pm\!\!$ &   3.70 & $\!\!\pm\!\!$ &   2.43 \\
0.30--0.36 & 0.336 &  96.6 &   48.97 & $\!\!\pm\!\!$ &   4.75 & $\!\!\pm\!\!$ &   3.16 & 0.331 & 115.1 &   30.17 & $\!\!\pm\!\!$ &   3.07 & $\!\!\pm\!\!$ &   2.16 \\
0.36--0.42 & 0.391 &  96.1 &   31.91 & $\!\!\pm\!\!$ &   3.76 & $\!\!\pm\!\!$ &   2.30 & 0.389 & 112.4 &   24.92 & $\!\!\pm\!\!$ &   2.84 & $\!\!\pm\!\!$ &   2.30 \\
0.42--0.50 & 0.461 &  97.1 &   26.68 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   2.40 & 0.458 & 113.6 &    8.58 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   1.00 \\
0.50--0.60 & 0.545 &  96.7 &   15.41 & $\!\!\pm\!\!$ &   2.04 & $\!\!\pm\!\!$ &   1.78 & 0.543 & 114.0 &    4.50 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   0.70 \\
0.60--0.72 & 0.647 &  97.0 &    3.50 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   0.53 & 0.676 & 111.5 &    1.64 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.35 \\
0.72--0.90 & 0.794 &  93.5 &    1.31 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.29 & 0.842 & 112.0 &    0.23 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.08 \\
0.90--1.25 & 1.008 &  95.6 &    0.10 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.04 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pippb5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^+$ + Pb $\rightarrow$ $\pi^-$ + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pippb5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.2 &  421.00 & $\!\!\pm\!\!$ &  19.24 & $\!\!\pm\!\!$ &  30.88 & 0.115 &  35.1 &  381.97 & $\!\!\pm\!\!$ &  18.41 & $\!\!\pm\!\!$ &  29.36 \\
0.13--0.16 & 0.145 &  24.8 &  487.90 & $\!\!\pm\!\!$ &  20.45 & $\!\!\pm\!\!$ &  32.24 & 0.144 &  35.0 &  341.81 & $\!\!\pm\!\!$ &  15.99 & $\!\!\pm\!\!$ &  21.43 \\
0.16--0.20 & 0.179 &  25.1 &  496.70 & $\!\!\pm\!\!$ &  17.31 & $\!\!\pm\!\!$ &  27.25 & 0.180 &  34.9 &  406.55 & $\!\!\pm\!\!$ &  14.96 & $\!\!\pm\!\!$ &  21.86 \\
0.20--0.24 & 0.219 &  24.9 &  430.60 & $\!\!\pm\!\!$ &  15.59 & $\!\!\pm\!\!$ &  20.27 & 0.219 &  34.7 &  376.84 & $\!\!\pm\!\!$ &  14.36 & $\!\!\pm\!\!$ &  17.87 \\
0.24--0.30 & 0.268 &  25.0 &  407.32 & $\!\!\pm\!\!$ &  12.49 & $\!\!\pm\!\!$ &  17.07 & 0.268 &  34.9 &  366.10 & $\!\!\pm\!\!$ &  11.78 & $\!\!\pm\!\!$ &  15.29 \\
0.30--0.36 & 0.326 &  24.9 &  298.50 & $\!\!\pm\!\!$ &  10.56 & $\!\!\pm\!\!$ &  11.45 & 0.327 &  34.8 &  269.24 & $\!\!\pm\!\!$ &   9.99 & $\!\!\pm\!\!$ &  10.35 \\
0.36--0.42 & 0.385 &  25.1 &  247.23 & $\!\!\pm\!\!$ &   9.76 & $\!\!\pm\!\!$ &   9.99 & 0.386 &  35.0 &  227.87 & $\!\!\pm\!\!$ &   9.50 & $\!\!\pm\!\!$ &   9.67 \\
0.42--0.50 & 0.453 &  25.0 &  162.42 & $\!\!\pm\!\!$ &   6.86 & $\!\!\pm\!\!$ &   7.33 & 0.454 &  35.0 &  153.38 & $\!\!\pm\!\!$ &   6.60 & $\!\!\pm\!\!$ &   6.67 \\
0.50--0.60 & 0.541 &  25.1 &  101.80 & $\!\!\pm\!\!$ &   4.91 & $\!\!\pm\!\!$ &   5.81 & 0.537 &  34.9 &  105.91 & $\!\!\pm\!\!$ &   4.91 & $\!\!\pm\!\!$ &   5.70 \\
0.60--0.72 & 0.647 &  24.9 &   50.70 & $\!\!\pm\!\!$ &   3.02 & $\!\!\pm\!\!$ &   3.67 & 0.643 &  35.0 &   54.39 & $\!\!\pm\!\!$ &   3.20 & $\!\!\pm\!\!$ &   3.82 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.784 &  35.0 &   23.45 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   2.21 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.0 &  416.83 & $\!\!\pm\!\!$ &  21.02 & $\!\!\pm\!\!$ &  32.97 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &  396.86 & $\!\!\pm\!\!$ &  17.54 & $\!\!\pm\!\!$ &  24.88 & 0.145 &  54.8 &  351.62 & $\!\!\pm\!\!$ &  16.46 & $\!\!\pm\!\!$ &  22.75 \\
0.16--0.20 & 0.180 &  44.8 &  323.81 & $\!\!\pm\!\!$ &  13.23 & $\!\!\pm\!\!$ &  17.52 & 0.179 &  54.9 &  299.33 & $\!\!\pm\!\!$ &  12.94 & $\!\!\pm\!\!$ &  16.20 \\
0.20--0.24 & 0.220 &  44.9 &  306.91 & $\!\!\pm\!\!$ &  12.84 & $\!\!\pm\!\!$ &  14.90 & 0.221 &  54.7 &  263.45 & $\!\!\pm\!\!$ &  12.06 & $\!\!\pm\!\!$ &  13.09 \\
0.24--0.30 & 0.271 &  44.9 &  276.61 & $\!\!\pm\!\!$ &  10.19 & $\!\!\pm\!\!$ &  11.61 & 0.270 &  54.9 &  245.14 & $\!\!\pm\!\!$ &   9.53 & $\!\!\pm\!\!$ &  10.31 \\
0.30--0.36 & 0.331 &  44.5 &  231.80 & $\!\!\pm\!\!$ &   9.29 & $\!\!\pm\!\!$ &   8.99 & 0.331 &  54.8 &  193.73 & $\!\!\pm\!\!$ &   8.62 & $\!\!\pm\!\!$ &   8.07 \\
0.36--0.42 & 0.391 &  44.8 &  185.15 & $\!\!\pm\!\!$ &   8.45 & $\!\!\pm\!\!$ &   7.69 & 0.391 &  54.8 &  170.22 & $\!\!\pm\!\!$ &   8.17 & $\!\!\pm\!\!$ &   7.39 \\
0.42--0.50 & 0.461 &  44.8 &  134.03 & $\!\!\pm\!\!$ &   6.21 & $\!\!\pm\!\!$ &   6.05 & 0.460 &  54.8 &  122.15 & $\!\!\pm\!\!$ &   5.89 & $\!\!\pm\!\!$ &   5.69 \\
0.50--0.60 & 0.547 &  45.0 &   89.20 & $\!\!\pm\!\!$ &   4.57 & $\!\!\pm\!\!$ &   5.08 & 0.552 &  54.9 &   79.09 & $\!\!\pm\!\!$ &   4.33 & $\!\!\pm\!\!$ &   4.74 \\
0.60--0.72 & 0.655 &  44.7 &   53.98 & $\!\!\pm\!\!$ &   3.20 & $\!\!\pm\!\!$ &   3.97 & 0.661 &  54.7 &   39.40 & $\!\!\pm\!\!$ &   2.71 & $\!\!\pm\!\!$ &   2.98 \\
0.72--0.90 & 0.800 &  45.0 &   25.30 & $\!\!\pm\!\!$ &   1.84 & $\!\!\pm\!\!$ &   2.54 & 0.793 &  54.4 &   20.86 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   2.24 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.041 &  54.9 &    4.15 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.62 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.6 &  351.64 & $\!\!\pm\!\!$ &  15.41 & $\!\!\pm\!\!$ &  22.18 & 0.147 &  82.3 &  348.67 & $\!\!\pm\!\!$ &  22.02 & $\!\!\pm\!\!$ &  40.01 \\
0.16--0.20 & 0.179 &  67.6 &  302.95 & $\!\!\pm\!\!$ &  10.97 & $\!\!\pm\!\!$ &  15.31 & 0.179 &  82.2 &  302.99 & $\!\!\pm\!\!$ &  11.99 & $\!\!\pm\!\!$ &  17.75 \\
0.20--0.24 & 0.220 &  67.3 &  218.09 & $\!\!\pm\!\!$ &   8.81 & $\!\!\pm\!\!$ &   9.88 & 0.221 &  81.9 &  231.39 & $\!\!\pm\!\!$ &  10.21 & $\!\!\pm\!\!$ &  14.32 \\
0.24--0.30 & 0.272 &  67.0 &  187.21 & $\!\!\pm\!\!$ &   6.98 & $\!\!\pm\!\!$ &   8.35 & 0.270 &  82.3 &  141.53 & $\!\!\pm\!\!$ &   6.13 & $\!\!\pm\!\!$ &   6.13 \\
0.30--0.36 & 0.329 &  66.8 &  146.62 & $\!\!\pm\!\!$ &   6.28 & $\!\!\pm\!\!$ &   6.62 & 0.331 &  81.7 &   92.61 & $\!\!\pm\!\!$ &   4.87 & $\!\!\pm\!\!$ &   4.03 \\
0.36--0.42 & 0.391 &  67.0 &  125.70 & $\!\!\pm\!\!$ &   5.83 & $\!\!\pm\!\!$ &   5.97 & 0.390 &  81.6 &   81.51 & $\!\!\pm\!\!$ &   4.76 & $\!\!\pm\!\!$ &   4.57 \\
0.42--0.50 & 0.461 &  67.1 &   93.31 & $\!\!\pm\!\!$ &   4.41 & $\!\!\pm\!\!$ &   5.27 & 0.461 &  82.0 &   52.66 & $\!\!\pm\!\!$ &   3.30 & $\!\!\pm\!\!$ &   3.40 \\
0.50--0.60 & 0.550 &  67.2 &   55.55 & $\!\!\pm\!\!$ &   2.93 & $\!\!\pm\!\!$ &   3.52 & 0.550 &  81.5 &   37.89 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   3.16 \\
0.60--0.72 & 0.663 &  66.7 &   33.25 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   2.82 & 0.660 &  81.6 &   17.49 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   1.86 \\
0.72--0.90 & 0.811 &  66.9 &   13.79 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   1.55 & 0.803 &  81.6 &    6.98 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   0.97 \\
0.90--1.25 & 1.041 &  67.4 &    3.05 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.51 & 0.977 &  81.5 &    0.60 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.14 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.8 &  386.00 & $\!\!\pm\!\!$ &  23.59 & $\!\!\pm\!\!$ &  47.48 & 0.145 & 114.5 &  288.85 & $\!\!\pm\!\!$ &  13.06 & $\!\!\pm\!\!$ &  19.15 \\
0.16--0.20 & 0.180 &  97.2 &  253.81 & $\!\!\pm\!\!$ &  11.20 & $\!\!\pm\!\!$ &  14.98 & 0.178 & 113.8 &  179.87 & $\!\!\pm\!\!$ &   7.67 & $\!\!\pm\!\!$ &   7.96 \\
0.20--0.24 & 0.220 &  97.8 &  180.56 & $\!\!\pm\!\!$ &   8.77 & $\!\!\pm\!\!$ &   8.69 & 0.219 & 113.9 &  100.59 & $\!\!\pm\!\!$ &   5.39 & $\!\!\pm\!\!$ &   4.59 \\
0.24--0.30 & 0.269 &  97.5 &  108.14 & $\!\!\pm\!\!$ &   5.49 & $\!\!\pm\!\!$ &   5.32 & 0.270 & 113.8 &   66.82 & $\!\!\pm\!\!$ &   3.65 & $\!\!\pm\!\!$ &   3.55 \\
0.30--0.36 & 0.332 &  97.3 &   77.29 & $\!\!\pm\!\!$ &   4.70 & $\!\!\pm\!\!$ &   4.66 & 0.330 & 113.5 &   43.65 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &   3.01 \\
0.36--0.42 & 0.393 &  97.6 &   54.65 & $\!\!\pm\!\!$ &   3.89 & $\!\!\pm\!\!$ &   3.76 & 0.390 & 113.0 &   25.57 & $\!\!\pm\!\!$ &   2.30 & $\!\!\pm\!\!$ &   2.30 \\
0.42--0.50 & 0.460 &  97.0 &   36.39 & $\!\!\pm\!\!$ &   2.82 & $\!\!\pm\!\!$ &   3.22 & 0.461 & 112.7 &   17.25 & $\!\!\pm\!\!$ &   1.58 & $\!\!\pm\!\!$ &   1.95 \\
0.50--0.60 & 0.548 &  96.4 &   23.04 & $\!\!\pm\!\!$ &   1.98 & $\!\!\pm\!\!$ &   2.56 & 0.549 & 111.0 &    7.50 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   1.12 \\
0.60--0.72 & 0.664 &  96.8 &    8.24 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   1.20 & 0.654 & 110.9 &    2.07 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.43 \\
0.72--0.90 & 0.800 &  97.3 &    2.27 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.45 & 0.780 & 111.0 &    0.45 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.13 \\
0.90--1.25 & 1.058 &  95.6 &    0.22 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.08 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pippb8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^+$ + Pb $\rightarrow$ $\pi^-$ + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pippb8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.0 &  732.00 & $\!\!\pm\!\!$ &  28.25 & $\!\!\pm\!\!$ &  59.53 & 0.116 &  35.0 &  637.89 & $\!\!\pm\!\!$ &  25.63 & $\!\!\pm\!\!$ &  49.22 \\
0.13--0.16 & 0.145 &  25.0 &  684.04 & $\!\!\pm\!\!$ &  23.99 & $\!\!\pm\!\!$ &  40.15 & 0.145 &  34.7 &  643.57 & $\!\!\pm\!\!$ &  22.93 & $\!\!\pm\!\!$ &  38.17 \\
0.16--0.20 & 0.181 &  24.9 &  702.65 & $\!\!\pm\!\!$ &  20.61 & $\!\!\pm\!\!$ &  36.12 & 0.180 &  34.9 &  580.40 & $\!\!\pm\!\!$ &  18.59 & $\!\!\pm\!\!$ &  29.64 \\
0.20--0.24 & 0.220 &  25.1 &  671.48 & $\!\!\pm\!\!$ &  20.06 & $\!\!\pm\!\!$ &  30.68 & 0.221 &  35.0 &  567.56 & $\!\!\pm\!\!$ &  18.31 & $\!\!\pm\!\!$ &  25.51 \\
0.24--0.30 & 0.270 &  24.9 &  592.71 & $\!\!\pm\!\!$ &  15.29 & $\!\!\pm\!\!$ &  24.04 & 0.269 &  34.8 &  504.32 & $\!\!\pm\!\!$ &  14.11 & $\!\!\pm\!\!$ &  19.84 \\
0.30--0.36 & 0.330 &  25.0 &  484.15 & $\!\!\pm\!\!$ &  13.86 & $\!\!\pm\!\!$ &  18.26 & 0.330 &  34.9 &  455.32 & $\!\!\pm\!\!$ &  13.53 & $\!\!\pm\!\!$ &  16.88 \\
0.36--0.42 & 0.391 &  25.0 &  359.55 & $\!\!\pm\!\!$ &  11.77 & $\!\!\pm\!\!$ &  13.18 & 0.391 &  35.0 &  340.63 & $\!\!\pm\!\!$ &  11.68 & $\!\!\pm\!\!$ &  12.54 \\
0.42--0.50 & 0.460 &  25.1 &  261.33 & $\!\!\pm\!\!$ &   8.68 & $\!\!\pm\!\!$ &  10.79 & 0.460 &  35.1 &  244.14 & $\!\!\pm\!\!$ &   8.50 & $\!\!\pm\!\!$ &   9.87 \\
0.50--0.60 & 0.548 &  25.0 &  166.98 & $\!\!\pm\!\!$ &   6.26 & $\!\!\pm\!\!$ &   8.76 & 0.549 &  35.1 &  149.42 & $\!\!\pm\!\!$ &   5.80 & $\!\!\pm\!\!$ &   7.53 \\
0.60--0.72 & 0.660 &  25.0 &   96.15 & $\!\!\pm\!\!$ &   4.19 & $\!\!\pm\!\!$ &   6.57 & 0.660 &  34.7 &   76.15 & $\!\!\pm\!\!$ &   3.70 & $\!\!\pm\!\!$ &   5.05 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.804 &  35.0 &   34.87 & $\!\!\pm\!\!$ &   2.00 & $\!\!\pm\!\!$ &   3.20 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &  598.58 & $\!\!\pm\!\!$ &  25.15 & $\!\!\pm\!\!$ &  45.53 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  45.0 &  535.31 & $\!\!\pm\!\!$ &  20.91 & $\!\!\pm\!\!$ &  32.14 & 0.145 &  55.2 &  509.70 & $\!\!\pm\!\!$ &  20.65 & $\!\!\pm\!\!$ &  31.63 \\
0.16--0.20 & 0.180 &  44.9 &  527.25 & $\!\!\pm\!\!$ &  17.65 & $\!\!\pm\!\!$ &  27.05 & 0.180 &  55.0 &  422.44 & $\!\!\pm\!\!$ &  15.58 & $\!\!\pm\!\!$ &  21.65 \\
0.20--0.24 & 0.220 &  44.8 &  468.90 & $\!\!\pm\!\!$ &  16.57 & $\!\!\pm\!\!$ &  21.25 & 0.221 &  54.8 &  431.10 & $\!\!\pm\!\!$ &  15.91 & $\!\!\pm\!\!$ &  19.21 \\
0.24--0.30 & 0.270 &  44.8 &  413.99 & $\!\!\pm\!\!$ &  12.89 & $\!\!\pm\!\!$ &  16.66 & 0.268 &  54.8 &  339.16 & $\!\!\pm\!\!$ &  11.66 & $\!\!\pm\!\!$ &  13.74 \\
0.30--0.36 & 0.330 &  45.0 &  349.55 & $\!\!\pm\!\!$ &  12.05 & $\!\!\pm\!\!$ &  13.58 & 0.330 &  54.8 &  269.90 & $\!\!\pm\!\!$ &  10.50 & $\!\!\pm\!\!$ &  10.41 \\
0.36--0.42 & 0.391 &  44.7 &  267.39 & $\!\!\pm\!\!$ &  10.34 & $\!\!\pm\!\!$ &   9.91 & 0.391 &  55.0 &  207.52 & $\!\!\pm\!\!$ &   9.24 & $\!\!\pm\!\!$ &   8.29 \\
0.42--0.50 & 0.461 &  44.8 &  191.18 & $\!\!\pm\!\!$ &   7.49 & $\!\!\pm\!\!$ &   7.99 & 0.459 &  54.7 &  163.32 & $\!\!\pm\!\!$ &   6.99 & $\!\!\pm\!\!$ &   7.07 \\
0.50--0.60 & 0.550 &  44.8 &  126.85 & $\!\!\pm\!\!$ &   5.45 & $\!\!\pm\!\!$ &   6.69 & 0.548 &  54.8 &   99.90 & $\!\!\pm\!\!$ &   4.82 & $\!\!\pm\!\!$ &   5.45 \\
0.60--0.72 & 0.658 &  44.7 &   69.90 & $\!\!\pm\!\!$ &   3.55 & $\!\!\pm\!\!$ &   4.88 & 0.663 &  55.0 &   53.54 & $\!\!\pm\!\!$ &   3.13 & $\!\!\pm\!\!$ &   3.85 \\
0.72--0.90 & 0.802 &  44.8 &   26.80 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   2.60 & 0.801 &  54.7 &   20.04 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   1.98 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.043 &  54.6 &    4.49 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.70 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.2 &  444.01 & $\!\!\pm\!\!$ &  17.02 & $\!\!\pm\!\!$ &  26.69 & 0.147 &  81.9 &  455.74 & $\!\!\pm\!\!$ &  24.03 & $\!\!\pm\!\!$ &  52.15 \\
0.16--0.20 & 0.180 &  67.3 &  399.98 & $\!\!\pm\!\!$ &  12.57 & $\!\!\pm\!\!$ &  19.57 & 0.180 &  82.1 &  323.49 & $\!\!\pm\!\!$ &  11.93 & $\!\!\pm\!\!$ &  15.50 \\
0.20--0.24 & 0.220 &  67.5 &  335.74 & $\!\!\pm\!\!$ &  11.59 & $\!\!\pm\!\!$ &  14.35 & 0.219 &  82.2 &  267.52 & $\!\!\pm\!\!$ &  10.63 & $\!\!\pm\!\!$ &  11.73 \\
0.24--0.30 & 0.269 &  67.0 &  266.62 & $\!\!\pm\!\!$ &   8.61 & $\!\!\pm\!\!$ &  11.19 & 0.268 &  82.1 &  197.81 & $\!\!\pm\!\!$ &   7.67 & $\!\!\pm\!\!$ &   9.29 \\
0.30--0.36 & 0.330 &  66.9 &  208.65 & $\!\!\pm\!\!$ &   7.76 & $\!\!\pm\!\!$ &   9.30 & 0.330 &  81.6 &  144.37 & $\!\!\pm\!\!$ &   6.55 & $\!\!\pm\!\!$ &   7.21 \\
0.36--0.42 & 0.390 &  67.1 &  166.38 & $\!\!\pm\!\!$ &   6.85 & $\!\!\pm\!\!$ &   7.35 & 0.389 &  81.7 &  106.38 & $\!\!\pm\!\!$ &   5.52 & $\!\!\pm\!\!$ &   5.36 \\
0.42--0.50 & 0.461 &  66.8 &  105.31 & $\!\!\pm\!\!$ &   4.58 & $\!\!\pm\!\!$ &   4.99 & 0.462 &  82.0 &   65.72 & $\!\!\pm\!\!$ &   3.72 & $\!\!\pm\!\!$ &   3.92 \\
0.50--0.60 & 0.549 &  66.6 &   68.18 & $\!\!\pm\!\!$ &   3.24 & $\!\!\pm\!\!$ &   4.14 & 0.547 &  81.4 &   38.46 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &   2.89 \\
0.60--0.72 & 0.654 &  66.8 &   38.25 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   3.06 & 0.658 &  81.7 &   23.54 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   2.32 \\
0.72--0.90 & 0.803 &  67.4 &   13.65 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.49 & 0.799 &  80.7 &    6.94 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.93 \\
0.90--1.25 & 1.028 &  66.5 &    3.07 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.51 & 1.008 &  81.3 &    1.25 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.26 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  98.0 &  377.67 & $\!\!\pm\!\!$ &  22.19 & $\!\!\pm\!\!$ &  30.34 & 0.145 & 114.6 &  282.59 & $\!\!\pm\!\!$ &  11.71 & $\!\!\pm\!\!$ &  15.38 \\
0.16--0.20 & 0.179 &  97.5 &  283.54 & $\!\!\pm\!\!$ &  11.28 & $\!\!\pm\!\!$ &  13.24 & 0.179 & 114.1 &  203.27 & $\!\!\pm\!\!$ &   7.82 & $\!\!\pm\!\!$ &   8.52 \\
0.20--0.24 & 0.220 &  97.0 &  221.50 & $\!\!\pm\!\!$ &   9.81 & $\!\!\pm\!\!$ &   9.59 & 0.219 & 113.4 &  145.94 & $\!\!\pm\!\!$ &   6.72 & $\!\!\pm\!\!$ &   5.98 \\
0.24--0.30 & 0.268 &  97.2 &  146.79 & $\!\!\pm\!\!$ &   6.61 & $\!\!\pm\!\!$ &   6.87 & 0.269 & 114.0 &   76.78 & $\!\!\pm\!\!$ &   4.01 & $\!\!\pm\!\!$ &   3.76 \\
0.30--0.36 & 0.329 &  96.9 &   83.86 & $\!\!\pm\!\!$ &   4.96 & $\!\!\pm\!\!$ &   4.44 & 0.328 & 113.5 &   43.98 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   2.85 \\
0.36--0.42 & 0.391 &  97.2 &   61.89 & $\!\!\pm\!\!$ &   4.14 & $\!\!\pm\!\!$ &   3.79 & 0.389 & 114.0 &   27.91 & $\!\!\pm\!\!$ &   2.34 & $\!\!\pm\!\!$ &   2.36 \\
0.42--0.50 & 0.459 &  97.2 &   42.67 & $\!\!\pm\!\!$ &   2.90 & $\!\!\pm\!\!$ &   3.34 & 0.457 & 113.1 &   19.21 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   2.08 \\
0.50--0.60 & 0.546 &  96.3 &   19.37 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   2.02 & 0.547 & 112.2 &    6.48 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   0.91 \\
0.60--0.72 & 0.659 &  96.3 &    7.81 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.08 & 0.653 & 110.0 &    2.66 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.49 \\
0.72--0.90 & 0.804 &  97.7 &    2.52 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.47 & 0.822 & 111.2 &    0.36 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.09 \\
0.90--1.25 & 1.015 &  94.2 &    0.33 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.10 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.propb12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in p + Pb $\rightarrow$ $\pi^-$ + X interactions with $+12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.propb12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.6 &  883.23 & $\!\!\pm\!\!$ &  45.90 & $\!\!\pm\!\!$ &  98.07 & 0.116 &  34.8 &  744.14 & $\!\!\pm\!\!$ &  40.77 & $\!\!\pm\!\!$ &  80.89 \\
0.13--0.16 & 0.146 &  24.8 &  887.44 & $\!\!\pm\!\!$ &  41.26 & $\!\!\pm\!\!$ &  79.47 & 0.145 &  34.8 &  707.86 & $\!\!\pm\!\!$ &  35.74 & $\!\!\pm\!\!$ &  62.81 \\
0.16--0.20 & 0.180 &  25.2 &  909.55 & $\!\!\pm\!\!$ &  35.03 & $\!\!\pm\!\!$ &  68.10 & 0.180 &  34.8 &  743.20 & $\!\!\pm\!\!$ &  31.25 & $\!\!\pm\!\!$ &  55.65 \\
0.20--0.24 & 0.221 &  24.9 &  915.84 & $\!\!\pm\!\!$ &  34.76 & $\!\!\pm\!\!$ &  56.78 & 0.221 &  34.8 &  671.16 & $\!\!\pm\!\!$ &  29.81 & $\!\!\pm\!\!$ &  41.74 \\
0.24--0.30 & 0.271 &  25.0 &  750.99 & $\!\!\pm\!\!$ &  25.38 & $\!\!\pm\!\!$ &  35.29 & 0.271 &  34.9 &  627.06 & $\!\!\pm\!\!$ &  23.65 & $\!\!\pm\!\!$ &  30.33 \\
0.30--0.36 & 0.331 &  24.8 &  556.93 & $\!\!\pm\!\!$ &  21.66 & $\!\!\pm\!\!$ &  20.65 & 0.331 &  34.7 &  530.65 & $\!\!\pm\!\!$ &  21.68 & $\!\!\pm\!\!$ &  20.01 \\
0.36--0.42 & 0.391 &  25.0 &  476.86 & $\!\!\pm\!\!$ &  20.47 & $\!\!\pm\!\!$ &  19.38 & 0.392 &  34.8 &  395.17 & $\!\!\pm\!\!$ &  18.71 & $\!\!\pm\!\!$ &  15.52 \\
0.42--0.50 & 0.463 &  25.1 &  292.42 & $\!\!\pm\!\!$ &  13.73 & $\!\!\pm\!\!$ &  16.10 & 0.463 &  35.0 &  280.41 & $\!\!\pm\!\!$ &  13.52 & $\!\!\pm\!\!$ &  14.86 \\
0.50--0.60 & 0.552 &  24.9 &  193.99 & $\!\!\pm\!\!$ &   9.87 & $\!\!\pm\!\!$ &  16.16 & 0.551 &  34.6 &  170.27 & $\!\!\pm\!\!$ &   9.22 & $\!\!\pm\!\!$ &  13.62 \\
0.60--0.72 & 0.661 &  25.2 &  110.99 & $\!\!\pm\!\!$ &   6.68 & $\!\!\pm\!\!$ &  13.52 & 0.660 &  34.8 &   90.86 & $\!\!\pm\!\!$ &   5.95 & $\!\!\pm\!\!$ &  10.69 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.804 &  34.9 &   41.72 & $\!\!\pm\!\!$ &   3.28 & $\!\!\pm\!\!$ &   7.11 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.2 &  754.20 & $\!\!\pm\!\!$ &  44.11 & $\!\!\pm\!\!$ &  83.71 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  45.0 &  662.89 & $\!\!\pm\!\!$ &  34.51 & $\!\!\pm\!\!$ &  59.47 & 0.145 &  54.8 &  593.40 & $\!\!\pm\!\!$ &  33.22 & $\!\!\pm\!\!$ &  52.45 \\
0.16--0.20 & 0.179 &  44.9 &  607.26 & $\!\!\pm\!\!$ &  27.65 & $\!\!\pm\!\!$ &  45.68 & 0.180 &  54.8 &  562.52 & $\!\!\pm\!\!$ &  26.97 & $\!\!\pm\!\!$ &  40.82 \\
0.20--0.24 & 0.220 &  44.7 &  568.35 & $\!\!\pm\!\!$ &  27.04 & $\!\!\pm\!\!$ &  35.24 & 0.219 &  54.8 &  462.37 & $\!\!\pm\!\!$ &  24.17 & $\!\!\pm\!\!$ &  27.34 \\
0.24--0.30 & 0.268 &  44.8 &  543.21 & $\!\!\pm\!\!$ &  22.08 & $\!\!\pm\!\!$ &  26.22 & 0.269 &  54.7 &  430.70 & $\!\!\pm\!\!$ &  19.63 & $\!\!\pm\!\!$ &  19.90 \\
0.30--0.36 & 0.329 &  44.9 &  405.08 & $\!\!\pm\!\!$ &  19.02 & $\!\!\pm\!\!$ &  15.54 & 0.327 &  54.7 &  351.85 & $\!\!\pm\!\!$ &  17.91 & $\!\!\pm\!\!$ &  13.97 \\
0.36--0.42 & 0.390 &  44.6 &  319.24 & $\!\!\pm\!\!$ &  16.75 & $\!\!\pm\!\!$ &  13.03 & 0.389 &  54.4 &  261.53 & $\!\!\pm\!\!$ &  15.14 & $\!\!\pm\!\!$ &  11.33 \\
0.42--0.50 & 0.457 &  44.9 &  226.36 & $\!\!\pm\!\!$ &  12.11 & $\!\!\pm\!\!$ &  12.85 & 0.459 &  55.1 &  170.46 & $\!\!\pm\!\!$ &  10.55 & $\!\!\pm\!\!$ &  10.32 \\
0.50--0.60 & 0.545 &  45.0 &  133.31 & $\!\!\pm\!\!$ &   8.15 & $\!\!\pm\!\!$ &  11.43 & 0.546 &  54.5 &  114.34 & $\!\!\pm\!\!$ &   7.76 & $\!\!\pm\!\!$ &  10.28 \\
0.60--0.72 & 0.661 &  44.9 &   77.83 & $\!\!\pm\!\!$ &   5.68 & $\!\!\pm\!\!$ &   9.72 & 0.650 &  54.4 &   60.75 & $\!\!\pm\!\!$ &   4.98 & $\!\!\pm\!\!$ &   7.86 \\
0.72--0.90 & 0.801 &  44.4 &   30.63 & $\!\!\pm\!\!$ &   2.80 & $\!\!\pm\!\!$ &   5.54 & 0.801 &  54.1 &   21.38 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   3.98 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.045 &  54.9 &    4.96 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   1.46 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.1 &  611.95 & $\!\!\pm\!\!$ &  30.10 & $\!\!\pm\!\!$ &  51.04 & 0.146 &  82.8 &  461.16 & $\!\!\pm\!\!$ &  31.47 & $\!\!\pm\!\!$ &  44.94 \\
0.16--0.20 & 0.180 &  67.2 &  447.67 & $\!\!\pm\!\!$ &  19.33 & $\!\!\pm\!\!$ &  29.71 & 0.180 &  81.8 &  420.57 & $\!\!\pm\!\!$ &  20.16 & $\!\!\pm\!\!$ &  25.76 \\
0.20--0.24 & 0.219 &  67.0 &  412.05 & $\!\!\pm\!\!$ &  18.89 & $\!\!\pm\!\!$ &  21.80 & 0.219 &  82.1 &  334.73 & $\!\!\pm\!\!$ &  17.84 & $\!\!\pm\!\!$ &  17.00 \\
0.24--0.30 & 0.267 &  66.9 &  314.82 & $\!\!\pm\!\!$ &  13.98 & $\!\!\pm\!\!$ &  14.10 & 0.269 &  81.6 &  207.42 & $\!\!\pm\!\!$ &  11.54 & $\!\!\pm\!\!$ &   9.48 \\
0.30--0.36 & 0.329 &  67.0 &  242.55 & $\!\!\pm\!\!$ &  12.19 & $\!\!\pm\!\!$ &   9.96 & 0.332 &  82.1 &  156.49 & $\!\!\pm\!\!$ &  10.21 & $\!\!\pm\!\!$ &   8.80 \\
0.36--0.42 & 0.391 &  66.8 &  188.57 & $\!\!\pm\!\!$ &  10.72 & $\!\!\pm\!\!$ &   9.82 & 0.391 &  81.4 &  102.31 & $\!\!\pm\!\!$ &   8.01 & $\!\!\pm\!\!$ &   7.15 \\
0.42--0.50 & 0.457 &  66.7 &  135.10 & $\!\!\pm\!\!$ &   7.80 & $\!\!\pm\!\!$ &   9.74 & 0.460 &  81.9 &   73.21 & $\!\!\pm\!\!$ &   5.81 & $\!\!\pm\!\!$ &   7.10 \\
0.50--0.60 & 0.549 &  66.5 &   71.77 & $\!\!\pm\!\!$ &   4.88 & $\!\!\pm\!\!$ &   7.50 & 0.549 &  81.6 &   38.56 & $\!\!\pm\!\!$ &   3.60 & $\!\!\pm\!\!$ &   5.25 \\
0.60--0.72 & 0.653 &  67.2 &   44.38 & $\!\!\pm\!\!$ &   3.55 & $\!\!\pm\!\!$ &   6.52 & 0.653 &  81.7 &   21.34 & $\!\!\pm\!\!$ &   2.52 & $\!\!\pm\!\!$ &   3.99 \\
0.72--0.90 & 0.797 &  66.1 &   12.20 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   2.53 & 0.793 &  80.7 &    7.08 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   1.83 \\
0.90--1.25 & 1.052 &  67.3 &    1.68 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.54 & 1.028 &  80.9 &    0.93 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.37 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.9 &  433.95 & $\!\!\pm\!\!$ &  30.39 & $\!\!\pm\!\!$ &  37.39 & 0.144 & 114.0 &  394.61 & $\!\!\pm\!\!$ &  22.13 & $\!\!\pm\!\!$ &  24.52 \\
0.16--0.20 & 0.179 &  97.5 &  359.22 & $\!\!\pm\!\!$ &  19.25 & $\!\!\pm\!\!$ &  21.43 & 0.178 & 114.0 &  265.68 & $\!\!\pm\!\!$ &  13.81 & $\!\!\pm\!\!$ &  11.52 \\
0.20--0.24 & 0.220 &  96.9 &  264.10 & $\!\!\pm\!\!$ &  16.15 & $\!\!\pm\!\!$ &  13.56 & 0.219 & 113.2 &  175.03 & $\!\!\pm\!\!$ &  11.15 & $\!\!\pm\!\!$ &   8.60 \\
0.24--0.30 & 0.270 &  97.2 &  170.85 & $\!\!\pm\!\!$ &  10.73 & $\!\!\pm\!\!$ &   9.37 & 0.265 & 113.3 &   84.79 & $\!\!\pm\!\!$ &   6.34 & $\!\!\pm\!\!$ &   6.21 \\
0.30--0.36 & 0.327 &  96.7 &  101.69 & $\!\!\pm\!\!$ &   8.29 & $\!\!\pm\!\!$ &   7.80 & 0.329 & 113.4 &   56.58 & $\!\!\pm\!\!$ &   5.09 & $\!\!\pm\!\!$ &   6.35 \\
0.36--0.42 & 0.390 &  96.7 &   70.41 & $\!\!\pm\!\!$ &   6.75 & $\!\!\pm\!\!$ &   7.38 & 0.387 & 114.2 &   29.17 & $\!\!\pm\!\!$ &   3.52 & $\!\!\pm\!\!$ &   4.53 \\
0.42--0.50 & 0.455 &  96.2 &   42.54 & $\!\!\pm\!\!$ &   4.37 & $\!\!\pm\!\!$ &   6.12 & 0.456 & 113.0 &   14.89 & $\!\!\pm\!\!$ &   2.19 & $\!\!\pm\!\!$ &   3.06 \\
0.50--0.60 & 0.551 &  96.5 &   23.18 & $\!\!\pm\!\!$ &   2.87 & $\!\!\pm\!\!$ &   4.60 & 0.540 & 111.0 &    6.78 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   1.85 \\
0.60--0.72 & 0.647 &  96.7 &   12.13 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   3.24 & 0.697 & 110.0 &    0.83 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.30 \\
0.72--0.90 & 0.787 &  95.4 &    2.55 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.93 & 0.796 & 107.8 &    0.69 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.34 \\
0.90--1.25 & 1.057 &  97.5 &    0.89 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.48 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.propb15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in p + Pb $\rightarrow$ $\pi^-$ + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.propb15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 & 1024.71 & $\!\!\pm\!\!$ &  40.38 & $\!\!\pm\!\!$ &  81.98 & 0.116 &  35.1 &  862.29 & $\!\!\pm\!\!$ &  36.06 & $\!\!\pm\!\!$ &  66.92 \\
0.13--0.16 & 0.146 &  24.7 & 1081.67 & $\!\!\pm\!\!$ &  37.37 & $\!\!\pm\!\!$ &  64.97 & 0.145 &  34.8 &  904.11 & $\!\!\pm\!\!$ &  33.28 & $\!\!\pm\!\!$ &  54.14 \\
0.16--0.20 & 0.181 &  24.7 & 1116.96 & $\!\!\pm\!\!$ &  31.77 & $\!\!\pm\!\!$ &  56.84 & 0.180 &  34.8 &  869.89 & $\!\!\pm\!\!$ &  27.84 & $\!\!\pm\!\!$ &  44.68 \\
0.20--0.24 & 0.220 &  24.8 & 1072.51 & $\!\!\pm\!\!$ &  31.33 & $\!\!\pm\!\!$ &  49.58 & 0.219 &  34.7 &  853.04 & $\!\!\pm\!\!$ &  27.69 & $\!\!\pm\!\!$ &  38.54 \\
0.24--0.30 & 0.269 &  24.9 &  909.74 & $\!\!\pm\!\!$ &  23.32 & $\!\!\pm\!\!$ &  36.28 & 0.269 &  34.9 &  781.19 & $\!\!\pm\!\!$ &  21.83 & $\!\!\pm\!\!$ &  31.05 \\
0.30--0.36 & 0.328 &  24.9 &  733.79 & $\!\!\pm\!\!$ &  20.90 & $\!\!\pm\!\!$ &  26.67 & 0.328 &  34.7 &  598.02 & $\!\!\pm\!\!$ &  18.83 & $\!\!\pm\!\!$ &  21.64 \\
0.36--0.42 & 0.390 &  24.9 &  555.13 & $\!\!\pm\!\!$ &  18.10 & $\!\!\pm\!\!$ &  20.40 & 0.388 &  34.8 &  511.13 & $\!\!\pm\!\!$ &  17.58 & $\!\!\pm\!\!$ &  18.72 \\
0.42--0.50 & 0.458 &  25.0 &  406.64 & $\!\!\pm\!\!$ &  13.29 & $\!\!\pm\!\!$ &  16.82 & 0.456 &  34.9 &  338.24 & $\!\!\pm\!\!$ &  12.27 & $\!\!\pm\!\!$ &  13.80 \\
0.50--0.60 & 0.545 &  25.0 &  239.71 & $\!\!\pm\!\!$ &   9.06 & $\!\!\pm\!\!$ &  12.46 & 0.545 &  34.8 &  222.14 & $\!\!\pm\!\!$ &   8.81 & $\!\!\pm\!\!$ &  11.30 \\
0.60--0.72 & 0.649 &  25.0 &  152.16 & $\!\!\pm\!\!$ &   6.56 & $\!\!\pm\!\!$ &  10.43 & 0.652 &  34.9 &  112.51 & $\!\!\pm\!\!$ &   5.34 & $\!\!\pm\!\!$ &   7.96 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.801 &  35.0 &   54.68 & $\!\!\pm\!\!$ &   3.15 & $\!\!\pm\!\!$ &   5.02 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.1 &  739.42 & $\!\!\pm\!\!$ &  35.38 & $\!\!\pm\!\!$ &  57.81 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &  790.53 & $\!\!\pm\!\!$ &  30.99 & $\!\!\pm\!\!$ &  48.05 & 0.145 &  55.0 &  694.39 & $\!\!\pm\!\!$ &  30.44 & $\!\!\pm\!\!$ &  43.69 \\
0.16--0.20 & 0.179 &  44.9 &  735.41 & $\!\!\pm\!\!$ &  25.38 & $\!\!\pm\!\!$ &  38.07 & 0.180 &  55.0 &  618.38 & $\!\!\pm\!\!$ &  23.25 & $\!\!\pm\!\!$ &  32.09 \\
0.20--0.24 & 0.219 &  44.9 &  660.04 & $\!\!\pm\!\!$ &  24.35 & $\!\!\pm\!\!$ &  30.42 & 0.219 &  54.8 &  571.33 & $\!\!\pm\!\!$ &  22.63 & $\!\!\pm\!\!$ &  25.96 \\
0.24--0.30 & 0.269 &  44.8 &  625.40 & $\!\!\pm\!\!$ &  19.51 & $\!\!\pm\!\!$ &  25.44 & 0.269 &  54.8 &  495.36 & $\!\!\pm\!\!$ &  17.39 & $\!\!\pm\!\!$ &  20.04 \\
0.30--0.36 & 0.329 &  44.9 &  482.98 & $\!\!\pm\!\!$ &  17.00 & $\!\!\pm\!\!$ &  17.66 & 0.329 &  54.7 &  360.97 & $\!\!\pm\!\!$ &  15.08 & $\!\!\pm\!\!$ &  14.40 \\
0.36--0.42 & 0.389 &  44.9 &  384.59 & $\!\!\pm\!\!$ &  15.49 & $\!\!\pm\!\!$ &  15.00 & 0.387 &  54.7 &  285.95 & $\!\!\pm\!\!$ &  13.07 & $\!\!\pm\!\!$ &  11.10 \\
0.42--0.50 & 0.458 &  44.8 &  273.71 & $\!\!\pm\!\!$ &  10.89 & $\!\!\pm\!\!$ &  11.57 & 0.460 &  55.0 &  225.52 & $\!\!\pm\!\!$ &  10.22 & $\!\!\pm\!\!$ &   9.97 \\
0.50--0.60 & 0.546 &  44.9 &  154.03 & $\!\!\pm\!\!$ &   7.27 & $\!\!\pm\!\!$ &   8.22 & 0.547 &  54.6 &  137.20 & $\!\!\pm\!\!$ &   6.80 & $\!\!\pm\!\!$ &   7.61 \\
0.60--0.72 & 0.653 &  44.8 &  100.47 & $\!\!\pm\!\!$ &   5.33 & $\!\!\pm\!\!$ &   7.10 & 0.657 &  54.6 &   73.25 & $\!\!\pm\!\!$ &   4.56 & $\!\!\pm\!\!$ &   5.35 \\
0.72--0.90 & 0.805 &  44.6 &   40.89 & $\!\!\pm\!\!$ &   2.64 & $\!\!\pm\!\!$ &   4.05 & 0.789 &  54.5 &   29.81 & $\!\!\pm\!\!$ &   2.29 & $\!\!\pm\!\!$ &   3.00 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.018 &  54.4 &    6.91 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   1.12 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.0 &  629.94 & $\!\!\pm\!\!$ &  29.51 & $\!\!\pm\!\!$ &  38.37 & 0.145 &  81.9 &  533.43 & $\!\!\pm\!\!$ &  37.79 & $\!\!\pm\!\!$ &  48.02 \\
0.16--0.20 & 0.179 &  67.2 &  508.38 & $\!\!\pm\!\!$ &  17.47 & $\!\!\pm\!\!$ &  25.12 & 0.179 &  82.1 &  453.58 & $\!\!\pm\!\!$ &  17.56 & $\!\!\pm\!\!$ &  22.95 \\
0.20--0.24 & 0.219 &  67.3 &  415.78 & $\!\!\pm\!\!$ &  15.80 & $\!\!\pm\!\!$ &  17.98 & 0.219 &  81.7 &  333.27 & $\!\!\pm\!\!$ &  14.46 & $\!\!\pm\!\!$ &  14.56 \\
0.24--0.30 & 0.267 &  67.1 &  379.39 & $\!\!\pm\!\!$ &  12.73 & $\!\!\pm\!\!$ &  16.57 & 0.267 &  81.8 &  253.74 & $\!\!\pm\!\!$ &  10.57 & $\!\!\pm\!\!$ &  11.62 \\
0.30--0.36 & 0.326 &  67.3 &  294.87 & $\!\!\pm\!\!$ &  11.35 & $\!\!\pm\!\!$ &  12.88 & 0.326 &  81.9 &  174.76 & $\!\!\pm\!\!$ &   9.00 & $\!\!\pm\!\!$ &   9.44 \\
0.36--0.42 & 0.386 &  67.0 &  201.43 & $\!\!\pm\!\!$ &   9.38 & $\!\!\pm\!\!$ &   9.32 & 0.385 &  81.8 &  130.60 & $\!\!\pm\!\!$ &   7.52 & $\!\!\pm\!\!$ &   6.67 \\
0.42--0.50 & 0.454 &  66.8 &  153.98 & $\!\!\pm\!\!$ &   6.82 & $\!\!\pm\!\!$ &   7.40 & 0.452 &  81.7 &   78.16 & $\!\!\pm\!\!$ &   4.90 & $\!\!\pm\!\!$ &   4.61 \\
0.50--0.60 & 0.541 &  66.9 &   89.98 & $\!\!\pm\!\!$ &   4.64 & $\!\!\pm\!\!$ &   5.54 & 0.539 &  81.3 &   52.78 & $\!\!\pm\!\!$ &   3.58 & $\!\!\pm\!\!$ &   4.06 \\
0.60--0.72 & 0.644 &  66.7 &   48.09 & $\!\!\pm\!\!$ &   3.05 & $\!\!\pm\!\!$ &   3.90 & 0.639 &  81.8 &   28.50 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   2.89 \\
0.72--0.90 & 0.789 &  66.7 &   17.73 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   2.01 & 0.775 &  80.9 &   10.80 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.50 \\
0.90--1.25 & 1.014 &  67.2 &    4.15 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.73 & 0.978 &  81.8 &    1.26 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.27 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.144 & 114.5 &  347.25 & $\!\!\pm\!\!$ &  15.26 & $\!\!\pm\!\!$ &  21.05 \\
0.16--0.20 & 0.178 &  97.2 &  370.34 & $\!\!\pm\!\!$ &  15.68 & $\!\!\pm\!\!$ &  17.66 & 0.177 & 114.1 &  265.36 & $\!\!\pm\!\!$ &  10.93 & $\!\!\pm\!\!$ &  11.86 \\
0.20--0.24 & 0.218 &  97.1 &  278.08 & $\!\!\pm\!\!$ &  13.66 & $\!\!\pm\!\!$ &  13.27 & 0.217 & 113.7 &  154.01 & $\!\!\pm\!\!$ &   8.49 & $\!\!\pm\!\!$ &   6.69 \\
0.24--0.30 & 0.267 &  97.5 &  195.33 & $\!\!\pm\!\!$ &   9.31 & $\!\!\pm\!\!$ &   9.38 & 0.266 & 113.6 &  103.28 & $\!\!\pm\!\!$ &   5.78 & $\!\!\pm\!\!$ &   5.28 \\
0.30--0.36 & 0.325 &  96.7 &  106.23 & $\!\!\pm\!\!$ &   6.87 & $\!\!\pm\!\!$ &   5.77 & 0.325 & 113.2 &   56.49 & $\!\!\pm\!\!$ &   4.23 & $\!\!\pm\!\!$ &   3.85 \\
0.36--0.42 & 0.386 &  97.1 &   86.24 & $\!\!\pm\!\!$ &   6.09 & $\!\!\pm\!\!$ &   5.62 & 0.384 & 113.1 &   36.58 & $\!\!\pm\!\!$ &   3.29 & $\!\!\pm\!\!$ &   3.27 \\
0.42--0.50 & 0.449 &  96.8 &   47.96 & $\!\!\pm\!\!$ &   3.75 & $\!\!\pm\!\!$ &   3.91 & 0.451 & 112.8 &   24.32 & $\!\!\pm\!\!$ &   2.37 & $\!\!\pm\!\!$ &   2.74 \\
0.50--0.60 & 0.538 &  96.8 &   29.46 & $\!\!\pm\!\!$ &   2.71 & $\!\!\pm\!\!$ &   3.17 & 0.524 & 113.2 &    7.31 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.08 \\
0.60--0.72 & 0.640 &  96.0 &   10.35 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   1.49 & 0.626 & 111.5 &    3.67 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   0.72 \\
0.72--0.90 & 0.779 &  95.8 &    2.65 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.53 & 0.744 & 114.7 &    0.64 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.17 \\
0.90--1.25 & 0.980 &  95.8 &    0.36 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.11 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.propb3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in p + Pb $\rightarrow$ $\pi^-$ + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.propb3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.113 &  24.4 &  154.16 & $\!\!\pm\!\!$ &  21.79 & $\!\!\pm\!\!$ &  13.18 & 0.114 &  34.9 &  163.73 & $\!\!\pm\!\!$ &  21.76 & $\!\!\pm\!\!$ &  13.21 \\
0.13--0.16 & 0.146 &  25.9 &  138.85 & $\!\!\pm\!\!$ &  19.66 & $\!\!\pm\!\!$ &  10.40 & 0.146 &  34.9 &  143.40 & $\!\!\pm\!\!$ &  18.54 & $\!\!\pm\!\!$ &  10.41 \\
0.16--0.20 & 0.181 &  25.1 &  149.43 & $\!\!\pm\!\!$ &  16.08 & $\!\!\pm\!\!$ &   8.75 & 0.179 &  35.1 &  149.46 & $\!\!\pm\!\!$ &  15.59 & $\!\!\pm\!\!$ &   8.91 \\
0.20--0.24 & 0.220 &  24.8 &  133.51 & $\!\!\pm\!\!$ &  15.14 & $\!\!\pm\!\!$ &   7.29 & 0.217 &  35.2 &  128.71 & $\!\!\pm\!\!$ &  14.68 & $\!\!\pm\!\!$ &   7.00 \\
0.24--0.30 & 0.268 &  25.0 &   94.02 & $\!\!\pm\!\!$ &  10.37 & $\!\!\pm\!\!$ &   4.57 & 0.264 &  34.7 &   91.04 & $\!\!\pm\!\!$ &   9.76 & $\!\!\pm\!\!$ &   4.28 \\
0.30--0.36 & 0.328 &  25.5 &   67.10 & $\!\!\pm\!\!$ &   8.54 & $\!\!\pm\!\!$ &   3.30 & 0.328 &  34.9 &   55.27 & $\!\!\pm\!\!$ &   7.78 & $\!\!\pm\!\!$ &   2.66 \\
0.36--0.42 & 0.381 &  26.3 &   35.84 & $\!\!\pm\!\!$ &   6.54 & $\!\!\pm\!\!$ &   2.03 & 0.383 &  35.5 &   47.50 & $\!\!\pm\!\!$ &   7.26 & $\!\!\pm\!\!$ &   2.56 \\
0.42--0.50 & 0.447 &  25.7 &   21.81 & $\!\!\pm\!\!$ &   4.45 & $\!\!\pm\!\!$ &   1.46 & 0.457 &  35.1 &   25.04 & $\!\!\pm\!\!$ &   4.58 & $\!\!\pm\!\!$ &   1.52 \\
0.50--0.60 & 0.553 &  25.7 &    8.81 & $\!\!\pm\!\!$ &   2.44 & $\!\!\pm\!\!$ &   0.71 & 0.542 &  34.5 &   11.66 & $\!\!\pm\!\!$ &   2.75 & $\!\!\pm\!\!$ &   0.88 \\
0.60--0.72 & 0.659 &  29.5 &    1.92 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   0.20 & 0.633 &  35.2 &    4.06 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   0.40 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.804 &  31.8 &    0.71 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.09 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.114 &  45.6 &  178.50 & $\!\!\pm\!\!$ &  24.48 & $\!\!\pm\!\!$ &  14.55 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.147 &  44.9 &  131.22 & $\!\!\pm\!\!$ &  17.29 & $\!\!\pm\!\!$ &   8.87 & 0.144 &  55.5 &  201.04 & $\!\!\pm\!\!$ &  23.07 & $\!\!\pm\!\!$ &  13.78 \\
0.16--0.20 & 0.181 &  44.7 &  134.12 & $\!\!\pm\!\!$ &  14.75 & $\!\!\pm\!\!$ &   8.06 & 0.180 &  55.0 &  117.15 & $\!\!\pm\!\!$ &  13.49 & $\!\!\pm\!\!$ &   6.87 \\
0.20--0.24 & 0.221 &  45.2 &   99.16 & $\!\!\pm\!\!$ &  12.95 & $\!\!\pm\!\!$ &   5.77 & 0.220 &  54.4 &   77.39 & $\!\!\pm\!\!$ &  11.04 & $\!\!\pm\!\!$ &   4.29 \\
0.24--0.30 & 0.271 &  45.2 &   99.34 & $\!\!\pm\!\!$ &  10.51 & $\!\!\pm\!\!$ &   4.80 & 0.272 &  55.0 &   60.84 & $\!\!\pm\!\!$ &   7.82 & $\!\!\pm\!\!$ &   2.98 \\
0.30--0.36 & 0.329 &  44.8 &   60.56 & $\!\!\pm\!\!$ &   8.27 & $\!\!\pm\!\!$ &   3.00 & 0.326 &  54.8 &   63.51 & $\!\!\pm\!\!$ &   8.20 & $\!\!\pm\!\!$ &   3.09 \\
0.36--0.42 & 0.387 &  45.3 &   35.57 & $\!\!\pm\!\!$ &   6.30 & $\!\!\pm\!\!$ &   1.92 & 0.385 &  54.8 &   42.12 & $\!\!\pm\!\!$ &   6.79 & $\!\!\pm\!\!$ &   2.32 \\
0.42--0.50 & 0.459 &  45.4 &   31.84 & $\!\!\pm\!\!$ &   5.11 & $\!\!\pm\!\!$ &   1.89 & 0.455 &  55.0 &   25.52 & $\!\!\pm\!\!$ &   4.59 & $\!\!\pm\!\!$ &   1.55 \\
0.50--0.60 & 0.544 &  45.4 &   17.26 & $\!\!\pm\!\!$ &   3.45 & $\!\!\pm\!\!$ &   1.30 & 0.549 &  54.6 &   11.50 & $\!\!\pm\!\!$ &   2.86 & $\!\!\pm\!\!$ &   0.91 \\
0.60--0.72 & 0.645 &  45.5 &    6.68 & $\!\!\pm\!\!$ &   2.01 & $\!\!\pm\!\!$ &   0.67 & 0.652 &  54.7 &    4.26 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   0.45 \\
0.72--0.90 & 0.788 &  43.5 &    2.74 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   0.36 & 0.797 &  54.3 &    1.27 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.18 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 0.982 &  50.6 &    0.26 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.05 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  67.5 &  195.04 & $\!\!\pm\!\!$ &  20.25 & $\!\!\pm\!\!$ &  13.72 & 0.142 &  80.2 &  260.18 & $\!\!\pm\!\!$ & 117.90 & $\!\!\pm\!\!$ &  35.93 \\
0.16--0.20 & 0.181 &  67.2 &  133.93 & $\!\!\pm\!\!$ &  12.48 & $\!\!\pm\!\!$ &   7.10 & 0.180 &  81.8 &  136.50 & $\!\!\pm\!\!$ &  13.90 & $\!\!\pm\!\!$ &   9.08 \\
0.20--0.24 & 0.221 &  67.2 &   96.43 & $\!\!\pm\!\!$ &  10.50 & $\!\!\pm\!\!$ &   5.08 & 0.219 &  82.3 &   96.33 & $\!\!\pm\!\!$ &  10.89 & $\!\!\pm\!\!$ &   5.24 \\
0.24--0.30 & 0.268 &  66.8 &   62.05 & $\!\!\pm\!\!$ &   6.75 & $\!\!\pm\!\!$ &   2.91 & 0.269 &  82.8 &   56.77 & $\!\!\pm\!\!$ &   6.81 & $\!\!\pm\!\!$ &   3.12 \\
0.30--0.36 & 0.330 &  67.6 &   51.79 & $\!\!\pm\!\!$ &   6.44 & $\!\!\pm\!\!$ &   2.80 & 0.330 &  83.3 &   30.56 & $\!\!\pm\!\!$ &   4.81 & $\!\!\pm\!\!$ &   1.67 \\
0.36--0.42 & 0.393 &  66.8 &   31.39 & $\!\!\pm\!\!$ &   4.92 & $\!\!\pm\!\!$ &   1.77 & 0.388 &  80.7 &   17.83 & $\!\!\pm\!\!$ &   3.72 & $\!\!\pm\!\!$ &   1.19 \\
0.42--0.50 & 0.461 &  66.9 &   17.27 & $\!\!\pm\!\!$ &   3.15 & $\!\!\pm\!\!$ &   1.08 & 0.455 &  80.7 &   15.17 & $\!\!\pm\!\!$ &   3.03 & $\!\!\pm\!\!$ &   1.22 \\
0.50--0.60 & 0.554 &  68.8 &   13.54 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   1.12 & 0.550 &  80.4 &    5.24 & $\!\!\pm\!\!$ &   1.58 & $\!\!\pm\!\!$ &   0.54 \\
0.60--0.72 & 0.655 &  67.0 &    5.91 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   0.66 & 0.681 &  80.9 &    2.77 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   0.39 \\
0.72--0.90 & 0.846 &  69.1 &    1.49 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   0.22 & 0.807 &  84.3 &    0.78 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.17 \\
0.90--1.25 & 1.059 &  67.1 &    0.11 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.03 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  98.1 &  208.53 & $\!\!\pm\!\!$ &  27.71 & $\!\!\pm\!\!$ &  32.17 & 0.144 & 114.6 &  156.07 & $\!\!\pm\!\!$ &  16.50 & $\!\!\pm\!\!$ &  11.15 \\
0.16--0.20 & 0.177 &  97.5 &  110.78 & $\!\!\pm\!\!$ &  12.95 & $\!\!\pm\!\!$ &   7.37 & 0.180 & 113.4 &   79.18 & $\!\!\pm\!\!$ &   8.88 & $\!\!\pm\!\!$ &   4.19 \\
0.20--0.24 & 0.218 &  97.2 &   49.87 & $\!\!\pm\!\!$ &   7.73 & $\!\!\pm\!\!$ &   2.59 & 0.217 & 114.1 &   39.68 & $\!\!\pm\!\!$ &   6.12 & $\!\!\pm\!\!$ &   2.45 \\
0.24--0.30 & 0.266 &  97.2 &   39.77 & $\!\!\pm\!\!$ &   5.63 & $\!\!\pm\!\!$ &   2.27 & 0.266 & 114.0 &   25.67 & $\!\!\pm\!\!$ &   3.85 & $\!\!\pm\!\!$ &   1.76 \\
0.30--0.36 & 0.330 &  98.2 &   20.72 & $\!\!\pm\!\!$ &   4.14 & $\!\!\pm\!\!$ &   1.53 & 0.339 & 112.3 &   10.58 & $\!\!\pm\!\!$ &   2.49 & $\!\!\pm\!\!$ &   0.94 \\
0.36--0.42 & 0.385 &  96.6 &   14.98 & $\!\!\pm\!\!$ &   3.44 & $\!\!\pm\!\!$ &   1.29 & 0.393 & 114.7 &    8.59 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   0.97 \\
0.42--0.50 & 0.450 &  97.7 &    4.24 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   0.45 & 0.470 & 113.5 &    2.37 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   0.33 \\
0.50--0.60 & 0.553 &  96.8 &    2.45 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   0.34 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.657 &  90.5 &    0.77 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.15 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.propb5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in p + Pb $\rightarrow$ $\pi^-$ + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.propb5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.1 &  304.24 & $\!\!\pm\!\!$ &  20.03 & $\!\!\pm\!\!$ &  25.56 & 0.115 &  35.0 &  301.50 & $\!\!\pm\!\!$ &  19.73 & $\!\!\pm\!\!$ &  24.42 \\
0.13--0.16 & 0.145 &  24.9 &  370.87 & $\!\!\pm\!\!$ &  20.48 & $\!\!\pm\!\!$ &  25.97 & 0.145 &  34.7 &  283.30 & $\!\!\pm\!\!$ &  16.74 & $\!\!\pm\!\!$ &  18.22 \\
0.16--0.20 & 0.179 &  24.9 &  343.71 & $\!\!\pm\!\!$ &  16.20 & $\!\!\pm\!\!$ &  18.99 & 0.180 &  35.0 &  301.63 & $\!\!\pm\!\!$ &  14.71 & $\!\!\pm\!\!$ &  16.56 \\
0.20--0.24 & 0.219 &  25.0 &  320.21 & $\!\!\pm\!\!$ &  15.29 & $\!\!\pm\!\!$ &  15.28 & 0.218 &  34.8 &  268.43 & $\!\!\pm\!\!$ &  13.72 & $\!\!\pm\!\!$ &  12.99 \\
0.24--0.30 & 0.267 &  25.1 &  256.11 & $\!\!\pm\!\!$ &  11.20 & $\!\!\pm\!\!$ &  10.86 & 0.268 &  34.9 &  251.66 & $\!\!\pm\!\!$ &  11.00 & $\!\!\pm\!\!$ &  10.63 \\
0.30--0.36 & 0.325 &  25.0 &  172.19 & $\!\!\pm\!\!$ &   9.07 & $\!\!\pm\!\!$ &   6.95 & 0.327 &  34.9 &  183.77 & $\!\!\pm\!\!$ &   9.33 & $\!\!\pm\!\!$ &   7.32 \\
0.36--0.42 & 0.385 &  25.0 &  123.56 & $\!\!\pm\!\!$ &   7.79 & $\!\!\pm\!\!$ &   5.39 & 0.386 &  34.8 &  152.87 & $\!\!\pm\!\!$ &   8.75 & $\!\!\pm\!\!$ &   6.76 \\
0.42--0.50 & 0.456 &  25.3 &   77.99 & $\!\!\pm\!\!$ &   5.40 & $\!\!\pm\!\!$ &   3.82 & 0.452 &  34.9 &   95.78 & $\!\!\pm\!\!$ &   5.88 & $\!\!\pm\!\!$ &   4.45 \\
0.50--0.60 & 0.536 &  25.2 &   45.54 & $\!\!\pm\!\!$ &   3.72 & $\!\!\pm\!\!$ &   2.85 & 0.543 &  35.3 &   57.91 & $\!\!\pm\!\!$ &   4.11 & $\!\!\pm\!\!$ &   3.36 \\
0.60--0.72 & 0.641 &  25.8 &   25.29 & $\!\!\pm\!\!$ &   2.44 & $\!\!\pm\!\!$ &   2.04 & 0.647 &  35.3 &   26.96 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   2.06 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.787 &  35.8 &    9.91 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   1.01 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &  355.68 & $\!\!\pm\!\!$ &  22.33 & $\!\!\pm\!\!$ &  29.10 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.0 &  281.90 & $\!\!\pm\!\!$ &  16.86 & $\!\!\pm\!\!$ &  17.94 & 0.144 &  55.2 &  277.14 & $\!\!\pm\!\!$ &  16.72 & $\!\!\pm\!\!$ &  18.11 \\
0.16--0.20 & 0.179 &  44.7 &  283.56 & $\!\!\pm\!\!$ &  13.98 & $\!\!\pm\!\!$ &  15.65 & 0.180 &  55.1 &  230.59 & $\!\!\pm\!\!$ &  12.95 & $\!\!\pm\!\!$ &  12.63 \\
0.20--0.24 & 0.220 &  44.9 &  230.92 & $\!\!\pm\!\!$ &  12.53 & $\!\!\pm\!\!$ &  11.52 & 0.221 &  55.0 &  227.55 & $\!\!\pm\!\!$ &  12.82 & $\!\!\pm\!\!$ &  11.66 \\
0.24--0.30 & 0.268 &  44.7 &  189.94 & $\!\!\pm\!\!$ &   9.49 & $\!\!\pm\!\!$ &   8.13 & 0.270 &  54.9 &  175.37 & $\!\!\pm\!\!$ &   9.13 & $\!\!\pm\!\!$ &   7.64 \\
0.30--0.36 & 0.329 &  45.0 &  159.24 & $\!\!\pm\!\!$ &   8.71 & $\!\!\pm\!\!$ &   6.39 & 0.331 &  54.7 &  135.81 & $\!\!\pm\!\!$ &   8.19 & $\!\!\pm\!\!$ &   5.88 \\
0.36--0.42 & 0.389 &  45.0 &  126.87 & $\!\!\pm\!\!$ &   7.89 & $\!\!\pm\!\!$ &   5.47 & 0.389 &  55.0 &  103.42 & $\!\!\pm\!\!$ &   7.15 & $\!\!\pm\!\!$ &   4.69 \\
0.42--0.50 & 0.458 &  44.7 &   92.71 & $\!\!\pm\!\!$ &   5.83 & $\!\!\pm\!\!$ &   4.38 & 0.459 &  54.9 &   78.91 & $\!\!\pm\!\!$ &   5.32 & $\!\!\pm\!\!$ &   3.86 \\
0.50--0.60 & 0.549 &  44.9 &   55.90 & $\!\!\pm\!\!$ &   4.09 & $\!\!\pm\!\!$ &   3.35 & 0.546 &  54.9 &   46.39 & $\!\!\pm\!\!$ &   3.74 & $\!\!\pm\!\!$ &   2.90 \\
0.60--0.72 & 0.652 &  45.1 &   27.50 & $\!\!\pm\!\!$ &   2.60 & $\!\!\pm\!\!$ &   2.15 & 0.655 &  54.4 &   22.62 & $\!\!\pm\!\!$ &   2.29 & $\!\!\pm\!\!$ &   1.81 \\
0.72--0.90 & 0.806 &  44.3 &   12.66 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   1.34 & 0.807 &  54.6 &   10.80 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   1.21 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.035 &  54.1 &    2.70 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.43 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.3 &  320.42 & $\!\!\pm\!\!$ &  17.56 & $\!\!\pm\!\!$ &  20.51 & 0.144 &  83.2 &  462.14 & $\!\!\pm\!\!$ & 176.42 & $\!\!\pm\!\!$ &  50.73 \\
0.16--0.20 & 0.178 &  67.6 &  221.29 & $\!\!\pm\!\!$ &  10.53 & $\!\!\pm\!\!$ &  11.25 & 0.180 &  82.0 &  210.72 & $\!\!\pm\!\!$ &  11.34 & $\!\!\pm\!\!$ &  12.14 \\
0.20--0.24 & 0.221 &  67.4 &  179.66 & $\!\!\pm\!\!$ &   9.08 & $\!\!\pm\!\!$ &   8.31 & 0.219 &  81.8 &  167.39 & $\!\!\pm\!\!$ &   9.70 & $\!\!\pm\!\!$ &   9.83 \\
0.24--0.30 & 0.270 &  67.3 &  141.50 & $\!\!\pm\!\!$ &   6.85 & $\!\!\pm\!\!$ &   6.47 & 0.269 &  81.6 &  113.10 & $\!\!\pm\!\!$ &   6.19 & $\!\!\pm\!\!$ &   5.05 \\
0.30--0.36 & 0.332 &  66.7 &  115.57 & $\!\!\pm\!\!$ &   6.32 & $\!\!\pm\!\!$ &   5.39 & 0.332 &  81.8 &   71.29 & $\!\!\pm\!\!$ &   4.82 & $\!\!\pm\!\!$ &   3.26 \\
0.36--0.42 & 0.393 &  66.8 &   75.93 & $\!\!\pm\!\!$ &   5.12 & $\!\!\pm\!\!$ &   3.72 & 0.391 &  82.0 &   53.66 & $\!\!\pm\!\!$ &   4.36 & $\!\!\pm\!\!$ &   3.12 \\
0.42--0.50 & 0.460 &  66.8 &   62.39 & $\!\!\pm\!\!$ &   4.06 & $\!\!\pm\!\!$ &   3.57 & 0.461 &  81.7 &   31.83 & $\!\!\pm\!\!$ &   2.87 & $\!\!\pm\!\!$ &   2.10 \\
0.50--0.60 & 0.554 &  66.9 &   33.17 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   2.18 & 0.552 &  81.3 &   22.09 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   1.87 \\
0.60--0.72 & 0.662 &  67.4 &   18.18 & $\!\!\pm\!\!$ &   1.76 & $\!\!\pm\!\!$ &   1.58 & 0.661 &  81.4 &   10.50 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   1.15 \\
0.72--0.90 & 0.807 &  67.1 &    6.27 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   0.73 & 0.792 &  81.1 &    3.56 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.53 \\
0.90--1.25 & 1.020 &  66.5 &    0.78 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.14 & 1.023 &  81.8 &    0.45 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.12 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.143 & 113.0 &  328.44 & $\!\!\pm\!\!$ &  64.50 & $\!\!\pm\!\!$ &  18.50 \\
0.16--0.20 & 0.179 &  97.7 &  212.94 & $\!\!\pm\!\!$ &  11.64 & $\!\!\pm\!\!$ &  12.78 & 0.179 & 114.4 &  140.82 & $\!\!\pm\!\!$ &   7.58 & $\!\!\pm\!\!$ &   6.37 \\
0.20--0.24 & 0.220 &  97.4 &  144.08 & $\!\!\pm\!\!$ &   8.70 & $\!\!\pm\!\!$ &   6.88 & 0.219 & 113.8 &   73.71 & $\!\!\pm\!\!$ &   5.22 & $\!\!\pm\!\!$ &   3.62 \\
0.24--0.30 & 0.270 &  97.0 &   70.06 & $\!\!\pm\!\!$ &   4.97 & $\!\!\pm\!\!$ &   3.55 & 0.268 & 113.5 &   46.99 & $\!\!\pm\!\!$ &   3.50 & $\!\!\pm\!\!$ &   2.74 \\
0.30--0.36 & 0.331 &  96.6 &   47.49 & $\!\!\pm\!\!$ &   4.16 & $\!\!\pm\!\!$ &   3.03 & 0.331 & 113.0 &   22.60 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &   1.68 \\
0.36--0.42 & 0.392 &  96.4 &   38.98 & $\!\!\pm\!\!$ &   3.70 & $\!\!\pm\!\!$ &   2.82 & 0.394 & 114.0 &   13.33 & $\!\!\pm\!\!$ &   1.87 & $\!\!\pm\!\!$ &   1.30 \\
0.42--0.50 & 0.457 &  96.1 &   22.52 & $\!\!\pm\!\!$ &   2.49 & $\!\!\pm\!\!$ &   2.06 & 0.455 & 112.7 &    7.11 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   0.88 \\
0.50--0.60 & 0.546 &  97.6 &    9.97 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   1.15 & 0.549 & 113.5 &    3.53 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   0.60 \\
0.60--0.72 & 0.666 &  96.0 &    3.35 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   0.53 & 0.662 & 112.2 &    0.79 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.22 \\
0.72--0.90 & 0.795 &  95.7 &    0.72 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.17 &  &  &  \multicolumn{5}{c|}{ } \\
0.90--1.25 & 1.072 &  94.5 &    0.06 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.04 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.propb8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in p + Pb $\rightarrow$ $\pi^-$ + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.propb8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.1 &  613.06 & $\!\!\pm\!\!$ &  17.58 & $\!\!\pm\!\!$ &  45.98 & 0.116 &  34.9 &  563.08 & $\!\!\pm\!\!$ &  16.53 & $\!\!\pm\!\!$ &  42.10 \\
0.13--0.16 & 0.145 &  25.1 &  658.16 & $\!\!\pm\!\!$ &  16.63 & $\!\!\pm\!\!$ &  38.41 & 0.145 &  34.9 &  591.57 & $\!\!\pm\!\!$ &  15.38 & $\!\!\pm\!\!$ &  34.96 \\
0.16--0.20 & 0.180 &  24.9 &  631.65 & $\!\!\pm\!\!$ &  13.69 & $\!\!\pm\!\!$ &  32.12 & 0.180 &  34.8 &  554.12 & $\!\!\pm\!\!$ &  12.72 & $\!\!\pm\!\!$ &  28.12 \\
0.20--0.24 & 0.220 &  25.0 &  578.87 & $\!\!\pm\!\!$ &  13.00 & $\!\!\pm\!\!$ &  26.06 & 0.220 &  34.8 &  483.36 & $\!\!\pm\!\!$ &  11.80 & $\!\!\pm\!\!$ &  21.53 \\
0.24--0.30 & 0.269 &  25.1 &  501.72 & $\!\!\pm\!\!$ &   9.88 & $\!\!\pm\!\!$ &  19.97 & 0.269 &  34.9 &  447.95 & $\!\!\pm\!\!$ &   9.26 & $\!\!\pm\!\!$ &  17.42 \\
0.30--0.36 & 0.329 &  25.1 &  373.98 & $\!\!\pm\!\!$ &   8.52 & $\!\!\pm\!\!$ &  13.83 & 0.330 &  34.8 &  355.14 & $\!\!\pm\!\!$ &   8.33 & $\!\!\pm\!\!$ &  12.92 \\
0.36--0.42 & 0.390 &  25.1 &  269.98 & $\!\!\pm\!\!$ &   7.14 & $\!\!\pm\!\!$ &   9.85 & 0.390 &  34.9 &  286.02 & $\!\!\pm\!\!$ &   7.45 & $\!\!\pm\!\!$ &  10.40 \\
0.42--0.50 & 0.460 &  25.2 &  182.98 & $\!\!\pm\!\!$ &   5.08 & $\!\!\pm\!\!$ &   7.55 & 0.459 &  34.9 &  188.21 & $\!\!\pm\!\!$ &   5.19 & $\!\!\pm\!\!$ &   7.58 \\
0.50--0.60 & 0.548 &  25.0 &  122.01 & $\!\!\pm\!\!$ &   3.74 & $\!\!\pm\!\!$ &   6.40 & 0.547 &  35.0 &  111.48 & $\!\!\pm\!\!$ &   3.49 & $\!\!\pm\!\!$ &   5.62 \\
0.60--0.72 & 0.658 &  24.9 &   59.86 & $\!\!\pm\!\!$ &   2.29 & $\!\!\pm\!\!$ &   4.11 & 0.659 &  34.8 &   57.97 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   3.87 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.802 &  35.2 &   27.55 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   2.55 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.1 &  526.67 & $\!\!\pm\!\!$ &  16.57 & $\!\!\pm\!\!$ &  39.96 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &  522.88 & $\!\!\pm\!\!$ &  14.54 & $\!\!\pm\!\!$ &  31.28 & 0.145 &  54.9 &  468.65 & $\!\!\pm\!\!$ &  13.87 & $\!\!\pm\!\!$ &  28.98 \\
0.16--0.20 & 0.180 &  44.9 &  456.52 & $\!\!\pm\!\!$ &  11.43 & $\!\!\pm\!\!$ &  23.29 & 0.179 &  54.8 &  428.84 & $\!\!\pm\!\!$ &  11.01 & $\!\!\pm\!\!$ &  21.86 \\
0.20--0.24 & 0.220 &  44.8 &  448.23 & $\!\!\pm\!\!$ &  11.36 & $\!\!\pm\!\!$ &  20.17 & 0.220 &  55.0 &  376.69 & $\!\!\pm\!\!$ &  10.38 & $\!\!\pm\!\!$ &  16.68 \\
0.24--0.30 & 0.269 &  44.8 &  364.01 & $\!\!\pm\!\!$ &   8.45 & $\!\!\pm\!\!$ &  14.42 & 0.270 &  54.8 &  321.93 & $\!\!\pm\!\!$ &   7.97 & $\!\!\pm\!\!$ &  12.92 \\
0.30--0.36 & 0.330 &  44.9 &  322.29 & $\!\!\pm\!\!$ &   8.06 & $\!\!\pm\!\!$ &  12.33 & 0.330 &  54.8 &  237.90 & $\!\!\pm\!\!$ &   6.88 & $\!\!\pm\!\!$ &   9.08 \\
0.36--0.42 & 0.390 &  45.0 &  228.20 & $\!\!\pm\!\!$ &   6.67 & $\!\!\pm\!\!$ &   8.38 & 0.389 &  54.8 &  185.34 & $\!\!\pm\!\!$ &   6.09 & $\!\!\pm\!\!$ &   7.34 \\
0.42--0.50 & 0.459 &  44.8 &  163.04 & $\!\!\pm\!\!$ &   4.83 & $\!\!\pm\!\!$ &   6.79 & 0.459 &  54.7 &  132.73 & $\!\!\pm\!\!$ &   4.40 & $\!\!\pm\!\!$ &   5.73 \\
0.50--0.60 & 0.549 &  44.8 &  103.38 & $\!\!\pm\!\!$ &   3.43 & $\!\!\pm\!\!$ &   5.46 & 0.549 &  54.9 &   79.43 & $\!\!\pm\!\!$ &   3.00 & $\!\!\pm\!\!$ &   4.34 \\
0.60--0.72 & 0.658 &  44.8 &   53.72 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   3.77 & 0.659 &  54.9 &   42.25 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   3.05 \\
0.72--0.90 & 0.801 &  44.8 &   20.45 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   2.00 & 0.804 &  54.4 &   17.48 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   1.74 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.035 &  55.0 &    3.60 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.57 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.4 &  442.21 & $\!\!\pm\!\!$ &  12.13 & $\!\!\pm\!\!$ &  26.45 & 0.147 &  82.0 &  352.79 & $\!\!\pm\!\!$ &  13.49 & $\!\!\pm\!\!$ &  32.84 \\
0.16--0.20 & 0.179 &  67.4 &  372.87 & $\!\!\pm\!\!$ &   8.49 & $\!\!\pm\!\!$ &  18.11 & 0.179 &  82.2 &  330.97 & $\!\!\pm\!\!$ &   8.43 & $\!\!\pm\!\!$ &  15.73 \\
0.20--0.24 & 0.220 &  67.2 &  308.82 & $\!\!\pm\!\!$ &   7.76 & $\!\!\pm\!\!$ &  13.10 & 0.219 &  82.1 &  260.85 & $\!\!\pm\!\!$ &   7.35 & $\!\!\pm\!\!$ &  11.22 \\
0.24--0.30 & 0.269 &  67.2 &  245.48 & $\!\!\pm\!\!$ &   5.79 & $\!\!\pm\!\!$ &  10.18 & 0.268 &  82.1 &  188.68 & $\!\!\pm\!\!$ &   5.21 & $\!\!\pm\!\!$ &   8.58 \\
0.30--0.36 & 0.330 &  66.9 &  181.47 & $\!\!\pm\!\!$ &   5.04 & $\!\!\pm\!\!$ &   7.93 & 0.329 &  81.8 &  125.61 & $\!\!\pm\!\!$ &   4.26 & $\!\!\pm\!\!$ &   6.02 \\
0.36--0.42 & 0.391 &  67.1 &  133.38 & $\!\!\pm\!\!$ &   4.27 & $\!\!\pm\!\!$ &   5.79 & 0.390 &  81.4 &   91.92 & $\!\!\pm\!\!$ &   3.56 & $\!\!\pm\!\!$ &   4.54 \\
0.42--0.50 & 0.460 &  66.7 &   93.33 & $\!\!\pm\!\!$ &   3.00 & $\!\!\pm\!\!$ &   4.41 & 0.458 &  81.8 &   55.77 & $\!\!\pm\!\!$ &   2.38 & $\!\!\pm\!\!$ &   3.31 \\
0.50--0.60 & 0.550 &  67.0 &   58.84 & $\!\!\pm\!\!$ &   2.11 & $\!\!\pm\!\!$ &   3.58 & 0.548 &  81.8 &   33.30 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   2.52 \\
0.60--0.72 & 0.656 &  67.0 &   29.45 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   2.36 & 0.658 &  81.3 &   12.36 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   1.24 \\
0.72--0.90 & 0.801 &  66.5 &   10.09 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   1.11 & 0.799 &  81.3 &    4.14 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.56 \\
0.90--1.25 & 1.038 &  66.6 &    2.35 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.39 & 1.046 &  81.4 &    0.62 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.13 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  97.7 &  334.09 & $\!\!\pm\!\!$ &  17.64 & $\!\!\pm\!\!$ &  24.95 & 0.144 & 114.3 &  292.07 & $\!\!\pm\!\!$ &   8.23 & $\!\!\pm\!\!$ &  15.68 \\
0.16--0.20 & 0.179 &  97.5 &  267.51 & $\!\!\pm\!\!$ &   7.61 & $\!\!\pm\!\!$ &  12.38 & 0.178 & 113.8 &  197.87 & $\!\!\pm\!\!$ &   5.41 & $\!\!\pm\!\!$ &   8.20 \\
0.20--0.24 & 0.219 &  97.1 &  208.08 & $\!\!\pm\!\!$ &   6.61 & $\!\!\pm\!\!$ &   8.80 & 0.219 & 113.8 &  122.93 & $\!\!\pm\!\!$ &   4.33 & $\!\!\pm\!\!$ &   5.03 \\
0.24--0.30 & 0.268 &  97.1 &  136.30 & $\!\!\pm\!\!$ &   4.42 & $\!\!\pm\!\!$ &   6.12 & 0.267 & 113.7 &   68.52 & $\!\!\pm\!\!$ &   2.66 & $\!\!\pm\!\!$ &   3.40 \\
0.30--0.36 & 0.329 &  97.3 &   82.61 & $\!\!\pm\!\!$ &   3.41 & $\!\!\pm\!\!$ &   4.24 & 0.329 & 113.2 &   37.32 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   2.43 \\
0.36--0.42 & 0.389 &  97.1 &   56.28 & $\!\!\pm\!\!$ &   2.74 & $\!\!\pm\!\!$ &   3.44 & 0.388 & 113.5 &   23.60 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   2.02 \\
0.42--0.50 & 0.457 &  97.0 &   32.00 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   2.53 & 0.457 & 112.4 &   13.06 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   1.43 \\
0.50--0.60 & 0.543 &  96.6 &   14.68 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   1.55 & 0.542 & 112.0 &    4.42 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.63 \\
0.60--0.72 & 0.650 &  96.6 &    6.41 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.90 & 0.646 & 111.7 &    1.19 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.23 \\
0.72--0.90 & 0.799 &  95.6 &    1.79 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.34 & 0.811 & 111.5 &    0.25 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.07 \\
0.90--1.25 & 1.039 &  96.4 &    0.18 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.05 & 1.075 & 114.4 &    0.06 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pimpb12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^-$ + Pb $\rightarrow$ $\pi^+$ + X interactions with $-12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimpb12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &  694.73 & $\!\!\pm\!\!$ &  27.58 & $\!\!\pm\!\!$ &  52.08 & 0.116 &  35.0 &  564.45 & $\!\!\pm\!\!$ &  23.89 & $\!\!\pm\!\!$ &  41.72 \\
0.13--0.16 & 0.145 &  24.8 &  728.73 & $\!\!\pm\!\!$ &  25.89 & $\!\!\pm\!\!$ &  44.16 & 0.145 &  34.7 &  612.31 & $\!\!\pm\!\!$ &  23.63 & $\!\!\pm\!\!$ &  37.18 \\
0.16--0.20 & 0.180 &  24.8 &  850.58 & $\!\!\pm\!\!$ &  23.54 & $\!\!\pm\!\!$ &  44.26 & 0.180 &  35.0 &  644.21 & $\!\!\pm\!\!$ &  19.97 & $\!\!\pm\!\!$ &  32.96 \\
0.20--0.24 & 0.220 &  24.9 &  863.95 & $\!\!\pm\!\!$ &  23.47 & $\!\!\pm\!\!$ &  40.04 & 0.219 &  34.7 &  667.02 & $\!\!\pm\!\!$ &  20.37 & $\!\!\pm\!\!$ &  30.50 \\
0.24--0.30 & 0.270 &  24.8 &  853.99 & $\!\!\pm\!\!$ &  19.03 & $\!\!\pm\!\!$ &  36.05 & 0.269 &  34.8 &  650.14 & $\!\!\pm\!\!$ &  16.61 & $\!\!\pm\!\!$ &  26.59 \\
0.30--0.36 & 0.329 &  24.8 &  650.91 & $\!\!\pm\!\!$ &  16.16 & $\!\!\pm\!\!$ &  24.74 & 0.329 &  34.8 &  558.14 & $\!\!\pm\!\!$ &  15.33 & $\!\!\pm\!\!$ &  20.92 \\
0.36--0.42 & 0.389 &  24.7 &  570.36 & $\!\!\pm\!\!$ &  15.36 & $\!\!\pm\!\!$ &  23.26 & 0.389 &  34.9 &  437.93 & $\!\!\pm\!\!$ &  13.68 & $\!\!\pm\!\!$ &  16.77 \\
0.42--0.50 & 0.459 &  24.8 &  415.05 & $\!\!\pm\!\!$ &  10.84 & $\!\!\pm\!\!$ &  17.63 & 0.458 &  34.7 &  347.91 & $\!\!\pm\!\!$ &  10.25 & $\!\!\pm\!\!$ &  13.94 \\
0.50--0.60 & 0.545 &  24.8 &  288.03 & $\!\!\pm\!\!$ &   7.64 & $\!\!\pm\!\!$ &  15.88 & 0.547 &  34.8 &  222.92 & $\!\!\pm\!\!$ &   6.94 & $\!\!\pm\!\!$ &  11.27 \\
0.60--0.72 & 0.655 &  25.0 &  166.05 & $\!\!\pm\!\!$ &   5.09 & $\!\!\pm\!\!$ &  12.93 & 0.654 &  34.8 &  139.95 & $\!\!\pm\!\!$ &   4.80 & $\!\!\pm\!\!$ &   9.84 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.797 &  34.8 &   59.95 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   6.60 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.0 &  454.33 & $\!\!\pm\!\!$ &  22.76 & $\!\!\pm\!\!$ &  34.91 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  45.2 &  523.84 & $\!\!\pm\!\!$ &  21.82 & $\!\!\pm\!\!$ &  32.07 & 0.146 &  55.0 &  442.12 & $\!\!\pm\!\!$ &  19.96 & $\!\!\pm\!\!$ &  27.91 \\
0.16--0.20 & 0.180 &  45.0 &  533.31 & $\!\!\pm\!\!$ &  18.08 & $\!\!\pm\!\!$ &  27.64 & 0.180 &  54.9 &  396.79 & $\!\!\pm\!\!$ &  15.08 & $\!\!\pm\!\!$ &  20.84 \\
0.20--0.24 & 0.220 &  44.9 &  504.86 & $\!\!\pm\!\!$ &  17.59 & $\!\!\pm\!\!$ &  23.31 & 0.220 &  54.8 &  438.32 & $\!\!\pm\!\!$ &  16.63 & $\!\!\pm\!\!$ &  20.15 \\
0.24--0.30 & 0.269 &  44.7 &  513.60 & $\!\!\pm\!\!$ &  14.87 & $\!\!\pm\!\!$ &  21.36 & 0.268 &  54.7 &  385.47 & $\!\!\pm\!\!$ &  13.08 & $\!\!\pm\!\!$ &  16.78 \\
0.30--0.36 & 0.329 &  44.8 &  415.09 & $\!\!\pm\!\!$ &  13.31 & $\!\!\pm\!\!$ &  15.96 & 0.329 &  54.7 &  324.85 & $\!\!\pm\!\!$ &  11.89 & $\!\!\pm\!\!$ &  12.95 \\
0.36--0.42 & 0.389 &  44.7 &  369.39 & $\!\!\pm\!\!$ &  12.73 & $\!\!\pm\!\!$ &  15.23 & 0.389 &  54.6 &  273.90 & $\!\!\pm\!\!$ &  10.85 & $\!\!\pm\!\!$ &  10.88 \\
0.42--0.50 & 0.459 &  44.6 &  239.07 & $\!\!\pm\!\!$ &   8.39 & $\!\!\pm\!\!$ &   9.72 & 0.459 &  54.7 &  188.99 & $\!\!\pm\!\!$ &   7.84 & $\!\!\pm\!\!$ &   8.49 \\
0.50--0.60 & 0.548 &  44.5 &  163.22 & $\!\!\pm\!\!$ &   6.15 & $\!\!\pm\!\!$ &   8.02 & 0.547 &  54.7 &  134.32 & $\!\!\pm\!\!$ &   5.69 & $\!\!\pm\!\!$ &   7.03 \\
0.60--0.72 & 0.656 &  44.6 &   97.40 & $\!\!\pm\!\!$ &   4.02 & $\!\!\pm\!\!$ &   6.39 & 0.656 &  54.4 &   81.59 & $\!\!\pm\!\!$ &   3.96 & $\!\!\pm\!\!$ &   5.62 \\
0.72--0.90 & 0.796 &  44.4 &   42.95 & $\!\!\pm\!\!$ &   1.96 & $\!\!\pm\!\!$ &   4.24 & 0.795 &  54.5 &   29.94 & $\!\!\pm\!\!$ &   1.69 & $\!\!\pm\!\!$ &   2.97 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.034 &  54.4 &    9.07 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   1.45 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.0 &  302.59 & $\!\!\pm\!\!$ &  14.42 & $\!\!\pm\!\!$ &  19.32 & 0.147 &  81.9 &  299.41 & $\!\!\pm\!\!$ &  20.21 & $\!\!\pm\!\!$ &  34.46 \\
0.16--0.20 & 0.179 &  67.2 &  360.43 & $\!\!\pm\!\!$ &  12.28 & $\!\!\pm\!\!$ &  18.69 & 0.180 &  82.3 &  281.41 & $\!\!\pm\!\!$ &  11.31 & $\!\!\pm\!\!$ &  14.32 \\
0.20--0.24 & 0.219 &  67.5 &  344.75 & $\!\!\pm\!\!$ &  11.98 & $\!\!\pm\!\!$ &  15.57 & 0.220 &  82.0 &  267.41 & $\!\!\pm\!\!$ &  11.00 & $\!\!\pm\!\!$ &  12.11 \\
0.24--0.30 & 0.268 &  67.1 &  285.75 & $\!\!\pm\!\!$ &   9.21 & $\!\!\pm\!\!$ &  12.14 & 0.267 &  82.0 &  213.68 & $\!\!\pm\!\!$ &   8.23 & $\!\!\pm\!\!$ &  10.33 \\
0.30--0.36 & 0.328 &  66.8 &  222.42 & $\!\!\pm\!\!$ &   8.15 & $\!\!\pm\!\!$ &   9.31 & 0.328 &  82.0 &  138.84 & $\!\!\pm\!\!$ &   6.56 & $\!\!\pm\!\!$ &   6.40 \\
0.36--0.42 & 0.387 &  67.0 &  184.40 & $\!\!\pm\!\!$ &   7.47 & $\!\!\pm\!\!$ &   8.29 & 0.387 &  82.1 &  101.26 & $\!\!\pm\!\!$ &   5.55 & $\!\!\pm\!\!$ &   5.05 \\
0.42--0.50 & 0.456 &  66.9 &  129.95 & $\!\!\pm\!\!$ &   5.23 & $\!\!\pm\!\!$ &   6.06 & 0.456 &  81.7 &   75.70 & $\!\!\pm\!\!$ &   4.10 & $\!\!\pm\!\!$ &   4.39 \\
0.50--0.60 & 0.545 &  66.8 &   86.71 & $\!\!\pm\!\!$ &   3.73 & $\!\!\pm\!\!$ &   5.16 & 0.545 &  81.7 &   48.97 & $\!\!\pm\!\!$ &   2.87 & $\!\!\pm\!\!$ &   3.52 \\
0.60--0.72 & 0.651 &  66.5 &   45.91 & $\!\!\pm\!\!$ &   2.41 & $\!\!\pm\!\!$ &   3.63 & 0.653 &  81.6 &   20.32 & $\!\!\pm\!\!$ &   1.58 & $\!\!\pm\!\!$ &   1.94 \\
0.72--0.90 & 0.786 &  66.4 &   18.34 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   2.01 & 0.789 &  81.0 &    9.79 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   1.32 \\
0.90--1.25 & 1.020 &  66.7 &    4.41 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.80 & 1.013 &  81.1 &    1.62 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.34 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  97.7 &  267.13 & $\!\!\pm\!\!$ &  17.84 & $\!\!\pm\!\!$ &  23.67 & 0.144 & 114.7 &  214.23 & $\!\!\pm\!\!$ &  10.36 & $\!\!\pm\!\!$ &  12.53 \\
0.16--0.20 & 0.179 &  97.3 &  241.03 & $\!\!\pm\!\!$ &  10.48 & $\!\!\pm\!\!$ &  11.87 & 0.179 & 114.0 &  175.81 & $\!\!\pm\!\!$ &   7.31 & $\!\!\pm\!\!$ &   8.56 \\
0.20--0.24 & 0.218 &  97.3 &  218.18 & $\!\!\pm\!\!$ &  10.05 & $\!\!\pm\!\!$ &   9.69 & 0.218 & 113.5 &  142.26 & $\!\!\pm\!\!$ &   6.90 & $\!\!\pm\!\!$ &   6.14 \\
0.24--0.30 & 0.267 &  97.0 &  150.79 & $\!\!\pm\!\!$ &   6.80 & $\!\!\pm\!\!$ &   6.55 & 0.266 & 113.7 &   82.55 & $\!\!\pm\!\!$ &   4.32 & $\!\!\pm\!\!$ &   3.96 \\
0.30--0.36 & 0.329 &  96.9 &  102.95 & $\!\!\pm\!\!$ &   5.81 & $\!\!\pm\!\!$ &   5.94 & 0.325 & 114.3 &   46.03 & $\!\!\pm\!\!$ &   3.12 & $\!\!\pm\!\!$ &   2.80 \\
0.36--0.42 & 0.387 &  97.1 &   68.88 & $\!\!\pm\!\!$ &   4.63 & $\!\!\pm\!\!$ &   4.41 & 0.385 & 113.5 &   38.68 & $\!\!\pm\!\!$ &   2.89 & $\!\!\pm\!\!$ &   3.04 \\
0.42--0.50 & 0.455 &  97.1 &   40.02 & $\!\!\pm\!\!$ &   2.91 & $\!\!\pm\!\!$ &   3.04 & 0.454 & 113.2 &   18.85 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   1.89 \\
0.50--0.60 & 0.542 &  96.5 &   27.70 & $\!\!\pm\!\!$ &   2.11 & $\!\!\pm\!\!$ &   2.78 & 0.539 & 112.3 &    6.48 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   0.87 \\
0.60--0.72 & 0.645 &  96.0 &   10.72 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   1.46 & 0.652 & 113.8 &    3.08 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.55 \\
0.72--0.90 & 0.784 &  97.4 &    4.52 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.82 & 0.766 & 113.7 &    0.57 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.15 \\
0.90--1.25 & 1.017 &  96.2 &    0.55 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.16 & 0.985 & 111.1 &    0.09 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.04 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pimpb15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^-$ + Pb $\rightarrow$ $\pi^+$ + X interactions with $-15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimpb15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  714.74 & $\!\!\pm\!\!$ &  30.68 & $\!\!\pm\!\!$ &  67.65 & 0.116 &  34.7 &  639.69 & $\!\!\pm\!\!$ &  27.45 & $\!\!\pm\!\!$ &  53.66 \\
0.13--0.16 & 0.145 &  24.7 &  804.42 & $\!\!\pm\!\!$ &  28.49 & $\!\!\pm\!\!$ &  52.75 & 0.145 &  34.9 &  676.59 & $\!\!\pm\!\!$ &  25.53 & $\!\!\pm\!\!$ &  43.72 \\
0.16--0.20 & 0.180 &  24.7 &  899.20 & $\!\!\pm\!\!$ &  25.24 & $\!\!\pm\!\!$ &  53.08 & 0.180 &  34.8 &  674.09 & $\!\!\pm\!\!$ &  21.30 & $\!\!\pm\!\!$ &  38.76 \\
0.20--0.24 & 0.220 &  24.9 &  938.47 & $\!\!\pm\!\!$ &  25.71 & $\!\!\pm\!\!$ &  50.94 & 0.220 &  34.8 &  663.22 & $\!\!\pm\!\!$ &  21.08 & $\!\!\pm\!\!$ &  35.02 \\
0.24--0.30 & 0.270 &  24.7 &  886.52 & $\!\!\pm\!\!$ &  20.01 & $\!\!\pm\!\!$ &  43.35 & 0.269 &  34.6 &  679.40 & $\!\!\pm\!\!$ &  17.78 & $\!\!\pm\!\!$ &  33.28 \\
0.30--0.36 & 0.329 &  24.8 &  739.95 & $\!\!\pm\!\!$ &  18.10 & $\!\!\pm\!\!$ &  34.21 & 0.329 &  34.7 &  589.63 & $\!\!\pm\!\!$ &  16.40 & $\!\!\pm\!\!$ &  27.02 \\
0.36--0.42 & 0.389 &  24.8 &  606.44 & $\!\!\pm\!\!$ &  16.25 & $\!\!\pm\!\!$ &  27.97 & 0.388 &  34.8 &  519.26 & $\!\!\pm\!\!$ &  15.45 & $\!\!\pm\!\!$ &  23.63 \\
0.42--0.50 & 0.458 &  24.6 &  489.86 & $\!\!\pm\!\!$ &  12.22 & $\!\!\pm\!\!$ &  24.42 & 0.458 &  34.7 &  402.90 & $\!\!\pm\!\!$ &  11.47 & $\!\!\pm\!\!$ &  19.25 \\
0.50--0.60 & 0.547 &  24.7 &  336.59 & $\!\!\pm\!\!$ &   8.84 & $\!\!\pm\!\!$ &  20.48 & 0.547 &  34.7 &  237.05 & $\!\!\pm\!\!$ &   7.47 & $\!\!\pm\!\!$ &  13.46 \\
0.60--0.72 & 0.657 &  24.8 &  212.33 & $\!\!\pm\!\!$ &   6.26 & $\!\!\pm\!\!$ &  17.52 & 0.655 &  34.6 &  147.05 & $\!\!\pm\!\!$ &   5.14 & $\!\!\pm\!\!$ &  10.99 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.795 &  34.8 &   63.64 & $\!\!\pm\!\!$ &   2.37 & $\!\!\pm\!\!$ &   7.16 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.9 &  487.80 & $\!\!\pm\!\!$ &  24.21 & $\!\!\pm\!\!$ &  39.21 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  45.0 &  499.67 & $\!\!\pm\!\!$ &  21.33 & $\!\!\pm\!\!$ &  32.70 & 0.145 &  54.9 &  440.57 & $\!\!\pm\!\!$ &  20.77 & $\!\!\pm\!\!$ &  29.98 \\
0.16--0.20 & 0.179 &  44.9 &  559.72 & $\!\!\pm\!\!$ &  19.44 & $\!\!\pm\!\!$ &  32.44 & 0.180 &  54.7 &  434.72 & $\!\!\pm\!\!$ &  16.69 & $\!\!\pm\!\!$ &  25.28 \\
0.20--0.24 & 0.219 &  44.9 &  551.81 & $\!\!\pm\!\!$ &  19.40 & $\!\!\pm\!\!$ &  29.31 & 0.219 &  55.0 &  449.91 & $\!\!\pm\!\!$ &  17.32 & $\!\!\pm\!\!$ &  23.81 \\
0.24--0.30 & 0.268 &  44.7 &  555.88 & $\!\!\pm\!\!$ &  16.13 & $\!\!\pm\!\!$ &  27.28 & 0.268 &  54.7 &  416.72 & $\!\!\pm\!\!$ &  14.01 & $\!\!\pm\!\!$ &  20.49 \\
0.30--0.36 & 0.327 &  44.7 &  458.62 & $\!\!\pm\!\!$ &  14.75 & $\!\!\pm\!\!$ &  21.68 & 0.326 &  54.8 &  349.80 & $\!\!\pm\!\!$ &  13.00 & $\!\!\pm\!\!$ &  16.88 \\
0.36--0.42 & 0.386 &  44.7 &  364.61 & $\!\!\pm\!\!$ &  13.12 & $\!\!\pm\!\!$ &  16.92 & 0.386 &  54.7 &  252.21 & $\!\!\pm\!\!$ &  10.84 & $\!\!\pm\!\!$ &  11.99 \\
0.42--0.50 & 0.455 &  44.6 &  276.97 & $\!\!\pm\!\!$ &   9.58 & $\!\!\pm\!\!$ &  13.31 & 0.455 &  55.0 &  208.72 & $\!\!\pm\!\!$ &   8.47 & $\!\!\pm\!\!$ &  10.44 \\
0.50--0.60 & 0.542 &  44.9 &  187.56 & $\!\!\pm\!\!$ &   7.05 & $\!\!\pm\!\!$ &  10.39 & 0.541 &  54.9 &  128.17 & $\!\!\pm\!\!$ &   5.74 & $\!\!\pm\!\!$ &   7.46 \\
0.60--0.72 & 0.648 &  44.9 &  117.91 & $\!\!\pm\!\!$ &   4.71 & $\!\!\pm\!\!$ &   8.29 & 0.647 &  54.9 &   90.87 & $\!\!\pm\!\!$ &   4.47 & $\!\!\pm\!\!$ &   6.68 \\
0.72--0.90 & 0.785 &  44.7 &   54.84 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   5.57 & 0.783 &  54.9 &   34.52 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   3.47 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.005 &  54.2 &    7.44 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   1.28 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.1 &  374.48 & $\!\!\pm\!\!$ &  17.25 & $\!\!\pm\!\!$ &  27.25 & 0.147 &  81.8 &  378.86 & $\!\!\pm\!\!$ &  26.28 & $\!\!\pm\!\!$ &  83.00 \\
0.16--0.20 & 0.180 &  67.1 &  364.31 & $\!\!\pm\!\!$ &  12.68 & $\!\!\pm\!\!$ &  21.16 & 0.179 &  82.2 &  295.55 & $\!\!\pm\!\!$ &  12.35 & $\!\!\pm\!\!$ &  17.30 \\
0.20--0.24 & 0.219 &  67.0 &  335.56 & $\!\!\pm\!\!$ &  12.28 & $\!\!\pm\!\!$ &  17.52 & 0.220 &  82.0 &  267.14 & $\!\!\pm\!\!$ &  11.41 & $\!\!\pm\!\!$ &  13.98 \\
0.24--0.30 & 0.269 &  67.2 &  306.71 & $\!\!\pm\!\!$ &   9.93 & $\!\!\pm\!\!$ &  15.00 & 0.267 &  82.1 &  207.34 & $\!\!\pm\!\!$ &   8.40 & $\!\!\pm\!\!$ &  10.90 \\
0.30--0.36 & 0.328 &  66.9 &  261.78 & $\!\!\pm\!\!$ &   9.32 & $\!\!\pm\!\!$ &  13.02 & 0.328 &  82.0 &  149.44 & $\!\!\pm\!\!$ &   7.12 & $\!\!\pm\!\!$ &   7.80 \\
0.36--0.42 & 0.390 &  66.9 &  194.68 & $\!\!\pm\!\!$ &   8.00 & $\!\!\pm\!\!$ &   9.98 & 0.388 &  81.6 &  105.77 & $\!\!\pm\!\!$ &   5.88 & $\!\!\pm\!\!$ &   5.80 \\
0.42--0.50 & 0.460 &  66.9 &  127.66 & $\!\!\pm\!\!$ &   5.40 & $\!\!\pm\!\!$ &   6.81 & 0.457 &  81.8 &   76.52 & $\!\!\pm\!\!$ &   4.24 & $\!\!\pm\!\!$ &   4.71 \\
0.50--0.60 & 0.549 &  66.5 &   96.11 & $\!\!\pm\!\!$ &   4.17 & $\!\!\pm\!\!$ &   6.23 & 0.546 &  81.2 &   49.14 & $\!\!\pm\!\!$ &   2.96 & $\!\!\pm\!\!$ &   3.75 \\
0.60--0.72 & 0.657 &  66.9 &   49.94 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &   4.15 & 0.650 &  82.0 &   22.39 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   2.20 \\
0.72--0.90 & 0.797 &  66.6 &   19.24 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   2.21 & 0.789 &  80.9 &    8.83 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   1.17 \\
0.90--1.25 & 1.031 &  65.8 &    4.17 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.76 & 1.039 &  81.7 &    1.48 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.33 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.9 &  270.35 & $\!\!\pm\!\!$ &  29.34 & $\!\!\pm\!\!$ &  21.42 & 0.145 & 114.3 &  262.96 & $\!\!\pm\!\!$ &  13.24 & $\!\!\pm\!\!$ &  18.58 \\
0.16--0.20 & 0.181 &  97.4 &  286.62 & $\!\!\pm\!\!$ &  12.48 & $\!\!\pm\!\!$ &  16.77 & 0.180 & 114.1 &  202.68 & $\!\!\pm\!\!$ &   8.87 & $\!\!\pm\!\!$ &  10.44 \\
0.20--0.24 & 0.220 &  97.3 &  238.96 & $\!\!\pm\!\!$ &  11.02 & $\!\!\pm\!\!$ &  12.50 & 0.219 & 114.1 &  118.03 & $\!\!\pm\!\!$ &   6.51 & $\!\!\pm\!\!$ &   5.92 \\
0.24--0.30 & 0.267 &  97.2 &  167.30 & $\!\!\pm\!\!$ &   7.77 & $\!\!\pm\!\!$ &   9.55 & 0.267 & 113.9 &   83.93 & $\!\!\pm\!\!$ &   4.58 & $\!\!\pm\!\!$ &   4.60 \\
0.30--0.36 & 0.328 &  96.8 &   94.04 & $\!\!\pm\!\!$ &   5.71 & $\!\!\pm\!\!$ &   5.55 & 0.326 & 114.3 &   52.01 & $\!\!\pm\!\!$ &   3.56 & $\!\!\pm\!\!$ &   3.49 \\
0.36--0.42 & 0.389 &  96.5 &   73.98 & $\!\!\pm\!\!$ &   4.99 & $\!\!\pm\!\!$ &   5.01 & 0.388 & 114.6 &   28.25 & $\!\!\pm\!\!$ &   2.49 & $\!\!\pm\!\!$ &   2.33 \\
0.42--0.50 & 0.457 &  96.9 &   47.78 & $\!\!\pm\!\!$ &   3.35 & $\!\!\pm\!\!$ &   3.79 & 0.456 & 112.8 &   19.33 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   1.98 \\
0.50--0.60 & 0.546 &  96.6 &   26.35 & $\!\!\pm\!\!$ &   2.23 & $\!\!\pm\!\!$ &   2.69 & 0.549 & 112.7 &    7.95 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   1.05 \\
0.60--0.72 & 0.650 &  96.4 &   12.90 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   1.72 & 0.650 & 110.9 &    3.49 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.62 \\
0.72--0.90 & 0.790 &  95.7 &    4.33 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.76 & 0.775 & 112.7 &    0.68 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.16 \\
0.90--1.25 & 1.015 &  95.6 &    0.83 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.23 & 1.054 & 112.0 &    0.08 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.03 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pimpb3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^-$ + Pb $\rightarrow$ $\pi^+$ + X interactions with $-3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimpb3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.114 &  25.3 &  199.86 & $\!\!\pm\!\!$ &  20.55 & $\!\!\pm\!\!$ &  16.27 & 0.116 &  34.6 &  173.51 & $\!\!\pm\!\!$ &  17.68 & $\!\!\pm\!\!$ &  13.80 \\
0.13--0.16 & 0.144 &  25.2 &  239.05 & $\!\!\pm\!\!$ &  21.35 & $\!\!\pm\!\!$ &  16.65 & 0.146 &  34.8 &  202.69 & $\!\!\pm\!\!$ &  18.12 & $\!\!\pm\!\!$ &  13.23 \\
0.16--0.20 & 0.180 &  25.3 &  226.94 & $\!\!\pm\!\!$ &  17.01 & $\!\!\pm\!\!$ &  12.59 & 0.181 &  35.2 &  200.62 & $\!\!\pm\!\!$ &  15.08 & $\!\!\pm\!\!$ &  11.16 \\
0.20--0.24 & 0.221 &  24.8 &  264.59 & $\!\!\pm\!\!$ &  17.87 & $\!\!\pm\!\!$ &  13.58 & 0.220 &  34.5 &  200.00 & $\!\!\pm\!\!$ &  15.47 & $\!\!\pm\!\!$ &  10.11 \\
0.24--0.30 & 0.270 &  25.2 &  226.29 & $\!\!\pm\!\!$ &  13.54 & $\!\!\pm\!\!$ &  10.05 & 0.267 &  34.5 &  195.23 & $\!\!\pm\!\!$ &  12.35 & $\!\!\pm\!\!$ &   8.53 \\
0.30--0.36 & 0.328 &  24.9 &  158.29 & $\!\!\pm\!\!$ &  11.04 & $\!\!\pm\!\!$ &   6.56 & 0.329 &  34.9 &  178.03 & $\!\!\pm\!\!$ &  11.88 & $\!\!\pm\!\!$ &   7.54 \\
0.36--0.42 & 0.389 &  25.0 &  142.88 & $\!\!\pm\!\!$ &  10.88 & $\!\!\pm\!\!$ &   6.91 & 0.388 &  35.2 &  154.81 & $\!\!\pm\!\!$ &  11.06 & $\!\!\pm\!\!$ &   6.49 \\
0.42--0.50 & 0.456 &  25.2 &   93.77 & $\!\!\pm\!\!$ &   7.27 & $\!\!\pm\!\!$ &   4.52 & 0.458 &  35.1 &  119.13 & $\!\!\pm\!\!$ &   8.54 & $\!\!\pm\!\!$ &   5.80 \\
0.50--0.60 & 0.549 &  25.6 &   48.55 & $\!\!\pm\!\!$ &   4.32 & $\!\!\pm\!\!$ &   2.94 & 0.543 &  35.3 &   56.09 & $\!\!\pm\!\!$ &   4.93 & $\!\!\pm\!\!$ &   3.07 \\
0.60--0.72 & 0.648 &  25.2 &   34.56 & $\!\!\pm\!\!$ &   3.37 & $\!\!\pm\!\!$ &   2.92 & 0.653 &  35.2 &   40.49 & $\!\!\pm\!\!$ &   3.78 & $\!\!\pm\!\!$ &   3.21 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.788 &  35.1 &   17.27 & $\!\!\pm\!\!$ &   1.85 & $\!\!\pm\!\!$ &   1.94 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &  170.23 & $\!\!\pm\!\!$ &  18.92 & $\!\!\pm\!\!$ &  13.93 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  45.2 &  166.14 & $\!\!\pm\!\!$ &  15.61 & $\!\!\pm\!\!$ &  11.27 & 0.144 &  54.7 &  167.84 & $\!\!\pm\!\!$ &  17.33 & $\!\!\pm\!\!$ &  11.31 \\
0.16--0.20 & 0.180 &  45.0 &  162.03 & $\!\!\pm\!\!$ &  13.47 & $\!\!\pm\!\!$ &   9.09 & 0.182 &  54.6 &  190.44 & $\!\!\pm\!\!$ &  15.13 & $\!\!\pm\!\!$ &  10.55 \\
0.20--0.24 & 0.218 &  44.9 &  183.75 & $\!\!\pm\!\!$ &  14.81 & $\!\!\pm\!\!$ &   9.63 & 0.219 &  54.8 &  179.05 & $\!\!\pm\!\!$ &  13.92 & $\!\!\pm\!\!$ &   9.16 \\
0.24--0.30 & 0.270 &  45.3 &  144.66 & $\!\!\pm\!\!$ &  10.43 & $\!\!\pm\!\!$ &   6.40 & 0.266 &  54.9 &  132.97 & $\!\!\pm\!\!$ &  10.46 & $\!\!\pm\!\!$ &   6.46 \\
0.30--0.36 & 0.331 &  44.7 &  147.26 & $\!\!\pm\!\!$ &  10.82 & $\!\!\pm\!\!$ &   6.22 & 0.329 &  54.9 &  117.67 & $\!\!\pm\!\!$ &   9.43 & $\!\!\pm\!\!$ &   5.03 \\
0.36--0.42 & 0.389 &  44.7 &  113.02 & $\!\!\pm\!\!$ &   9.42 & $\!\!\pm\!\!$ &   4.82 & 0.390 &  54.6 &   84.04 & $\!\!\pm\!\!$ &   8.36 & $\!\!\pm\!\!$ &   4.09 \\
0.42--0.50 & 0.456 &  44.8 &   87.23 & $\!\!\pm\!\!$ &   7.35 & $\!\!\pm\!\!$ &   4.31 & 0.455 &  55.6 &   78.85 & $\!\!\pm\!\!$ &   7.17 & $\!\!\pm\!\!$ &   4.40 \\
0.50--0.60 & 0.546 &  45.0 &   54.95 & $\!\!\pm\!\!$ &   5.14 & $\!\!\pm\!\!$ &   3.08 & 0.547 &  54.6 &   39.20 & $\!\!\pm\!\!$ &   4.18 & $\!\!\pm\!\!$ &   2.26 \\
0.60--0.72 & 0.659 &  44.5 &   32.40 & $\!\!\pm\!\!$ &   3.42 & $\!\!\pm\!\!$ &   2.32 & 0.649 &  54.9 &   27.94 & $\!\!\pm\!\!$ &   3.55 & $\!\!\pm\!\!$ &   2.56 \\
0.72--0.90 & 0.791 &  44.6 &   12.08 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   1.23 & 0.791 &  54.6 &   11.24 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   1.13 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.038 &  54.5 &    3.40 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.55 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  66.9 &  173.66 & $\!\!\pm\!\!$ &  17.56 & $\!\!\pm\!\!$ &  15.44 & 0.148 &  81.9 &  149.71 & $\!\!\pm\!\!$ &  18.00 & $\!\!\pm\!\!$ &  19.17 \\
0.16--0.20 & 0.180 &  67.4 &  178.62 & $\!\!\pm\!\!$ &  12.15 & $\!\!\pm\!\!$ &   9.64 & 0.180 &  82.5 &  139.42 & $\!\!\pm\!\!$ &  11.61 & $\!\!\pm\!\!$ &   8.17 \\
0.20--0.24 & 0.221 &  67.5 &  184.21 & $\!\!\pm\!\!$ &  12.16 & $\!\!\pm\!\!$ &   8.80 & 0.220 &  81.8 &  135.38 & $\!\!\pm\!\!$ &  10.65 & $\!\!\pm\!\!$ &   6.56 \\
0.24--0.30 & 0.270 &  66.8 &  104.44 & $\!\!\pm\!\!$ &   7.40 & $\!\!\pm\!\!$ &   4.46 & 0.269 &  81.5 &   92.67 & $\!\!\pm\!\!$ &   7.16 & $\!\!\pm\!\!$ &   4.10 \\
0.30--0.36 & 0.332 &  66.5 &   88.92 & $\!\!\pm\!\!$ &   7.03 & $\!\!\pm\!\!$ &   4.06 & 0.329 &  82.4 &   82.08 & $\!\!\pm\!\!$ &   7.00 & $\!\!\pm\!\!$ &   4.48 \\
0.36--0.42 & 0.391 &  67.8 &   61.38 & $\!\!\pm\!\!$ &   6.01 & $\!\!\pm\!\!$ &   3.29 & 0.391 &  81.4 &   44.02 & $\!\!\pm\!\!$ &   5.02 & $\!\!\pm\!\!$ &   2.62 \\
0.42--0.50 & 0.463 &  66.4 &   49.78 & $\!\!\pm\!\!$ &   4.59 & $\!\!\pm\!\!$ &   2.77 & 0.459 &  82.1 &   41.89 & $\!\!\pm\!\!$ &   4.29 & $\!\!\pm\!\!$ &   2.74 \\
0.50--0.60 & 0.550 &  66.9 &   37.77 & $\!\!\pm\!\!$ &   3.50 & $\!\!\pm\!\!$ &   2.48 & 0.550 &  81.0 &   26.49 & $\!\!\pm\!\!$ &   3.06 & $\!\!\pm\!\!$ &   2.16 \\
0.60--0.72 & 0.655 &  67.4 &   20.34 & $\!\!\pm\!\!$ &   2.30 & $\!\!\pm\!\!$ &   1.72 & 0.657 &  81.3 &   14.94 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   1.57 \\
0.72--0.90 & 0.803 &  66.3 &    7.22 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   0.81 & 0.794 &  82.2 &    4.05 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   0.55 \\
0.90--1.25 & 1.040 &  66.3 &    1.76 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.33 & 1.050 &  81.8 &    0.82 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.19 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.144 & 115.0 &  183.33 & $\!\!\pm\!\!$ &  16.18 & $\!\!\pm\!\!$ &  18.12 \\
0.16--0.20 & 0.181 &  98.0 &  156.94 & $\!\!\pm\!\!$ &  12.23 & $\!\!\pm\!\!$ &   8.54 & 0.179 & 115.0 &  135.46 & $\!\!\pm\!\!$ &   9.80 & $\!\!\pm\!\!$ &   6.67 \\
0.20--0.24 & 0.220 &  97.6 &  145.48 & $\!\!\pm\!\!$ &  12.00 & $\!\!\pm\!\!$ &   9.41 & 0.220 & 114.3 &   92.11 & $\!\!\pm\!\!$ &   7.86 & $\!\!\pm\!\!$ &   4.43 \\
0.24--0.30 & 0.269 &  97.4 &   71.89 & $\!\!\pm\!\!$ &   6.49 & $\!\!\pm\!\!$ &   3.44 & 0.268 & 114.8 &   43.66 & $\!\!\pm\!\!$ &   4.17 & $\!\!\pm\!\!$ &   2.21 \\
0.30--0.36 & 0.331 &  97.8 &   52.11 & $\!\!\pm\!\!$ &   5.42 & $\!\!\pm\!\!$ &   2.85 & 0.327 & 114.0 &   31.10 & $\!\!\pm\!\!$ &   3.56 & $\!\!\pm\!\!$ &   1.99 \\
0.36--0.42 & 0.391 &  96.6 &   26.26 & $\!\!\pm\!\!$ &   3.68 & $\!\!\pm\!\!$ &   1.71 & 0.392 & 114.0 &   21.58 & $\!\!\pm\!\!$ &   2.96 & $\!\!\pm\!\!$ &   1.78 \\
0.42--0.50 & 0.461 &  98.0 &   24.62 & $\!\!\pm\!\!$ &   3.11 & $\!\!\pm\!\!$ &   1.95 & 0.461 & 113.4 &   13.14 & $\!\!\pm\!\!$ &   1.89 & $\!\!\pm\!\!$ &   1.38 \\
0.50--0.60 & 0.548 &  96.1 &   19.06 & $\!\!\pm\!\!$ &   2.72 & $\!\!\pm\!\!$ &   2.20 & 0.542 & 111.8 &    3.85 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   0.55 \\
0.60--0.72 & 0.664 &  96.7 &    5.18 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   0.72 & 0.665 & 113.8 &    0.90 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.18 \\
0.72--0.90 & 0.799 &  96.5 &    1.26 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.24 & 0.786 & 112.9 &    0.29 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.11 \\
0.90--1.25 & 0.993 &  97.6 &    0.18 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.07 & 1.086 & 113.0 &    0.05 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.03 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pimpb5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^-$ + Pb $\rightarrow$ $\pi^+$ + X interactions with $-5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimpb5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.9 &  351.51 & $\!\!\pm\!\!$ &  14.77 & $\!\!\pm\!\!$ &  24.84 & 0.115 &  34.9 &  306.25 & $\!\!\pm\!\!$ &  13.73 & $\!\!\pm\!\!$ &  22.88 \\
0.13--0.16 & 0.145 &  24.9 &  409.35 & $\!\!\pm\!\!$ &  14.83 & $\!\!\pm\!\!$ &  23.99 & 0.145 &  34.9 &  361.04 & $\!\!\pm\!\!$ &  13.82 & $\!\!\pm\!\!$ &  21.63 \\
0.16--0.20 & 0.181 &  24.9 &  434.58 & $\!\!\pm\!\!$ &  12.89 & $\!\!\pm\!\!$ &  22.36 & 0.180 &  34.8 &  366.31 & $\!\!\pm\!\!$ &  11.64 & $\!\!\pm\!\!$ &  18.69 \\
0.20--0.24 & 0.220 &  24.9 &  455.59 & $\!\!\pm\!\!$ &  13.18 & $\!\!\pm\!\!$ &  21.27 & 0.220 &  34.8 &  361.03 & $\!\!\pm\!\!$ &  11.29 & $\!\!\pm\!\!$ &  16.41 \\
0.24--0.30 & 0.270 &  25.0 &  397.80 & $\!\!\pm\!\!$ &   9.86 & $\!\!\pm\!\!$ &  16.20 & 0.269 &  34.7 &  334.03 & $\!\!\pm\!\!$ &   9.08 & $\!\!\pm\!\!$ &  13.51 \\
0.30--0.36 & 0.329 &  25.0 &  354.25 & $\!\!\pm\!\!$ &   9.49 & $\!\!\pm\!\!$ &  14.24 & 0.328 &  34.9 &  299.33 & $\!\!\pm\!\!$ &   8.65 & $\!\!\pm\!\!$ &  11.23 \\
0.36--0.42 & 0.388 &  25.1 &  279.69 & $\!\!\pm\!\!$ &   8.15 & $\!\!\pm\!\!$ &  10.52 & 0.388 &  34.8 &  247.41 & $\!\!\pm\!\!$ &   7.82 & $\!\!\pm\!\!$ &   9.30 \\
0.42--0.50 & 0.458 &  25.0 &  210.86 & $\!\!\pm\!\!$ &   6.17 & $\!\!\pm\!\!$ &   9.60 & 0.458 &  34.9 &  193.31 & $\!\!\pm\!\!$ &   5.98 & $\!\!\pm\!\!$ &   8.08 \\
0.50--0.60 & 0.546 &  25.1 &  121.45 & $\!\!\pm\!\!$ &   4.01 & $\!\!\pm\!\!$ &   6.74 & 0.549 &  34.8 &  118.22 & $\!\!\pm\!\!$ &   3.98 & $\!\!\pm\!\!$ &   5.91 \\
0.60--0.72 & 0.653 &  25.0 &   65.92 & $\!\!\pm\!\!$ &   2.52 & $\!\!\pm\!\!$ &   5.13 & 0.654 &  34.9 &   71.14 & $\!\!\pm\!\!$ &   2.71 & $\!\!\pm\!\!$ &   5.01 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.791 &  34.8 &   29.91 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   3.22 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &  279.33 & $\!\!\pm\!\!$ &  13.89 & $\!\!\pm\!\!$ &  21.25 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.0 &  327.26 & $\!\!\pm\!\!$ &  13.30 & $\!\!\pm\!\!$ &  19.60 & 0.144 &  55.1 &  276.27 & $\!\!\pm\!\!$ &  12.37 & $\!\!\pm\!\!$ &  17.15 \\
0.16--0.20 & 0.180 &  44.8 &  311.46 & $\!\!\pm\!\!$ &  10.49 & $\!\!\pm\!\!$ &  16.06 & 0.179 &  54.8 &  277.65 & $\!\!\pm\!\!$ &   9.84 & $\!\!\pm\!\!$ &  14.24 \\
0.20--0.24 & 0.219 &  44.9 &  303.90 & $\!\!\pm\!\!$ &  10.50 & $\!\!\pm\!\!$ &  14.03 & 0.219 &  55.0 &  257.19 & $\!\!\pm\!\!$ &   9.59 & $\!\!\pm\!\!$ &  11.71 \\
0.24--0.30 & 0.269 &  44.8 &  282.99 & $\!\!\pm\!\!$ &   8.32 & $\!\!\pm\!\!$ &  11.39 & 0.269 &  54.9 &  235.29 & $\!\!\pm\!\!$ &   7.63 & $\!\!\pm\!\!$ &   9.52 \\
0.30--0.36 & 0.328 &  44.9 &  238.24 & $\!\!\pm\!\!$ &   7.64 & $\!\!\pm\!\!$ &   8.85 & 0.329 &  54.7 &  197.78 & $\!\!\pm\!\!$ &   7.01 & $\!\!\pm\!\!$ &   7.51 \\
0.36--0.42 & 0.387 &  44.6 &  205.85 & $\!\!\pm\!\!$ &   7.22 & $\!\!\pm\!\!$ &   7.98 & 0.389 &  54.7 &  162.83 & $\!\!\pm\!\!$ &   6.48 & $\!\!\pm\!\!$ &   6.77 \\
0.42--0.50 & 0.456 &  44.6 &  165.90 & $\!\!\pm\!\!$ &   5.66 & $\!\!\pm\!\!$ &   7.21 & 0.456 &  54.7 &  135.70 & $\!\!\pm\!\!$ &   5.17 & $\!\!\pm\!\!$ &   6.32 \\
0.50--0.60 & 0.543 &  44.8 &   97.91 & $\!\!\pm\!\!$ &   3.79 & $\!\!\pm\!\!$ &   4.89 & 0.544 &  54.9 &   88.87 & $\!\!\pm\!\!$ &   3.64 & $\!\!\pm\!\!$ &   4.64 \\
0.60--0.72 & 0.653 &  44.6 &   61.14 & $\!\!\pm\!\!$ &   2.64 & $\!\!\pm\!\!$ &   4.03 & 0.651 &  54.6 &   51.07 & $\!\!\pm\!\!$ &   2.47 & $\!\!\pm\!\!$ &   3.50 \\
0.72--0.90 & 0.789 &  44.6 &   28.19 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   2.70 & 0.793 &  54.6 &   26.98 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   2.56 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.018 &  54.6 &    6.39 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.96 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  67.0 &  242.66 & $\!\!\pm\!\!$ &  10.24 & $\!\!\pm\!\!$ &  15.57 & 0.146 &  82.3 &  236.05 & $\!\!\pm\!\!$ &  23.55 & $\!\!\pm\!\!$ &  31.94 \\
0.16--0.20 & 0.180 &  67.2 &  249.55 & $\!\!\pm\!\!$ &   7.93 & $\!\!\pm\!\!$ &  12.72 & 0.181 &  82.1 &  243.32 & $\!\!\pm\!\!$ &   8.66 & $\!\!\pm\!\!$ &  14.36 \\
0.20--0.24 & 0.220 &  67.2 &  228.81 & $\!\!\pm\!\!$ &   7.51 & $\!\!\pm\!\!$ &  10.16 & 0.220 &  82.1 &  220.71 & $\!\!\pm\!\!$ &   7.99 & $\!\!\pm\!\!$ &  11.88 \\
0.24--0.30 & 0.269 &  67.0 &  199.54 & $\!\!\pm\!\!$ &   5.84 & $\!\!\pm\!\!$ &   8.28 & 0.268 &  82.0 &  149.98 & $\!\!\pm\!\!$ &   5.20 & $\!\!\pm\!\!$ &   6.31 \\
0.30--0.36 & 0.330 &  67.0 &  144.09 & $\!\!\pm\!\!$ &   4.99 & $\!\!\pm\!\!$ &   5.81 & 0.330 &  82.0 &  103.44 & $\!\!\pm\!\!$ &   4.32 & $\!\!\pm\!\!$ &   4.74 \\
0.36--0.42 & 0.391 &  66.8 &  106.81 & $\!\!\pm\!\!$ &   4.30 & $\!\!\pm\!\!$ &   4.53 & 0.390 &  81.7 &   79.68 & $\!\!\pm\!\!$ &   3.76 & $\!\!\pm\!\!$ &   3.90 \\
0.42--0.50 & 0.461 &  66.6 &   93.03 & $\!\!\pm\!\!$ &   3.50 & $\!\!\pm\!\!$ &   4.68 & 0.462 &  81.9 &   59.44 & $\!\!\pm\!\!$ &   2.84 & $\!\!\pm\!\!$ &   3.51 \\
0.50--0.60 & 0.550 &  66.9 &   60.34 & $\!\!\pm\!\!$ &   2.47 & $\!\!\pm\!\!$ &   3.61 & 0.549 &  82.0 &   37.26 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   2.69 \\
0.60--0.72 & 0.659 &  66.5 &   33.74 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   2.70 & 0.655 &  81.8 &   20.76 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   2.02 \\
0.72--0.90 & 0.802 &  66.7 &   14.67 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   1.59 & 0.800 &  81.9 &    7.67 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.97 \\
0.90--1.25 & 1.041 &  66.7 &    3.15 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.54 & 1.026 &  80.6 &    1.44 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.29 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  99.2 &  363.80 & $\!\!\pm\!\!$ & 101.44 & $\!\!\pm\!\!$ &  56.63 & 0.146 & 114.6 &  217.40 & $\!\!\pm\!\!$ &   8.77 & $\!\!\pm\!\!$ &  12.43 \\
0.16--0.20 & 0.180 &  97.5 &  244.60 & $\!\!\pm\!\!$ &   9.22 & $\!\!\pm\!\!$ &  17.18 & 0.179 & 114.2 &  169.75 & $\!\!\pm\!\!$ &   5.87 & $\!\!\pm\!\!$ &   7.22 \\
0.20--0.24 & 0.219 &  97.2 &  179.99 & $\!\!\pm\!\!$ &   7.17 & $\!\!\pm\!\!$ &   8.31 & 0.219 & 113.7 &  106.36 & $\!\!\pm\!\!$ &   4.48 & $\!\!\pm\!\!$ &   4.35 \\
0.24--0.30 & 0.267 &  97.3 &  107.88 & $\!\!\pm\!\!$ &   4.38 & $\!\!\pm\!\!$ &   4.36 & 0.269 & 113.5 &   59.95 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &   2.73 \\
0.30--0.36 & 0.329 &  96.9 &   66.05 & $\!\!\pm\!\!$ &   3.42 & $\!\!\pm\!\!$ &   3.18 & 0.328 & 113.9 &   36.69 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   2.17 \\
0.36--0.42 & 0.391 &  97.5 &   57.13 & $\!\!\pm\!\!$ &   3.21 & $\!\!\pm\!\!$ &   3.51 & 0.389 & 113.8 &   27.69 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   2.11 \\
0.42--0.50 & 0.460 &  97.1 &   38.79 & $\!\!\pm\!\!$ &   2.29 & $\!\!\pm\!\!$ &   2.95 & 0.457 & 112.8 &   15.87 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   1.53 \\
0.50--0.60 & 0.547 &  96.7 &   22.74 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   2.31 & 0.546 & 113.5 &    7.27 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   0.92 \\
0.60--0.72 & 0.659 &  96.4 &    8.75 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   1.11 & 0.649 & 112.4 &    1.87 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.33 \\
0.72--0.90 & 0.802 &  96.9 &    2.75 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.50 & 0.788 & 109.9 &    0.54 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.12 \\
0.90--1.25 & 1.043 &  95.7 &    0.24 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.07 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pimpb8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^-$ + Pb $\rightarrow$ $\pi^+$ + X interactions with $-8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimpb8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.0 &  445.45 & $\!\!\pm\!\!$ &  18.42 & $\!\!\pm\!\!$ &  33.60 & 0.116 &  34.8 &  447.86 & $\!\!\pm\!\!$ &  18.22 & $\!\!\pm\!\!$ &  33.11 \\
0.13--0.16 & 0.146 &  24.9 &  545.34 & $\!\!\pm\!\!$ &  18.74 & $\!\!\pm\!\!$ &  32.56 & 0.146 &  35.1 &  492.93 & $\!\!\pm\!\!$ &  17.44 & $\!\!\pm\!\!$ &  28.67 \\
0.16--0.20 & 0.180 &  24.8 &  605.65 & $\!\!\pm\!\!$ &  16.55 & $\!\!\pm\!\!$ &  31.39 & 0.180 &  34.9 &  498.18 & $\!\!\pm\!\!$ &  14.83 & $\!\!\pm\!\!$ &  24.99 \\
0.20--0.24 & 0.220 &  24.8 &  637.81 & $\!\!\pm\!\!$ &  16.73 & $\!\!\pm\!\!$ &  29.25 & 0.220 &  34.7 &  527.06 & $\!\!\pm\!\!$ &  15.22 & $\!\!\pm\!\!$ &  23.56 \\
0.24--0.30 & 0.270 &  24.9 &  575.62 & $\!\!\pm\!\!$ &  12.99 & $\!\!\pm\!\!$ &  23.61 & 0.269 &  34.9 &  462.25 & $\!\!\pm\!\!$ &  11.75 & $\!\!\pm\!\!$ &  18.65 \\
0.30--0.36 & 0.329 &  24.7 &  483.17 & $\!\!\pm\!\!$ &  11.82 & $\!\!\pm\!\!$ &  18.49 & 0.329 &  34.8 &  418.76 & $\!\!\pm\!\!$ &  11.20 & $\!\!\pm\!\!$ &  15.61 \\
0.36--0.42 & 0.389 &  24.9 &  407.06 & $\!\!\pm\!\!$ &  10.73 & $\!\!\pm\!\!$ &  15.34 & 0.389 &  34.9 &  353.85 & $\!\!\pm\!\!$ &  10.29 & $\!\!\pm\!\!$ &  13.19 \\
0.42--0.50 & 0.458 &  24.9 &  294.94 & $\!\!\pm\!\!$ &   7.64 & $\!\!\pm\!\!$ &  12.25 & 0.458 &  34.7 &  250.44 & $\!\!\pm\!\!$ &   7.28 & $\!\!\pm\!\!$ &   9.73 \\
0.50--0.60 & 0.547 &  24.9 &  187.42 & $\!\!\pm\!\!$ &   5.21 & $\!\!\pm\!\!$ &  10.16 & 0.547 &  34.7 &  160.87 & $\!\!\pm\!\!$ &   5.03 & $\!\!\pm\!\!$ &   7.92 \\
0.60--0.72 & 0.656 &  24.9 &  113.58 & $\!\!\pm\!\!$ &   3.49 & $\!\!\pm\!\!$ &   8.75 & 0.656 &  34.7 &   93.15 & $\!\!\pm\!\!$ &   3.34 & $\!\!\pm\!\!$ &   6.43 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.797 &  34.8 &   43.28 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   4.64 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.117 &  45.2 &  383.75 & $\!\!\pm\!\!$ &  18.01 & $\!\!\pm\!\!$ &  30.31 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.9 &  431.47 & $\!\!\pm\!\!$ &  16.38 & $\!\!\pm\!\!$ &  25.34 & 0.146 &  54.7 &  371.44 & $\!\!\pm\!\!$ &  15.43 & $\!\!\pm\!\!$ &  22.77 \\
0.16--0.20 & 0.181 &  44.9 &  383.64 & $\!\!\pm\!\!$ &  12.73 & $\!\!\pm\!\!$ &  19.41 & 0.180 &  55.0 &  333.91 & $\!\!\pm\!\!$ &  11.79 & $\!\!\pm\!\!$ &  16.88 \\
0.20--0.24 & 0.221 &  44.7 &  396.81 & $\!\!\pm\!\!$ &  13.06 & $\!\!\pm\!\!$ &  17.81 & 0.220 &  54.9 &  336.13 & $\!\!\pm\!\!$ &  12.09 & $\!\!\pm\!\!$ &  14.91 \\
0.24--0.30 & 0.271 &  44.9 &  357.39 & $\!\!\pm\!\!$ &  10.36 & $\!\!\pm\!\!$ &  14.73 & 0.271 &  54.9 &  291.50 & $\!\!\pm\!\!$ &   9.36 & $\!\!\pm\!\!$ &  11.78 \\
0.30--0.36 & 0.330 &  44.8 &  317.80 & $\!\!\pm\!\!$ &   9.79 & $\!\!\pm\!\!$ &  12.10 & 0.331 &  54.8 &  249.18 & $\!\!\pm\!\!$ &   8.80 & $\!\!\pm\!\!$ &  10.15 \\
0.36--0.42 & 0.391 &  44.9 &  259.63 & $\!\!\pm\!\!$ &   8.88 & $\!\!\pm\!\!$ &   9.83 & 0.391 &  54.9 &  215.36 & $\!\!\pm\!\!$ &   8.14 & $\!\!\pm\!\!$ &   8.63 \\
0.42--0.50 & 0.460 &  44.8 &  205.79 & $\!\!\pm\!\!$ &   6.68 & $\!\!\pm\!\!$ &   8.02 & 0.462 &  54.7 &  160.09 & $\!\!\pm\!\!$ &   5.96 & $\!\!\pm\!\!$ &   6.55 \\
0.50--0.60 & 0.549 &  44.7 &  126.90 & $\!\!\pm\!\!$ &   4.56 & $\!\!\pm\!\!$ &   6.02 & 0.550 &  54.8 &  110.18 & $\!\!\pm\!\!$ &   4.34 & $\!\!\pm\!\!$ &   5.53 \\
0.60--0.72 & 0.659 &  45.1 &   81.48 & $\!\!\pm\!\!$ &   3.16 & $\!\!\pm\!\!$ &   5.17 & 0.660 &  54.6 &   60.05 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &   3.99 \\
0.72--0.90 & 0.800 &  44.5 &   32.73 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   3.12 & 0.803 &  54.6 &   26.74 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   2.56 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.039 &  54.5 &    7.30 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   1.15 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.1 &  299.56 & $\!\!\pm\!\!$ &  12.47 & $\!\!\pm\!\!$ &  18.82 & 0.147 &  82.2 &  216.27 & $\!\!\pm\!\!$ &  12.82 & $\!\!\pm\!\!$ &  16.26 \\
0.16--0.20 & 0.180 &  67.2 &  323.14 & $\!\!\pm\!\!$ &   9.72 & $\!\!\pm\!\!$ &  16.34 & 0.179 &  82.3 &  266.79 & $\!\!\pm\!\!$ &   9.39 & $\!\!\pm\!\!$ &  13.13 \\
0.20--0.24 & 0.219 &  67.3 &  292.96 & $\!\!\pm\!\!$ &   9.29 & $\!\!\pm\!\!$ &  12.79 & 0.219 &  81.8 &  218.03 & $\!\!\pm\!\!$ &   8.19 & $\!\!\pm\!\!$ &   9.21 \\
0.24--0.30 & 0.268 &  67.0 &  227.43 & $\!\!\pm\!\!$ &   6.84 & $\!\!\pm\!\!$ &   9.37 & 0.266 &  81.7 &  178.36 & $\!\!\pm\!\!$ &   6.26 & $\!\!\pm\!\!$ &   8.11 \\
0.30--0.36 & 0.327 &  67.3 &  185.84 & $\!\!\pm\!\!$ &   6.31 & $\!\!\pm\!\!$ &   8.13 & 0.327 &  81.8 &  132.41 & $\!\!\pm\!\!$ &   5.44 & $\!\!\pm\!\!$ &   6.34 \\
0.36--0.42 & 0.387 &  67.2 &  138.91 & $\!\!\pm\!\!$ &   5.41 & $\!\!\pm\!\!$ &   6.10 & 0.388 &  81.6 &   89.35 & $\!\!\pm\!\!$ &   4.34 & $\!\!\pm\!\!$ &   4.29 \\
0.42--0.50 & 0.457 &  66.7 &   99.43 & $\!\!\pm\!\!$ &   3.85 & $\!\!\pm\!\!$ &   4.55 & 0.457 &  81.4 &   68.28 & $\!\!\pm\!\!$ &   3.25 & $\!\!\pm\!\!$ &   3.76 \\
0.50--0.60 & 0.544 &  66.7 &   68.42 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &   3.96 & 0.544 &  81.6 &   45.09 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   3.13 \\
0.60--0.72 & 0.651 &  66.6 &   41.01 & $\!\!\pm\!\!$ &   1.91 & $\!\!\pm\!\!$ &   3.17 & 0.652 &  81.7 &   20.99 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   1.93 \\
0.72--0.90 & 0.792 &  66.7 &   16.46 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.78 & 0.791 &  81.1 &    7.24 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.93 \\
0.90--1.25 & 1.013 &  66.3 &    3.34 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.58 & 1.016 &  80.6 &    1.48 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.30 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  98.0 &  232.06 & $\!\!\pm\!\!$ &  13.93 & $\!\!\pm\!\!$ &  19.53 & 0.145 & 114.8 &  181.28 & $\!\!\pm\!\!$ &   7.93 & $\!\!\pm\!\!$ &   9.76 \\
0.16--0.20 & 0.179 &  97.1 &  211.11 & $\!\!\pm\!\!$ &   8.35 & $\!\!\pm\!\!$ &   9.92 & 0.179 & 114.6 &  144.06 & $\!\!\pm\!\!$ &   5.66 & $\!\!\pm\!\!$ &   6.11 \\
0.20--0.24 & 0.219 &  97.5 &  181.72 & $\!\!\pm\!\!$ &   7.48 & $\!\!\pm\!\!$ &   7.30 & 0.217 & 113.7 &  117.98 & $\!\!\pm\!\!$ &   5.24 & $\!\!\pm\!\!$ &   4.72 \\
0.24--0.30 & 0.268 &  97.2 &  125.42 & $\!\!\pm\!\!$ &   5.21 & $\!\!\pm\!\!$ &   5.29 & 0.265 & 113.4 &   72.43 & $\!\!\pm\!\!$ &   3.38 & $\!\!\pm\!\!$ &   3.28 \\
0.30--0.36 & 0.327 &  96.9 &   89.32 & $\!\!\pm\!\!$ &   4.39 & $\!\!\pm\!\!$ &   4.28 & 0.326 & 113.9 &   45.31 & $\!\!\pm\!\!$ &   2.64 & $\!\!\pm\!\!$ &   2.62 \\
0.36--0.42 & 0.387 &  96.8 &   51.81 & $\!\!\pm\!\!$ &   3.30 & $\!\!\pm\!\!$ &   3.02 & 0.388 & 113.8 &   25.79 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   1.93 \\
0.42--0.50 & 0.453 &  97.2 &   42.53 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   3.06 & 0.453 & 112.4 &   16.18 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   1.55 \\
0.50--0.60 & 0.541 &  96.9 &   21.05 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   2.01 & 0.540 & 112.2 &    7.74 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.97 \\
0.60--0.72 & 0.651 &  96.9 &   10.86 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.37 & 0.646 & 111.5 &    2.57 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.42 \\
0.72--0.90 & 0.784 &  96.4 &    2.82 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.48 & 0.791 & 111.6 &    0.58 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.13 \\
0.90--1.25 & 1.025 &  94.5 &    0.59 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.16 & 1.016 & 111.9 &    0.04 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pippb12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^+$ + Pb $\rightarrow$ $\pi^+$ + X interactions with $+12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pippb12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.117 &  24.2 &  825.09 & $\!\!\pm\!\!$ & 149.13 & $\!\!\pm\!\!$ &  89.42 & 0.119 &  35.1 &  418.95 & $\!\!\pm\!\!$ &  98.54 & $\!\!\pm\!\!$ &  43.45 \\
0.13--0.16 & 0.148 &  23.7 &  587.34 & $\!\!\pm\!\!$ & 114.38 & $\!\!\pm\!\!$ &  53.14 & 0.144 &  35.0 &  493.83 & $\!\!\pm\!\!$ & 102.52 & $\!\!\pm\!\!$ &  43.88 \\
0.16--0.20 & 0.178 &  25.4 &  850.83 & $\!\!\pm\!\!$ & 119.12 & $\!\!\pm\!\!$ &  66.14 & 0.179 &  34.1 &  765.14 & $\!\!\pm\!\!$ & 106.33 & $\!\!\pm\!\!$ &  57.48 \\
0.20--0.24 & 0.218 &  24.9 &  913.65 & $\!\!\pm\!\!$ & 119.72 & $\!\!\pm\!\!$ &  60.76 & 0.219 &  34.5 &  723.00 & $\!\!\pm\!\!$ & 105.55 & $\!\!\pm\!\!$ &  46.62 \\
0.24--0.30 & 0.268 &  25.3 &  980.38 & $\!\!\pm\!\!$ & 102.13 & $\!\!\pm\!\!$ &  52.90 & 0.266 &  34.9 &  677.62 & $\!\!\pm\!\!$ &  82.60 & $\!\!\pm\!\!$ &  34.85 \\
0.30--0.36 & 0.326 &  24.6 &  755.92 & $\!\!\pm\!\!$ &  87.18 & $\!\!\pm\!\!$ &  32.74 & 0.325 &  34.1 &  511.87 & $\!\!\pm\!\!$ &  71.40 & $\!\!\pm\!\!$ &  21.57 \\
0.36--0.42 & 0.385 &  24.9 &  562.61 & $\!\!\pm\!\!$ &  74.13 & $\!\!\pm\!\!$ &  23.18 & 0.389 &  35.2 &  462.10 & $\!\!\pm\!\!$ &  69.01 & $\!\!\pm\!\!$ &  18.83 \\
0.42--0.50 & 0.452 &  24.3 &  454.63 & $\!\!\pm\!\!$ &  55.99 & $\!\!\pm\!\!$ &  22.55 & 0.457 &  34.9 &  370.95 & $\!\!\pm\!\!$ &  52.64 & $\!\!\pm\!\!$ &  18.32 \\
0.50--0.60 & 0.545 &  25.0 &  280.96 & $\!\!\pm\!\!$ &  38.51 & $\!\!\pm\!\!$ &  20.26 & 0.540 &  34.5 &  244.11 & $\!\!\pm\!\!$ &  36.43 & $\!\!\pm\!\!$ &  17.47 \\
0.60--0.72 & 0.649 &  25.0 &  183.85 & $\!\!\pm\!\!$ &  26.61 & $\!\!\pm\!\!$ &  19.87 & 0.651 &  34.3 &  159.44 & $\!\!\pm\!\!$ &  26.18 & $\!\!\pm\!\!$ &  16.90 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.790 &  35.1 &   55.40 & $\!\!\pm\!\!$ &  10.85 & $\!\!\pm\!\!$ &   8.91 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.114 &  45.0 &  657.86 & $\!\!\pm\!\!$ & 137.98 & $\!\!\pm\!\!$ &  68.85 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.5 &  504.45 & $\!\!\pm\!\!$ & 103.58 & $\!\!\pm\!\!$ &  44.89 & 0.146 &  54.9 &  478.73 & $\!\!\pm\!\!$ & 106.45 & $\!\!\pm\!\!$ &  43.69 \\
0.16--0.20 & 0.180 &  44.8 &  527.24 & $\!\!\pm\!\!$ &  91.70 & $\!\!\pm\!\!$ &  40.54 & 0.178 &  54.8 &  485.25 & $\!\!\pm\!\!$ &  82.73 & $\!\!\pm\!\!$ &  36.16 \\
0.20--0.24 & 0.219 &  45.2 &  329.51 & $\!\!\pm\!\!$ &  69.19 & $\!\!\pm\!\!$ &  21.09 & 0.220 &  54.5 &  404.04 & $\!\!\pm\!\!$ &  77.85 & $\!\!\pm\!\!$ &  25.37 \\
0.24--0.30 & 0.272 &  44.7 &  513.13 & $\!\!\pm\!\!$ &  73.09 & $\!\!\pm\!\!$ &  26.31 & 0.269 &  54.2 &  349.33 & $\!\!\pm\!\!$ &  59.94 & $\!\!\pm\!\!$ &  17.08 \\
0.30--0.36 & 0.331 &  44.1 &  392.02 & $\!\!\pm\!\!$ &  64.27 & $\!\!\pm\!\!$ &  16.51 & 0.328 &  54.7 &  335.81 & $\!\!\pm\!\!$ &  58.11 & $\!\!\pm\!\!$ &  13.99 \\
0.36--0.42 & 0.389 &  44.2 &  351.29 & $\!\!\pm\!\!$ &  60.28 & $\!\!\pm\!\!$ &  14.79 & 0.394 &  54.1 &  268.46 & $\!\!\pm\!\!$ &  53.02 & $\!\!\pm\!\!$ &  12.46 \\
0.42--0.50 & 0.458 &  44.9 &  291.25 & $\!\!\pm\!\!$ &  46.83 & $\!\!\pm\!\!$ &  14.94 & 0.459 &  53.9 &  168.12 & $\!\!\pm\!\!$ &  35.23 & $\!\!\pm\!\!$ &   9.85 \\
0.50--0.60 & 0.540 &  44.4 &  185.78 & $\!\!\pm\!\!$ &  32.84 & $\!\!\pm\!\!$ &  13.84 & 0.546 &  54.8 &  155.54 & $\!\!\pm\!\!$ &  31.45 & $\!\!\pm\!\!$ &  12.99 \\
0.60--0.72 & 0.662 &  44.9 &  100.37 & $\!\!\pm\!\!$ &  20.62 & $\!\!\pm\!\!$ &  10.92 & 0.654 &  55.0 &   66.18 & $\!\!\pm\!\!$ &  17.36 & $\!\!\pm\!\!$ &   7.92 \\
0.72--0.90 & 0.794 &  45.0 &   34.00 & $\!\!\pm\!\!$ &   8.89 & $\!\!\pm\!\!$ &   5.47 & 0.784 &  53.9 &   28.94 & $\!\!\pm\!\!$ &   7.66 & $\!\!\pm\!\!$ &   5.09 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.046 &  54.5 &    6.32 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   1.74 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  68.3 &  229.13 & $\!\!\pm\!\!$ &  61.49 & $\!\!\pm\!\!$ &  20.74 & 0.152 &  81.9 &  159.95 & $\!\!\pm\!\!$ &  58.22 & $\!\!\pm\!\!$ &  15.72 \\
0.16--0.20 & 0.181 &  67.6 &  355.30 & $\!\!\pm\!\!$ &  61.57 & $\!\!\pm\!\!$ &  26.81 & 0.181 &  82.3 &  372.58 & $\!\!\pm\!\!$ &  65.39 & $\!\!\pm\!\!$ &  25.78 \\
0.20--0.24 & 0.223 &  67.2 &  469.05 & $\!\!\pm\!\!$ &  70.56 & $\!\!\pm\!\!$ &  28.83 & 0.221 &  81.8 &  292.47 & $\!\!\pm\!\!$ &  54.80 & $\!\!\pm\!\!$ &  16.78 \\
0.24--0.30 & 0.266 &  67.7 &  284.24 & $\!\!\pm\!\!$ &  44.29 & $\!\!\pm\!\!$ &  13.85 & 0.270 &  82.2 &  256.88 & $\!\!\pm\!\!$ &  42.69 & $\!\!\pm\!\!$ &  12.10 \\
0.30--0.36 & 0.334 &  67.0 &  247.66 & $\!\!\pm\!\!$ &  42.61 & $\!\!\pm\!\!$ &  11.34 & 0.325 &  83.1 &  139.79 & $\!\!\pm\!\!$ &  31.94 & $\!\!\pm\!\!$ &   7.16 \\
0.36--0.42 & 0.379 &  65.0 &  119.79 & $\!\!\pm\!\!$ &  28.25 & $\!\!\pm\!\!$ &   6.11 & 0.388 &  80.9 &  114.57 & $\!\!\pm\!\!$ &  27.78 & $\!\!\pm\!\!$ &   7.31 \\
0.42--0.50 & 0.461 &  66.5 &  133.42 & $\!\!\pm\!\!$ &  25.98 & $\!\!\pm\!\!$ &   9.20 & 0.458 &  80.1 &   92.14 & $\!\!\pm\!\!$ &  22.04 & $\!\!\pm\!\!$ &   8.28 \\
0.50--0.60 & 0.549 &  65.9 &  102.91 & $\!\!\pm\!\!$ &  20.31 & $\!\!\pm\!\!$ &  10.42 & 0.532 &  82.1 &   55.69 & $\!\!\pm\!\!$ &  14.82 & $\!\!\pm\!\!$ &   7.13 \\
0.60--0.72 & 0.653 &  67.2 &   60.42 & $\!\!\pm\!\!$ &  14.18 & $\!\!\pm\!\!$ &   8.72 & 0.657 &  81.1 &   23.11 & $\!\!\pm\!\!$ &   8.59 & $\!\!\pm\!\!$ &   4.14 \\
0.72--0.90 & 0.820 &  67.0 &   16.35 & $\!\!\pm\!\!$ &   5.51 & $\!\!\pm\!\!$ &   3.36 & 0.814 &  81.5 &    1.41 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   0.35 \\
0.90--1.25 & 1.034 &  67.4 &    4.82 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   1.57 & 0.985 &  81.8 &    1.53 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   0.60 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.1 &  229.04 & $\!\!\pm\!\!$ &  69.15 & $\!\!\pm\!\!$ &  20.50 & 0.145 & 113.5 &  218.05 & $\!\!\pm\!\!$ &  49.72 & $\!\!\pm\!\!$ &  15.55 \\
0.16--0.20 & 0.177 &  99.4 &  244.44 & $\!\!\pm\!\!$ &  54.19 & $\!\!\pm\!\!$ &  15.74 & 0.178 & 113.8 &  175.50 & $\!\!\pm\!\!$ &  39.18 & $\!\!\pm\!\!$ &   9.30 \\
0.20--0.24 & 0.222 &  97.9 &  275.30 & $\!\!\pm\!\!$ &  54.47 & $\!\!\pm\!\!$ &  14.02 & 0.219 & 115.3 &  137.57 & $\!\!\pm\!\!$ &  32.74 & $\!\!\pm\!\!$ &   7.20 \\
0.24--0.30 & 0.268 &  96.5 &  115.07 & $\!\!\pm\!\!$ &  29.52 & $\!\!\pm\!\!$ &   5.64 & 0.271 & 115.4 &  109.61 & $\!\!\pm\!\!$ &  24.70 & $\!\!\pm\!\!$ &   7.53 \\
0.30--0.36 & 0.328 &  97.4 &   83.09 & $\!\!\pm\!\!$ &  24.56 & $\!\!\pm\!\!$ &   5.53 & 0.338 & 112.5 &   51.45 & $\!\!\pm\!\!$ &  16.56 & $\!\!\pm\!\!$ &   5.10 \\
0.36--0.42 & 0.394 &  98.3 &   87.06 & $\!\!\pm\!\!$ &  25.13 & $\!\!\pm\!\!$ &   8.39 & 0.372 & 111.7 &   15.38 & $\!\!\pm\!\!$ &   9.27 & $\!\!\pm\!\!$ &   2.11 \\
0.42--0.50 & 0.457 &  97.4 &   75.70 & $\!\!\pm\!\!$ &  19.51 & $\!\!\pm\!\!$ &  10.01 & 0.443 & 113.4 &   25.76 & $\!\!\pm\!\!$ &   9.51 & $\!\!\pm\!\!$ &   4.76 \\
0.50--0.60 & 0.541 &  97.0 &   31.17 & $\!\!\pm\!\!$ &  11.17 & $\!\!\pm\!\!$ &   5.73 & 0.559 & 115.3 &    5.22 & $\!\!\pm\!\!$ &   3.43 & $\!\!\pm\!\!$ &   1.27 \\
0.60--0.72 & 0.658 &  97.7 &   11.25 & $\!\!\pm\!\!$ &   5.46 & $\!\!\pm\!\!$ &   2.84 &  &  &  \multicolumn{5}{c|}{ } \\
0.72--0.90 & 0.798 &  94.3 &    5.47 & $\!\!\pm\!\!$ &   3.20 & $\!\!\pm\!\!$ &   1.86 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pippb15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^+$ + Pb $\rightarrow$ $\pi^+$ + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pippb15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  689.73 & $\!\!\pm\!\!$ & 145.72 & $\!\!\pm\!\!$ &  60.22 & 0.115 &  34.6 &  774.02 & $\!\!\pm\!\!$ & 144.80 & $\!\!\pm\!\!$ &  71.99 \\
0.13--0.16 & 0.147 &  24.8 &  902.75 & $\!\!\pm\!\!$ & 150.19 & $\!\!\pm\!\!$ &  62.71 & 0.147 &  35.0 &  714.40 & $\!\!\pm\!\!$ & 128.94 & $\!\!\pm\!\!$ &  49.43 \\
0.16--0.20 & 0.180 &  25.1 &  758.99 & $\!\!\pm\!\!$ & 115.12 & $\!\!\pm\!\!$ &  45.50 & 0.181 &  34.4 &  580.93 & $\!\!\pm\!\!$ &  93.17 & $\!\!\pm\!\!$ &  35.03 \\
0.20--0.24 & 0.222 &  25.2 &  879.52 & $\!\!\pm\!\!$ & 118.81 & $\!\!\pm\!\!$ &  48.90 & 0.220 &  34.5 &  824.52 & $\!\!\pm\!\!$ & 117.61 & $\!\!\pm\!\!$ &  46.32 \\
0.24--0.30 & 0.269 &  24.8 & 1010.44 & $\!\!\pm\!\!$ & 105.63 & $\!\!\pm\!\!$ &  53.76 & 0.271 &  34.8 &  766.86 & $\!\!\pm\!\!$ &  90.82 & $\!\!\pm\!\!$ &  38.85 \\
0.30--0.36 & 0.333 &  24.4 &  671.55 & $\!\!\pm\!\!$ &  83.17 & $\!\!\pm\!\!$ &  32.75 & 0.328 &  35.1 &  572.16 & $\!\!\pm\!\!$ &  78.00 & $\!\!\pm\!\!$ &  28.00 \\
0.36--0.42 & 0.394 &  24.6 &  732.63 & $\!\!\pm\!\!$ &  86.04 & $\!\!\pm\!\!$ &  36.10 & 0.391 &  34.7 &  504.66 & $\!\!\pm\!\!$ &  73.24 & $\!\!\pm\!\!$ &  24.97 \\
0.42--0.50 & 0.457 &  24.7 &  566.56 & $\!\!\pm\!\!$ &  66.47 & $\!\!\pm\!\!$ &  30.08 & 0.458 &  33.9 &  328.36 & $\!\!\pm\!\!$ &  50.31 & $\!\!\pm\!\!$ &  17.33 \\
0.50--0.60 & 0.541 &  25.0 &  300.26 & $\!\!\pm\!\!$ &  41.48 & $\!\!\pm\!\!$ &  19.33 & 0.551 &  35.2 &  213.99 & $\!\!\pm\!\!$ &  34.57 & $\!\!\pm\!\!$ &  13.51 \\
0.60--0.72 & 0.648 &  24.4 &  183.99 & $\!\!\pm\!\!$ &  26.20 & $\!\!\pm\!\!$ &  15.82 & 0.656 &  33.6 &  132.17 & $\!\!\pm\!\!$ &  23.44 & $\!\!\pm\!\!$ &  10.90 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.792 &  34.4 &   81.45 & $\!\!\pm\!\!$ &  15.28 & $\!\!\pm\!\!$ &   9.67 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.6 &  448.36 & $\!\!\pm\!\!$ & 120.41 & $\!\!\pm\!\!$ &  46.72 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  46.0 &  604.63 & $\!\!\pm\!\!$ & 110.21 & $\!\!\pm\!\!$ &  42.52 & 0.145 &  55.2 &  656.79 & $\!\!\pm\!\!$ & 121.21 & $\!\!\pm\!\!$ &  48.59 \\
0.16--0.20 & 0.182 &  44.4 &  575.13 & $\!\!\pm\!\!$ &  95.20 & $\!\!\pm\!\!$ &  35.15 & 0.176 &  55.0 &  307.57 & $\!\!\pm\!\!$ &  66.17 & $\!\!\pm\!\!$ &  19.05 \\
0.20--0.24 & 0.223 &  45.0 &  415.03 & $\!\!\pm\!\!$ &  79.29 & $\!\!\pm\!\!$ &  23.21 & 0.222 &  54.7 &  349.76 & $\!\!\pm\!\!$ &  72.29 & $\!\!\pm\!\!$ &  19.71 \\
0.24--0.30 & 0.269 &  44.1 &  494.23 & $\!\!\pm\!\!$ &  71.93 & $\!\!\pm\!\!$ &  25.12 & 0.274 &  54.4 &  362.53 & $\!\!\pm\!\!$ &  61.91 & $\!\!\pm\!\!$ &  18.64 \\
0.30--0.36 & 0.329 &  45.4 &  474.27 & $\!\!\pm\!\!$ &  72.22 & $\!\!\pm\!\!$ &  23.44 & 0.325 &  54.6 &  265.43 & $\!\!\pm\!\!$ &  53.01 & $\!\!\pm\!\!$ &  13.19 \\
0.36--0.42 & 0.383 &  45.0 &  339.96 & $\!\!\pm\!\!$ &  59.51 & $\!\!\pm\!\!$ &  16.99 & 0.391 &  55.1 &  322.10 & $\!\!\pm\!\!$ &  59.52 & $\!\!\pm\!\!$ &  16.84 \\
0.42--0.50 & 0.454 &  45.0 &  288.03 & $\!\!\pm\!\!$ &  47.01 & $\!\!\pm\!\!$ &  15.48 & 0.446 &  54.6 &  263.04 & $\!\!\pm\!\!$ &  46.11 & $\!\!\pm\!\!$ &  14.62 \\
0.50--0.60 & 0.549 &  45.6 &  169.63 & $\!\!\pm\!\!$ &  32.35 & $\!\!\pm\!\!$ &  10.69 & 0.540 &  56.1 &  123.08 & $\!\!\pm\!\!$ &  26.91 & $\!\!\pm\!\!$ &   8.37 \\
0.60--0.72 & 0.657 &  44.1 &  140.30 & $\!\!\pm\!\!$ &  26.93 & $\!\!\pm\!\!$ &  11.29 & 0.664 &  54.9 &  101.46 & $\!\!\pm\!\!$ &  23.00 & $\!\!\pm\!\!$ &   8.45 \\
0.72--0.90 & 0.793 &  45.1 &   52.63 & $\!\!\pm\!\!$ &  11.20 & $\!\!\pm\!\!$ &   5.92 & 0.797 &  54.1 &   22.36 & $\!\!\pm\!\!$ &   7.18 & $\!\!\pm\!\!$ &   2.70 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.005 &  53.6 &    8.32 & $\!\!\pm\!\!$ &   3.02 & $\!\!\pm\!\!$ &   1.52 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  66.7 &  355.23 & $\!\!\pm\!\!$ &  74.33 & $\!\!\pm\!\!$ &  25.72 & 0.151 &  83.7 &  421.28 & $\!\!\pm\!\!$ &  96.96 & $\!\!\pm\!\!$ &  30.73 \\
0.16--0.20 & 0.182 &  66.7 &  317.57 & $\!\!\pm\!\!$ &  56.57 & $\!\!\pm\!\!$ &  19.46 & 0.183 &  82.5 &  345.82 & $\!\!\pm\!\!$ &  63.95 & $\!\!\pm\!\!$ &  21.09 \\
0.20--0.24 & 0.218 &  67.7 &  389.18 & $\!\!\pm\!\!$ &  63.53 & $\!\!\pm\!\!$ &  21.66 & 0.222 &  84.2 &  258.41 & $\!\!\pm\!\!$ &  52.57 & $\!\!\pm\!\!$ &  14.34 \\
0.24--0.30 & 0.268 &  67.3 &  344.22 & $\!\!\pm\!\!$ &  49.76 & $\!\!\pm\!\!$ &  17.38 & 0.269 &  80.6 &  218.49 & $\!\!\pm\!\!$ &  41.62 & $\!\!\pm\!\!$ &  12.80 \\
0.30--0.36 & 0.330 &  66.4 &  286.85 & $\!\!\pm\!\!$ &  46.28 & $\!\!\pm\!\!$ &  14.42 & 0.330 &  81.5 &  134.09 & $\!\!\pm\!\!$ &  32.49 & $\!\!\pm\!\!$ &   7.69 \\
0.36--0.42 & 0.391 &  65.7 &  213.59 & $\!\!\pm\!\!$ &  38.69 & $\!\!\pm\!\!$ &  11.12 & 0.396 &  82.9 &  109.94 & $\!\!\pm\!\!$ &  29.44 & $\!\!\pm\!\!$ &   7.02 \\
0.42--0.50 & 0.463 &  65.6 &  147.47 & $\!\!\pm\!\!$ &  28.19 & $\!\!\pm\!\!$ &   8.68 & 0.461 &  81.6 &   70.43 & $\!\!\pm\!\!$ &  19.56 & $\!\!\pm\!\!$ &   4.96 \\
0.50--0.60 & 0.551 &  68.2 &  103.65 & $\!\!\pm\!\!$ &  21.68 & $\!\!\pm\!\!$ &   7.52 & 0.558 &  80.9 &   43.17 & $\!\!\pm\!\!$ &  13.64 & $\!\!\pm\!\!$ &   3.89 \\
0.60--0.72 & 0.649 &  65.8 &   38.57 & $\!\!\pm\!\!$ &  10.81 & $\!\!\pm\!\!$ &   3.76 & 0.678 &  80.2 &   21.88 & $\!\!\pm\!\!$ &   8.43 & $\!\!\pm\!\!$ &   2.61 \\
0.72--0.90 & 0.809 &  67.1 &   21.20 & $\!\!\pm\!\!$ &   6.21 & $\!\!\pm\!\!$ &   2.89 & 0.851 &  82.2 &    5.60 & $\!\!\pm\!\!$ &   3.00 & $\!\!\pm\!\!$ &   0.96 \\
0.90--1.25 & 1.035 &  65.7 &    2.25 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   0.47 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.154 &  98.9 &  124.56 & $\!\!\pm\!\!$ &  48.73 & $\!\!\pm\!\!$ &   9.10 & 0.145 & 113.8 &  317.85 & $\!\!\pm\!\!$ &  65.00 & $\!\!\pm\!\!$ &  22.89 \\
0.16--0.20 & 0.182 &  96.9 &  277.85 & $\!\!\pm\!\!$ &  55.56 & $\!\!\pm\!\!$ &  16.76 & 0.178 & 114.8 &  246.77 & $\!\!\pm\!\!$ &  43.54 & $\!\!\pm\!\!$ &  14.23 \\
0.20--0.24 & 0.217 &  96.5 &  266.22 & $\!\!\pm\!\!$ &  54.60 & $\!\!\pm\!\!$ &  14.91 & 0.217 & 114.2 &  106.68 & $\!\!\pm\!\!$ &  29.60 & $\!\!\pm\!\!$ &   6.16 \\
0.24--0.30 & 0.272 &  96.5 &  148.91 & $\!\!\pm\!\!$ &  34.41 & $\!\!\pm\!\!$ &   9.26 & 0.269 & 112.3 &   92.53 & $\!\!\pm\!\!$ &  22.54 & $\!\!\pm\!\!$ &   5.55 \\
0.30--0.36 & 0.330 &  97.9 &   80.77 & $\!\!\pm\!\!$ &  25.20 & $\!\!\pm\!\!$ &   5.16 & 0.338 & 116.7 &   70.97 & $\!\!\pm\!\!$ &  19.74 & $\!\!\pm\!\!$ &   5.35 \\
0.36--0.42 & 0.395 &  95.9 &   59.20 & $\!\!\pm\!\!$ &  20.07 & $\!\!\pm\!\!$ &   4.49 & 0.399 & 114.2 &   44.48 & $\!\!\pm\!\!$ &  15.69 & $\!\!\pm\!\!$ &   4.32 \\
0.42--0.50 & 0.465 &  97.6 &   44.33 & $\!\!\pm\!\!$ &  15.76 & $\!\!\pm\!\!$ &   4.17 & 0.433 & 116.0 &   18.00 & $\!\!\pm\!\!$ &   8.53 & $\!\!\pm\!\!$ &   2.18 \\
0.50--0.60 & 0.553 &  95.3 &   33.59 & $\!\!\pm\!\!$ &  11.86 & $\!\!\pm\!\!$ &   4.26 & 0.560 & 111.5 &    9.14 & $\!\!\pm\!\!$ &   4.84 & $\!\!\pm\!\!$ &   1.63 \\
0.60--0.72 & 0.678 & 100.1 &   10.01 & $\!\!\pm\!\!$ &   5.29 & $\!\!\pm\!\!$ &   1.79 &  &  &  \multicolumn{5}{c|}{ } \\
0.72--0.90 & 0.836 &  96.8 &    0.16 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.04 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pippb3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^+$ + Pb $\rightarrow$ $\pi^+$ + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pippb3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.117 &  25.1 &  254.54 & $\!\!\pm\!\!$ &  21.39 & $\!\!\pm\!\!$ &  25.04 & 0.116 &  35.3 &  236.60 & $\!\!\pm\!\!$ &  19.12 & $\!\!\pm\!\!$ &  18.97 \\
0.13--0.16 & 0.147 &  24.7 &  248.81 & $\!\!\pm\!\!$ &  18.06 & $\!\!\pm\!\!$ &  16.38 & 0.147 &  34.8 &  204.73 & $\!\!\pm\!\!$ &  15.47 & $\!\!\pm\!\!$ &  13.31 \\
0.16--0.20 & 0.180 &  24.8 &  282.60 & $\!\!\pm\!\!$ &  15.86 & $\!\!\pm\!\!$ &  15.28 & 0.180 &  34.7 &  248.24 & $\!\!\pm\!\!$ &  14.48 & $\!\!\pm\!\!$ &  13.68 \\
0.20--0.24 & 0.221 &  24.8 &  327.23 & $\!\!\pm\!\!$ &  17.70 & $\!\!\pm\!\!$ &  17.24 & 0.220 &  34.8 &  270.40 & $\!\!\pm\!\!$ &  15.43 & $\!\!\pm\!\!$ &  13.26 \\
0.24--0.30 & 0.269 &  25.0 &  295.78 & $\!\!\pm\!\!$ &  13.25 & $\!\!\pm\!\!$ &  12.59 & 0.270 &  34.8 &  265.04 & $\!\!\pm\!\!$ &  12.45 & $\!\!\pm\!\!$ &  11.30 \\
0.30--0.36 & 0.330 &  24.8 &  247.73 & $\!\!\pm\!\!$ &  12.44 & $\!\!\pm\!\!$ &  10.91 & 0.330 &  35.0 &  233.49 & $\!\!\pm\!\!$ &  11.64 & $\!\!\pm\!\!$ &   9.31 \\
0.36--0.42 & 0.390 &  25.2 &  234.21 & $\!\!\pm\!\!$ &  11.89 & $\!\!\pm\!\!$ &   9.66 & 0.388 &  34.9 &  178.95 & $\!\!\pm\!\!$ &  10.16 & $\!\!\pm\!\!$ &   7.16 \\
0.42--0.50 & 0.460 &  25.0 &  159.26 & $\!\!\pm\!\!$ &   8.21 & $\!\!\pm\!\!$ &   7.15 & 0.460 &  35.2 &  160.01 & $\!\!\pm\!\!$ &   8.49 & $\!\!\pm\!\!$ &   6.89 \\
0.50--0.60 & 0.549 &  25.1 &   95.03 & $\!\!\pm\!\!$ &   5.39 & $\!\!\pm\!\!$ &   5.43 & 0.553 &  35.1 &   96.41 & $\!\!\pm\!\!$ &   5.61 & $\!\!\pm\!\!$ &   5.05 \\
0.60--0.72 & 0.660 &  25.0 &   70.17 & $\!\!\pm\!\!$ &   4.24 & $\!\!\pm\!\!$ &   5.71 & 0.662 &  34.7 &   63.59 & $\!\!\pm\!\!$ &   4.06 & $\!\!\pm\!\!$ &   4.63 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.802 &  34.7 &   41.09 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   4.76 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.0 &  247.83 & $\!\!\pm\!\!$ &  20.43 & $\!\!\pm\!\!$ &  19.82 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  45.0 &  224.49 & $\!\!\pm\!\!$ &  16.68 & $\!\!\pm\!\!$ &  14.23 & 0.145 &  55.3 &  221.73 & $\!\!\pm\!\!$ &  17.03 & $\!\!\pm\!\!$ &  14.46 \\
0.16--0.20 & 0.179 &  45.2 &  217.61 & $\!\!\pm\!\!$ &  13.63 & $\!\!\pm\!\!$ &  12.02 & 0.179 &  54.9 &  202.26 & $\!\!\pm\!\!$ &  12.93 & $\!\!\pm\!\!$ &  10.98 \\
0.20--0.24 & 0.219 &  44.8 &  205.92 & $\!\!\pm\!\!$ &  13.16 & $\!\!\pm\!\!$ &  10.17 & 0.219 &  54.7 &  215.81 & $\!\!\pm\!\!$ &  13.68 & $\!\!\pm\!\!$ &  10.84 \\
0.24--0.30 & 0.269 &  44.6 &  248.30 & $\!\!\pm\!\!$ &  12.04 & $\!\!\pm\!\!$ &  10.68 & 0.269 &  54.7 &  185.70 & $\!\!\pm\!\!$ &  10.60 & $\!\!\pm\!\!$ &   8.33 \\
0.30--0.36 & 0.326 &  45.1 &  183.14 & $\!\!\pm\!\!$ &  10.43 & $\!\!\pm\!\!$ &   7.40 & 0.328 &  54.9 &  131.88 & $\!\!\pm\!\!$ &   8.81 & $\!\!\pm\!\!$ &   5.40 \\
0.36--0.42 & 0.389 &  44.9 &  185.47 & $\!\!\pm\!\!$ &  10.52 & $\!\!\pm\!\!$ &   7.65 & 0.390 &  54.7 &  143.79 & $\!\!\pm\!\!$ &   9.43 & $\!\!\pm\!\!$ &   6.40 \\
0.42--0.50 & 0.456 &  45.0 &  126.14 & $\!\!\pm\!\!$ &   7.47 & $\!\!\pm\!\!$ &   5.42 & 0.455 &  54.9 &  125.69 & $\!\!\pm\!\!$ &   7.70 & $\!\!\pm\!\!$ &   6.02 \\
0.50--0.60 & 0.547 &  45.0 &   87.36 & $\!\!\pm\!\!$ &   5.54 & $\!\!\pm\!\!$ &   4.52 & 0.546 &  54.8 &   83.40 & $\!\!\pm\!\!$ &   5.46 & $\!\!\pm\!\!$ &   4.52 \\
0.60--0.72 & 0.652 &  44.7 &   65.28 & $\!\!\pm\!\!$ &   4.30 & $\!\!\pm\!\!$ &   4.49 & 0.649 &  54.8 &   55.64 & $\!\!\pm\!\!$ &   4.12 & $\!\!\pm\!\!$ &   4.07 \\
0.72--0.90 & 0.786 &  44.4 &   31.36 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   3.08 & 0.792 &  54.4 &   26.74 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   2.62 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.026 &  54.9 &    8.30 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   1.26 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.7 &  229.18 & $\!\!\pm\!\!$ &  16.59 & $\!\!\pm\!\!$ &  16.27 & 0.146 &  82.0 &  225.52 & $\!\!\pm\!\!$ &  21.38 & $\!\!\pm\!\!$ &  37.42 \\
0.16--0.20 & 0.179 &  67.5 &  239.96 & $\!\!\pm\!\!$ &  12.25 & $\!\!\pm\!\!$ &  12.66 & 0.179 &  82.4 &  231.46 & $\!\!\pm\!\!$ &  13.39 & $\!\!\pm\!\!$ &  15.06 \\
0.20--0.24 & 0.219 &  66.9 &  206.00 & $\!\!\pm\!\!$ &  11.12 & $\!\!\pm\!\!$ &   9.75 & 0.217 &  82.2 &  174.60 & $\!\!\pm\!\!$ &  10.75 & $\!\!\pm\!\!$ &   8.85 \\
0.24--0.30 & 0.267 &  67.4 &  158.61 & $\!\!\pm\!\!$ &   7.97 & $\!\!\pm\!\!$ &   6.68 & 0.266 &  82.1 &  145.64 & $\!\!\pm\!\!$ &   8.08 & $\!\!\pm\!\!$ &   7.50 \\
0.30--0.36 & 0.326 &  67.0 &  122.51 & $\!\!\pm\!\!$ &   7.14 & $\!\!\pm\!\!$ &   5.28 & 0.326 &  81.7 &   95.95 & $\!\!\pm\!\!$ &   6.62 & $\!\!\pm\!\!$ &   5.35 \\
0.36--0.42 & 0.386 &  67.3 &  108.89 & $\!\!\pm\!\!$ &   6.87 & $\!\!\pm\!\!$ &   5.28 & 0.386 &  81.2 &   74.19 & $\!\!\pm\!\!$ &   5.65 & $\!\!\pm\!\!$ &   4.01 \\
0.42--0.50 & 0.452 &  67.2 &   84.97 & $\!\!\pm\!\!$ &   5.14 & $\!\!\pm\!\!$ &   4.20 & 0.451 &  81.5 &   54.15 & $\!\!\pm\!\!$ &   4.17 & $\!\!\pm\!\!$ &   3.27 \\
0.50--0.60 & 0.538 &  66.5 &   55.66 & $\!\!\pm\!\!$ &   3.64 & $\!\!\pm\!\!$ &   3.36 & 0.543 &  81.8 &   47.54 & $\!\!\pm\!\!$ &   3.52 & $\!\!\pm\!\!$ &   3.64 \\
0.60--0.72 & 0.646 &  67.1 &   35.97 & $\!\!\pm\!\!$ &   2.70 & $\!\!\pm\!\!$ &   2.93 & 0.642 &  81.4 &   28.36 & $\!\!\pm\!\!$ &   2.47 & $\!\!\pm\!\!$ &   2.77 \\
0.72--0.90 & 0.789 &  67.1 &   16.32 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   1.84 & 0.776 &  82.1 &    8.06 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   1.06 \\
0.90--1.25 & 1.017 &  66.6 &    3.69 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.65 & 0.994 &  81.0 &    1.53 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.33 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  98.0 &  207.12 & $\!\!\pm\!\!$ &  19.48 & $\!\!\pm\!\!$ &  25.47 & 0.145 & 115.2 &  187.48 & $\!\!\pm\!\!$ &  12.10 & $\!\!\pm\!\!$ &  10.55 \\
0.16--0.20 & 0.179 &  98.0 &  205.33 & $\!\!\pm\!\!$ &  12.46 & $\!\!\pm\!\!$ &  11.74 & 0.179 & 113.9 &  180.34 & $\!\!\pm\!\!$ &   9.72 & $\!\!\pm\!\!$ &   8.09 \\
0.20--0.24 & 0.221 &  97.4 &  150.38 & $\!\!\pm\!\!$ &  10.13 & $\!\!\pm\!\!$ &   7.66 & 0.218 & 113.5 &  106.32 & $\!\!\pm\!\!$ &   7.15 & $\!\!\pm\!\!$ &   4.71 \\
0.24--0.30 & 0.267 &  97.0 &  115.93 & $\!\!\pm\!\!$ &   7.25 & $\!\!\pm\!\!$ &   5.92 & 0.265 & 113.5 &   60.29 & $\!\!\pm\!\!$ &   4.32 & $\!\!\pm\!\!$ &   2.94 \\
0.30--0.36 & 0.326 &  97.2 &   74.73 & $\!\!\pm\!\!$ &   5.56 & $\!\!\pm\!\!$ &   3.77 & 0.326 & 114.3 &   49.43 & $\!\!\pm\!\!$ &   3.91 & $\!\!\pm\!\!$ &   3.06 \\
0.36--0.42 & 0.387 &  97.1 &   50.53 & $\!\!\pm\!\!$ &   4.75 & $\!\!\pm\!\!$ &   3.37 & 0.385 & 113.8 &   30.43 & $\!\!\pm\!\!$ &   3.04 & $\!\!\pm\!\!$ &   2.39 \\
0.42--0.50 & 0.454 &  97.3 &   33.14 & $\!\!\pm\!\!$ &   3.19 & $\!\!\pm\!\!$ &   2.53 & 0.454 & 112.8 &   19.43 & $\!\!\pm\!\!$ &   2.10 & $\!\!\pm\!\!$ &   1.95 \\
0.50--0.60 & 0.538 &  96.3 &   24.80 & $\!\!\pm\!\!$ &   2.51 & $\!\!\pm\!\!$ &   2.50 & 0.533 & 112.3 &    7.15 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   0.95 \\
0.60--0.72 & 0.644 &  95.4 &   11.13 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   1.48 & 0.636 & 113.3 &    2.68 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   0.48 \\
0.72--0.90 & 0.778 &  95.9 &    3.05 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.58 & 0.765 & 110.2 &    0.67 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.18 \\
0.90--1.25 & 0.986 &  95.1 &    0.33 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.11 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pippb5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^+$ + Pb $\rightarrow$ $\pi^+$ + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pippb5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.1 &  353.96 & $\!\!\pm\!\!$ &  18.10 & $\!\!\pm\!\!$ &  25.81 & 0.115 &  34.8 &  361.56 & $\!\!\pm\!\!$ &  18.86 & $\!\!\pm\!\!$ &  28.29 \\
0.13--0.16 & 0.146 &  24.6 &  400.01 & $\!\!\pm\!\!$ &  18.06 & $\!\!\pm\!\!$ &  24.76 & 0.146 &  35.0 &  355.45 & $\!\!\pm\!\!$ &  16.65 & $\!\!\pm\!\!$ &  22.03 \\
0.16--0.20 & 0.181 &  24.7 &  499.68 & $\!\!\pm\!\!$ &  16.81 & $\!\!\pm\!\!$ &  26.06 & 0.181 &  34.9 &  375.28 & $\!\!\pm\!\!$ &  14.13 & $\!\!\pm\!\!$ &  19.78 \\
0.20--0.24 & 0.221 &  24.8 &  515.12 & $\!\!\pm\!\!$ &  17.06 & $\!\!\pm\!\!$ &  24.30 & 0.222 &  34.8 &  437.90 & $\!\!\pm\!\!$ &  15.86 & $\!\!\pm\!\!$ &  21.44 \\
0.24--0.30 & 0.271 &  24.8 &  509.34 & $\!\!\pm\!\!$ &  13.76 & $\!\!\pm\!\!$ &  21.16 & 0.272 &  34.9 &  437.28 & $\!\!\pm\!\!$ &  12.74 & $\!\!\pm\!\!$ &  18.07 \\
0.30--0.36 & 0.332 &  24.8 &  424.23 & $\!\!\pm\!\!$ &  12.42 & $\!\!\pm\!\!$ &  16.36 & 0.332 &  34.8 &  366.68 & $\!\!\pm\!\!$ &  11.64 & $\!\!\pm\!\!$ &  14.02 \\
0.36--0.42 & 0.391 &  25.0 &  406.93 & $\!\!\pm\!\!$ &  12.40 & $\!\!\pm\!\!$ &  16.65 & 0.391 &  34.9 &  320.76 & $\!\!\pm\!\!$ &  10.94 & $\!\!\pm\!\!$ &  12.24 \\
0.42--0.50 & 0.462 &  24.8 &  300.02 & $\!\!\pm\!\!$ &   9.01 & $\!\!\pm\!\!$ &  13.46 & 0.462 &  34.8 &  258.56 & $\!\!\pm\!\!$ &   8.39 & $\!\!\pm\!\!$ &  10.46 \\
0.50--0.60 & 0.553 &  25.0 &  199.21 & $\!\!\pm\!\!$ &   6.23 & $\!\!\pm\!\!$ &  11.01 & 0.554 &  34.9 &  185.17 & $\!\!\pm\!\!$ &   6.24 & $\!\!\pm\!\!$ &   9.75 \\
0.60--0.72 & 0.665 &  25.0 &  124.05 & $\!\!\pm\!\!$ &   4.24 & $\!\!\pm\!\!$ &   9.69 & 0.662 &  34.7 &  106.78 & $\!\!\pm\!\!$ &   3.91 & $\!\!\pm\!\!$ &   7.52 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.811 &  34.8 &   57.25 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   6.20 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.0 &  331.16 & $\!\!\pm\!\!$ &  18.95 & $\!\!\pm\!\!$ &  26.72 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.1 &  343.21 & $\!\!\pm\!\!$ &  16.06 & $\!\!\pm\!\!$ &  21.10 & 0.146 &  54.9 &  298.45 & $\!\!\pm\!\!$ &  15.42 & $\!\!\pm\!\!$ &  19.06 \\
0.16--0.20 & 0.180 &  44.9 &  331.74 & $\!\!\pm\!\!$ &  13.27 & $\!\!\pm\!\!$ &  17.68 & 0.180 &  55.0 &  331.39 & $\!\!\pm\!\!$ &  13.38 & $\!\!\pm\!\!$ &  17.55 \\
0.20--0.24 & 0.220 &  44.8 &  369.31 & $\!\!\pm\!\!$ &  14.20 & $\!\!\pm\!\!$ &  17.71 & 0.219 &  55.0 &  284.21 & $\!\!\pm\!\!$ &  12.21 & $\!\!\pm\!\!$ &  13.59 \\
0.24--0.30 & 0.270 &  44.9 &  331.46 & $\!\!\pm\!\!$ &  11.10 & $\!\!\pm\!\!$ &  13.99 & 0.269 &  54.8 &  284.22 & $\!\!\pm\!\!$ &  10.34 & $\!\!\pm\!\!$ &  12.25 \\
0.30--0.36 & 0.328 &  44.9 &  312.29 & $\!\!\pm\!\!$ &  10.70 & $\!\!\pm\!\!$ &  12.02 & 0.329 &  54.7 &  241.14 & $\!\!\pm\!\!$ &   9.66 & $\!\!\pm\!\!$ &  10.02 \\
0.36--0.42 & 0.388 &  44.8 &  261.41 & $\!\!\pm\!\!$ &   9.90 & $\!\!\pm\!\!$ &  10.14 & 0.387 &  54.8 &  227.08 & $\!\!\pm\!\!$ &   9.45 & $\!\!\pm\!\!$ &  10.06 \\
0.42--0.50 & 0.457 &  44.8 &  226.84 & $\!\!\pm\!\!$ &   8.11 & $\!\!\pm\!\!$ &  10.04 & 0.456 &  54.6 &  156.18 & $\!\!\pm\!\!$ &   6.67 & $\!\!\pm\!\!$ &   7.01 \\
0.50--0.60 & 0.543 &  44.6 &  144.36 & $\!\!\pm\!\!$ &   5.55 & $\!\!\pm\!\!$ &   7.12 & 0.543 &  54.8 &  125.78 & $\!\!\pm\!\!$ &   5.40 & $\!\!\pm\!\!$ &   6.96 \\
0.60--0.72 & 0.652 &  44.8 &   92.93 & $\!\!\pm\!\!$ &   3.91 & $\!\!\pm\!\!$ &   6.09 & 0.654 &  54.5 &   76.03 & $\!\!\pm\!\!$ &   3.70 & $\!\!\pm\!\!$ &   5.33 \\
0.72--0.90 & 0.791 &  44.6 &   48.17 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   4.60 & 0.787 &  54.3 &   38.76 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   3.72 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.020 &  54.4 &   11.97 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   1.77 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.3 &  289.15 & $\!\!\pm\!\!$ &  13.82 & $\!\!\pm\!\!$ &  18.46 & 0.147 &  81.5 &  280.71 & $\!\!\pm\!\!$ &  35.76 & $\!\!\pm\!\!$ &  31.78 \\
0.16--0.20 & 0.179 &  67.4 &  276.82 & $\!\!\pm\!\!$ &  10.27 & $\!\!\pm\!\!$ &  14.39 & 0.179 &  82.1 &  251.92 & $\!\!\pm\!\!$ &  10.76 & $\!\!\pm\!\!$ &  14.56 \\
0.20--0.24 & 0.219 &  67.5 &  272.81 & $\!\!\pm\!\!$ &  10.06 & $\!\!\pm\!\!$ &  12.46 & 0.219 &  82.4 &  266.28 & $\!\!\pm\!\!$ &  10.99 & $\!\!\pm\!\!$ &  16.45 \\
0.24--0.30 & 0.268 &  67.1 &  224.31 & $\!\!\pm\!\!$ &   7.61 & $\!\!\pm\!\!$ &   9.72 & 0.265 &  82.1 &  173.36 & $\!\!\pm\!\!$ &   6.86 & $\!\!\pm\!\!$ &   7.87 \\
0.30--0.36 & 0.327 &  66.9 &  177.41 & $\!\!\pm\!\!$ &   6.83 & $\!\!\pm\!\!$ &   7.78 & 0.325 &  81.9 &  121.72 & $\!\!\pm\!\!$ &   5.70 & $\!\!\pm\!\!$ &   5.46 \\
0.36--0.42 & 0.387 &  67.1 &  144.41 & $\!\!\pm\!\!$ &   6.01 & $\!\!\pm\!\!$ &   5.89 & 0.387 &  81.7 &   93.48 & $\!\!\pm\!\!$ &   4.97 & $\!\!\pm\!\!$ &   4.78 \\
0.42--0.50 & 0.454 &  66.5 &  122.55 & $\!\!\pm\!\!$ &   4.90 & $\!\!\pm\!\!$ &   6.18 & 0.454 &  81.6 &   79.00 & $\!\!\pm\!\!$ &   3.91 & $\!\!\pm\!\!$ &   4.55 \\
0.50--0.60 & 0.540 &  67.1 &   90.13 & $\!\!\pm\!\!$ &   3.73 & $\!\!\pm\!\!$ &   5.54 & 0.542 &  81.9 &   52.66 & $\!\!\pm\!\!$ &   2.90 & $\!\!\pm\!\!$ &   3.97 \\
0.60--0.72 & 0.648 &  66.7 &   54.25 & $\!\!\pm\!\!$ &   2.60 & $\!\!\pm\!\!$ &   4.41 & 0.645 &  81.6 &   34.08 & $\!\!\pm\!\!$ &   2.13 & $\!\!\pm\!\!$ &   3.35 \\
0.72--0.90 & 0.782 &  66.6 &   25.67 & $\!\!\pm\!\!$ &   1.38 & $\!\!\pm\!\!$ &   2.80 & 0.780 &  81.4 &   13.28 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   1.71 \\
0.90--1.25 & 1.004 &  66.1 &    6.04 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   1.01 & 1.005 &  81.4 &    1.97 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.41 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.144 & 114.4 &  254.40 & $\!\!\pm\!\!$ &  11.99 & $\!\!\pm\!\!$ &  14.50 \\
0.16--0.20 & 0.179 &  97.7 &  298.92 & $\!\!\pm\!\!$ &  13.00 & $\!\!\pm\!\!$ &  26.10 & 0.178 & 114.1 &  200.96 & $\!\!\pm\!\!$ &   7.90 & $\!\!\pm\!\!$ &   8.83 \\
0.20--0.24 & 0.218 &  97.4 &  215.12 & $\!\!\pm\!\!$ &   9.72 & $\!\!\pm\!\!$ &  11.14 & 0.218 & 114.1 &  138.81 & $\!\!\pm\!\!$ &   6.39 & $\!\!\pm\!\!$ &   5.97 \\
0.24--0.30 & 0.267 &  97.4 &  128.41 & $\!\!\pm\!\!$ &   5.85 & $\!\!\pm\!\!$ &   5.55 & 0.265 & 114.1 &   82.70 & $\!\!\pm\!\!$ &   4.03 & $\!\!\pm\!\!$ &   3.92 \\
0.30--0.36 & 0.326 &  97.3 &   80.86 & $\!\!\pm\!\!$ &   4.63 & $\!\!\pm\!\!$ &   4.06 & 0.323 & 113.3 &   49.03 & $\!\!\pm\!\!$ &   3.11 & $\!\!\pm\!\!$ &   2.98 \\
0.36--0.42 & 0.385 &  96.8 &   60.47 & $\!\!\pm\!\!$ &   4.09 & $\!\!\pm\!\!$ &   3.97 & 0.384 & 113.7 &   42.98 & $\!\!\pm\!\!$ &   3.04 & $\!\!\pm\!\!$ &   3.54 \\
0.42--0.50 & 0.452 &  96.8 &   52.83 & $\!\!\pm\!\!$ &   3.40 & $\!\!\pm\!\!$ &   4.43 & 0.452 & 113.6 &   21.77 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   2.16 \\
0.50--0.60 & 0.541 &  97.0 &   27.99 & $\!\!\pm\!\!$ &   2.08 & $\!\!\pm\!\!$ &   2.77 & 0.539 & 113.1 &   10.22 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   1.34 \\
0.60--0.72 & 0.650 &  97.3 &   14.32 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   1.90 & 0.641 & 111.2 &    4.08 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.70 \\
0.72--0.90 & 0.776 &  95.7 &    3.34 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.60 & 0.786 & 111.3 &    0.91 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.21 \\
0.90--1.25 & 1.026 &  95.6 &    0.44 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.14 & 0.997 & 113.4 &    0.09 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.03 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pippb8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^+$ + Pb $\rightarrow$ $\pi^+$ + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pippb8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.2 &  598.56 & $\!\!\pm\!\!$ &  25.87 & $\!\!\pm\!\!$ &  45.31 & 0.115 &  35.0 &  518.85 & $\!\!\pm\!\!$ &  22.91 & $\!\!\pm\!\!$ &  38.11 \\
0.13--0.16 & 0.145 &  24.8 &  594.54 & $\!\!\pm\!\!$ &  23.02 & $\!\!\pm\!\!$ &  34.88 & 0.146 &  34.9 &  532.85 & $\!\!\pm\!\!$ &  21.36 & $\!\!\pm\!\!$ &  31.16 \\
0.16--0.20 & 0.180 &  24.8 &  667.67 & $\!\!\pm\!\!$ &  20.74 & $\!\!\pm\!\!$ &  35.42 & 0.179 &  34.9 &  599.39 & $\!\!\pm\!\!$ &  19.19 & $\!\!\pm\!\!$ &  30.36 \\
0.20--0.24 & 0.220 &  24.9 &  719.83 & $\!\!\pm\!\!$ &  21.23 & $\!\!\pm\!\!$ &  34.53 & 0.219 &  34.8 &  565.75 & $\!\!\pm\!\!$ &  18.64 & $\!\!\pm\!\!$ &  25.69 \\
0.24--0.30 & 0.269 &  24.9 &  721.86 & $\!\!\pm\!\!$ &  17.28 & $\!\!\pm\!\!$ &  30.58 & 0.269 &  34.7 &  599.22 & $\!\!\pm\!\!$ &  15.73 & $\!\!\pm\!\!$ &  24.62 \\
0.30--0.36 & 0.328 &  24.8 &  616.66 & $\!\!\pm\!\!$ &  15.76 & $\!\!\pm\!\!$ &  23.87 & 0.328 &  34.9 &  500.34 & $\!\!\pm\!\!$ &  14.44 & $\!\!\pm\!\!$ &  19.40 \\
0.36--0.42 & 0.388 &  24.8 &  534.41 & $\!\!\pm\!\!$ &  14.56 & $\!\!\pm\!\!$ &  20.70 & 0.387 &  34.7 &  416.76 & $\!\!\pm\!\!$ &  13.02 & $\!\!\pm\!\!$ &  15.55 \\
0.42--0.50 & 0.456 &  24.7 &  403.06 & $\!\!\pm\!\!$ &  10.60 & $\!\!\pm\!\!$ &  17.07 & 0.457 &  34.8 &  333.64 & $\!\!\pm\!\!$ &   9.93 & $\!\!\pm\!\!$ &  13.38 \\
0.50--0.60 & 0.544 &  24.8 &  277.81 & $\!\!\pm\!\!$ &   7.60 & $\!\!\pm\!\!$ &  15.17 & 0.545 &  34.7 &  218.30 & $\!\!\pm\!\!$ &   6.95 & $\!\!\pm\!\!$ &  11.00 \\
0.60--0.72 & 0.651 &  24.6 &  164.45 & $\!\!\pm\!\!$ &   5.04 & $\!\!\pm\!\!$ &  12.71 & 0.652 &  34.8 &  131.49 & $\!\!\pm\!\!$ &   4.67 & $\!\!\pm\!\!$ &   9.21 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.794 &  34.7 &   60.39 & $\!\!\pm\!\!$ &   2.23 & $\!\!\pm\!\!$ &   6.57 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.1 &  460.75 & $\!\!\pm\!\!$ &  22.62 & $\!\!\pm\!\!$ &  35.59 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.7 &  477.40 & $\!\!\pm\!\!$ &  19.98 & $\!\!\pm\!\!$ &  28.03 & 0.145 &  55.0 &  364.16 & $\!\!\pm\!\!$ &  17.65 & $\!\!\pm\!\!$ &  22.32 \\
0.16--0.20 & 0.179 &  44.9 &  507.08 & $\!\!\pm\!\!$ &  17.52 & $\!\!\pm\!\!$ &  25.69 & 0.180 &  54.8 &  419.68 & $\!\!\pm\!\!$ &  15.57 & $\!\!\pm\!\!$ &  21.19 \\
0.20--0.24 & 0.219 &  44.7 &  487.57 & $\!\!\pm\!\!$ &  17.05 & $\!\!\pm\!\!$ &  22.05 & 0.220 &  54.9 &  394.93 & $\!\!\pm\!\!$ &  15.38 & $\!\!\pm\!\!$ &  17.54 \\
0.24--0.30 & 0.270 &  44.8 &  470.60 & $\!\!\pm\!\!$ &  13.94 & $\!\!\pm\!\!$ &  19.40 & 0.268 &  54.6 &  340.57 & $\!\!\pm\!\!$ &  11.95 & $\!\!\pm\!\!$ &  14.16 \\
0.30--0.36 & 0.328 &  44.7 &  425.45 & $\!\!\pm\!\!$ &  13.36 & $\!\!\pm\!\!$ &  16.94 & 0.328 &  54.6 &  301.91 & $\!\!\pm\!\!$ &  11.31 & $\!\!\pm\!\!$ &  12.03 \\
0.36--0.42 & 0.387 &  44.7 &  335.83 & $\!\!\pm\!\!$ &  11.83 & $\!\!\pm\!\!$ &  12.87 & 0.388 &  54.7 &  242.16 & $\!\!\pm\!\!$ &  10.05 & $\!\!\pm\!\!$ &   9.59 \\
0.42--0.50 & 0.456 &  44.5 &  252.26 & $\!\!\pm\!\!$ &   8.78 & $\!\!\pm\!\!$ &  10.16 & 0.455 &  54.8 &  193.44 & $\!\!\pm\!\!$ &   7.65 & $\!\!\pm\!\!$ &   8.08 \\
0.50--0.60 & 0.544 &  44.8 &  171.72 & $\!\!\pm\!\!$ &   6.27 & $\!\!\pm\!\!$ &   8.38 & 0.544 &  54.8 &  136.96 & $\!\!\pm\!\!$ &   5.82 & $\!\!\pm\!\!$ &   7.12 \\
0.60--0.72 & 0.652 &  44.6 &  103.48 & $\!\!\pm\!\!$ &   4.26 & $\!\!\pm\!\!$ &   6.69 & 0.654 &  54.7 &   72.30 & $\!\!\pm\!\!$ &   3.60 & $\!\!\pm\!\!$ &   4.89 \\
0.72--0.90 & 0.791 &  44.6 &   48.46 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   4.64 & 0.794 &  54.4 &   35.36 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   3.33 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.019 &  54.7 &    7.75 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   1.24 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.1 &  322.06 & $\!\!\pm\!\!$ &  14.63 & $\!\!\pm\!\!$ &  20.02 & 0.146 &  82.3 &  250.30 & $\!\!\pm\!\!$ &  17.20 & $\!\!\pm\!\!$ &  26.05 \\
0.16--0.20 & 0.180 &  67.4 &  358.58 & $\!\!\pm\!\!$ &  11.93 & $\!\!\pm\!\!$ &  18.11 & 0.180 &  82.1 &  284.58 & $\!\!\pm\!\!$ &  11.10 & $\!\!\pm\!\!$ &  14.02 \\
0.20--0.24 & 0.219 &  67.2 &  351.75 & $\!\!\pm\!\!$ &  11.81 & $\!\!\pm\!\!$ &  15.34 & 0.220 &  81.9 &  269.96 & $\!\!\pm\!\!$ &  10.54 & $\!\!\pm\!\!$ &  11.39 \\
0.24--0.30 & 0.267 &  67.0 &  287.26 & $\!\!\pm\!\!$ &   8.89 & $\!\!\pm\!\!$ &  11.50 & 0.266 &  82.0 &  201.76 & $\!\!\pm\!\!$ &   7.66 & $\!\!\pm\!\!$ &   8.95 \\
0.30--0.36 & 0.328 &  67.1 &  224.65 & $\!\!\pm\!\!$ &   8.01 & $\!\!\pm\!\!$ &   9.32 & 0.328 &  82.1 &  148.10 & $\!\!\pm\!\!$ &   6.63 & $\!\!\pm\!\!$ &   6.76 \\
0.36--0.42 & 0.388 &  67.0 &  169.99 & $\!\!\pm\!\!$ &   6.95 & $\!\!\pm\!\!$ &   7.31 & 0.387 &  82.3 &  111.61 & $\!\!\pm\!\!$ &   5.76 & $\!\!\pm\!\!$ &   5.59 \\
0.42--0.50 & 0.456 &  66.9 &  133.04 & $\!\!\pm\!\!$ &   5.25 & $\!\!\pm\!\!$ &   6.16 & 0.457 &  81.7 &   74.77 & $\!\!\pm\!\!$ &   3.95 & $\!\!\pm\!\!$ &   4.11 \\
0.50--0.60 & 0.543 &  66.7 &   89.43 & $\!\!\pm\!\!$ &   3.81 & $\!\!\pm\!\!$ &   5.25 & 0.544 &  81.7 &   48.87 & $\!\!\pm\!\!$ &   2.82 & $\!\!\pm\!\!$ &   3.43 \\
0.60--0.72 & 0.650 &  66.9 &   48.86 & $\!\!\pm\!\!$ &   2.46 & $\!\!\pm\!\!$ &   3.82 & 0.651 &  81.5 &   25.50 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   2.36 \\
0.72--0.90 & 0.789 &  67.0 &   20.55 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   2.22 & 0.785 &  81.7 &   10.63 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   1.37 \\
0.90--1.25 & 1.019 &  66.3 &    4.13 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.75 & 1.006 &  81.3 &    1.76 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.36 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  98.4 &  292.40 & $\!\!\pm\!\!$ &  24.28 & $\!\!\pm\!\!$ &  28.77 & 0.144 & 115.2 &  228.88 & $\!\!\pm\!\!$ &  10.51 & $\!\!\pm\!\!$ &  12.24 \\
0.16--0.20 & 0.179 &  97.6 &  272.52 & $\!\!\pm\!\!$ &  11.17 & $\!\!\pm\!\!$ &  13.25 & 0.179 & 114.3 &  193.56 & $\!\!\pm\!\!$ &   7.60 & $\!\!\pm\!\!$ &   8.17 \\
0.20--0.24 & 0.219 &  97.4 &  211.61 & $\!\!\pm\!\!$ &   9.48 & $\!\!\pm\!\!$ &   8.68 & 0.218 & 113.7 &  150.32 & $\!\!\pm\!\!$ &   6.76 & $\!\!\pm\!\!$ &   5.94 \\
0.24--0.30 & 0.268 &  97.5 &  158.42 & $\!\!\pm\!\!$ &   6.98 & $\!\!\pm\!\!$ &   8.12 & 0.266 & 113.7 &   89.38 & $\!\!\pm\!\!$ &   4.37 & $\!\!\pm\!\!$ &   4.01 \\
0.30--0.36 & 0.328 &  97.3 &   99.92 & $\!\!\pm\!\!$ &   5.54 & $\!\!\pm\!\!$ &   5.48 & 0.327 & 114.3 &   48.22 & $\!\!\pm\!\!$ &   3.16 & $\!\!\pm\!\!$ &   2.79 \\
0.36--0.42 & 0.387 &  96.9 &   74.21 & $\!\!\pm\!\!$ &   4.67 & $\!\!\pm\!\!$ &   4.48 & 0.387 & 114.0 &   35.61 & $\!\!\pm\!\!$ &   2.72 & $\!\!\pm\!\!$ &   2.66 \\
0.42--0.50 & 0.454 &  97.3 &   47.57 & $\!\!\pm\!\!$ &   3.14 & $\!\!\pm\!\!$ &   3.45 & 0.455 & 113.0 &   22.42 & $\!\!\pm\!\!$ &   1.85 & $\!\!\pm\!\!$ &   2.15 \\
0.50--0.60 & 0.541 &  96.5 &   25.88 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   2.48 & 0.541 & 113.5 &    8.29 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   1.04 \\
0.60--0.72 & 0.645 &  97.3 &   11.31 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.45 & 0.650 & 113.5 &    2.74 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.45 \\
0.72--0.90 & 0.801 &  95.7 &    4.62 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.79 & 0.785 & 110.3 &    0.66 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.15 \\
0.90--1.25 & 1.021 &  95.8 &    0.53 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.14 & 1.074 & 113.7 &    0.09 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.03 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.propb12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in p + Pb $\rightarrow$ $\pi^+$ + X interactions with $+12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.propb12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.114 &  25.1 &  604.40 & $\!\!\pm\!\!$ &  38.67 & $\!\!\pm\!\!$ &  65.31 & 0.115 &  34.8 &  558.19 & $\!\!\pm\!\!$ &  35.04 & $\!\!\pm\!\!$ &  57.07 \\
0.13--0.16 & 0.144 &  24.7 &  713.90 & $\!\!\pm\!\!$ &  37.44 & $\!\!\pm\!\!$ &  62.60 & 0.144 &  34.9 &  548.37 & $\!\!\pm\!\!$ &  31.72 & $\!\!\pm\!\!$ &  46.83 \\
0.16--0.20 & 0.179 &  24.7 &  714.65 & $\!\!\pm\!\!$ &  31.73 & $\!\!\pm\!\!$ &  54.88 & 0.179 &  34.6 &  639.65 & $\!\!\pm\!\!$ &  29.05 & $\!\!\pm\!\!$ &  46.96 \\
0.20--0.24 & 0.219 &  25.0 &  755.95 & $\!\!\pm\!\!$ &  31.86 & $\!\!\pm\!\!$ &  48.81 & 0.219 &  34.7 &  649.06 & $\!\!\pm\!\!$ &  29.49 & $\!\!\pm\!\!$ &  40.62 \\
0.24--0.30 & 0.269 &  24.8 &  758.84 & $\!\!\pm\!\!$ &  26.28 & $\!\!\pm\!\!$ &  40.26 & 0.269 &  34.8 &  626.54 & $\!\!\pm\!\!$ &  23.82 & $\!\!\pm\!\!$ &  31.55 \\
0.30--0.36 & 0.326 &  24.8 &  665.78 & $\!\!\pm\!\!$ &  24.23 & $\!\!\pm\!\!$ &  28.04 & 0.327 &  34.8 &  557.38 & $\!\!\pm\!\!$ &  22.36 & $\!\!\pm\!\!$ &  22.23 \\
0.36--0.42 & 0.387 &  24.9 &  537.80 & $\!\!\pm\!\!$ &  21.30 & $\!\!\pm\!\!$ &  20.72 & 0.386 &  34.6 &  418.98 & $\!\!\pm\!\!$ &  19.32 & $\!\!\pm\!\!$ &  15.91 \\
0.42--0.50 & 0.454 &  24.8 &  357.38 & $\!\!\pm\!\!$ &  14.81 & $\!\!\pm\!\!$ &  16.90 & 0.455 &  34.8 &  285.32 & $\!\!\pm\!\!$ &  13.49 & $\!\!\pm\!\!$ &  13.37 \\
0.50--0.60 & 0.540 &  25.0 &  275.66 & $\!\!\pm\!\!$ &  11.09 & $\!\!\pm\!\!$ &  19.35 & 0.541 &  34.8 &  224.46 & $\!\!\pm\!\!$ &  10.30 & $\!\!\pm\!\!$ &  15.49 \\
0.60--0.72 & 0.648 &  24.8 &  167.78 & $\!\!\pm\!\!$ &   7.33 & $\!\!\pm\!\!$ &  17.82 & 0.649 &  34.9 &  143.02 & $\!\!\pm\!\!$ &   7.19 & $\!\!\pm\!\!$ &  14.80 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.786 &  34.8 &   67.76 & $\!\!\pm\!\!$ &   3.57 & $\!\!\pm\!\!$ &  10.74 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &  475.20 & $\!\!\pm\!\!$ &  32.79 & $\!\!\pm\!\!$ &  49.38 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.2 &  479.31 & $\!\!\pm\!\!$ &  28.33 & $\!\!\pm\!\!$ &  41.39 & 0.146 &  54.9 &  396.41 & $\!\!\pm\!\!$ &  26.67 & $\!\!\pm\!\!$ &  34.15 \\
0.16--0.20 & 0.179 &  44.7 &  531.77 & $\!\!\pm\!\!$ &  26.43 & $\!\!\pm\!\!$ &  38.98 & 0.179 &  54.9 &  418.56 & $\!\!\pm\!\!$ &  22.91 & $\!\!\pm\!\!$ &  29.75 \\
0.20--0.24 & 0.219 &  44.9 &  488.31 & $\!\!\pm\!\!$ &  25.37 & $\!\!\pm\!\!$ &  30.29 & 0.221 &  54.5 &  419.48 & $\!\!\pm\!\!$ &  23.18 & $\!\!\pm\!\!$ &  24.80 \\
0.24--0.30 & 0.269 &  44.6 &  506.91 & $\!\!\pm\!\!$ &  21.45 & $\!\!\pm\!\!$ &  25.32 & 0.269 &  54.9 &  397.23 & $\!\!\pm\!\!$ &  18.82 & $\!\!\pm\!\!$ &  18.57 \\
0.30--0.36 & 0.329 &  44.9 &  437.70 & $\!\!\pm\!\!$ &  20.24 & $\!\!\pm\!\!$ &  18.34 & 0.330 &  54.7 &  323.97 & $\!\!\pm\!\!$ &  17.29 & $\!\!\pm\!\!$ &  13.10 \\
0.36--0.42 & 0.389 &  44.8 &  325.85 & $\!\!\pm\!\!$ &  17.06 & $\!\!\pm\!\!$ &  12.57 & 0.391 &  54.9 &  250.64 & $\!\!\pm\!\!$ &  15.32 & $\!\!\pm\!\!$ &  10.99 \\
0.42--0.50 & 0.459 &  44.8 &  263.03 & $\!\!\pm\!\!$ &  13.23 & $\!\!\pm\!\!$ &  12.72 & 0.460 &  54.8 &  192.97 & $\!\!\pm\!\!$ &  11.21 & $\!\!\pm\!\!$ &  10.55 \\
0.50--0.60 & 0.546 &  44.6 &  166.07 & $\!\!\pm\!\!$ &   9.07 & $\!\!\pm\!\!$ &  11.87 & 0.547 &  54.9 &  142.56 & $\!\!\pm\!\!$ &   8.73 & $\!\!\pm\!\!$ &  11.33 \\
0.60--0.72 & 0.654 &  44.7 &   95.58 & $\!\!\pm\!\!$ &   5.87 & $\!\!\pm\!\!$ &  10.04 & 0.653 &  54.5 &   63.94 & $\!\!\pm\!\!$ &   4.93 & $\!\!\pm\!\!$ &   7.40 \\
0.72--0.90 & 0.794 &  44.5 &   51.06 & $\!\!\pm\!\!$ &   3.30 & $\!\!\pm\!\!$ &   8.00 & 0.795 &  54.6 &   34.26 & $\!\!\pm\!\!$ &   2.78 & $\!\!\pm\!\!$ &   5.74 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.029 &  54.6 &    7.28 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   1.95 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  66.8 &  362.22 & $\!\!\pm\!\!$ &  23.04 & $\!\!\pm\!\!$ &  32.38 & 0.148 &  83.1 &  274.31 & $\!\!\pm\!\!$ &  51.52 & $\!\!\pm\!\!$ &  29.36 \\
0.16--0.20 & 0.179 &  66.8 &  384.70 & $\!\!\pm\!\!$ &  18.35 & $\!\!\pm\!\!$ &  27.57 & 0.179 &  82.0 &  274.36 & $\!\!\pm\!\!$ &  16.17 & $\!\!\pm\!\!$ &  18.08 \\
0.20--0.24 & 0.220 &  66.9 &  344.06 & $\!\!\pm\!\!$ &  17.15 & $\!\!\pm\!\!$ &  19.85 & 0.219 &  82.0 &  252.73 & $\!\!\pm\!\!$ &  15.11 & $\!\!\pm\!\!$ &  13.17 \\
0.24--0.30 & 0.268 &  67.2 &  322.29 & $\!\!\pm\!\!$ &  14.09 & $\!\!\pm\!\!$ &  14.99 & 0.269 &  82.0 &  199.96 & $\!\!\pm\!\!$ &  11.24 & $\!\!\pm\!\!$ &   9.00 \\
0.30--0.36 & 0.328 &  66.5 &  219.43 & $\!\!\pm\!\!$ &  11.71 & $\!\!\pm\!\!$ &   9.26 & 0.327 &  81.6 &  163.08 & $\!\!\pm\!\!$ &  10.36 & $\!\!\pm\!\!$ &   8.23 \\
0.36--0.42 & 0.388 &  66.6 &  150.16 & $\!\!\pm\!\!$ &   9.65 & $\!\!\pm\!\!$ &   7.32 & 0.387 &  81.8 &  118.72 & $\!\!\pm\!\!$ &   8.80 & $\!\!\pm\!\!$ &   7.58 \\
0.42--0.50 & 0.457 &  66.3 &  126.69 & $\!\!\pm\!\!$ &   7.61 & $\!\!\pm\!\!$ &   8.38 & 0.458 &  81.9 &   74.08 & $\!\!\pm\!\!$ &   5.83 & $\!\!\pm\!\!$ &   6.44 \\
0.50--0.60 & 0.541 &  66.7 &   82.33 & $\!\!\pm\!\!$ &   5.33 & $\!\!\pm\!\!$ &   8.08 & 0.544 &  81.6 &   45.86 & $\!\!\pm\!\!$ &   4.01 & $\!\!\pm\!\!$ &   5.72 \\
0.60--0.72 & 0.654 &  66.8 &   41.72 & $\!\!\pm\!\!$ &   3.37 & $\!\!\pm\!\!$ &   5.86 & 0.646 &  81.8 &   21.85 & $\!\!\pm\!\!$ &   2.43 & $\!\!\pm\!\!$ &   3.79 \\
0.72--0.90 & 0.787 &  66.0 &   20.49 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   4.11 & 0.798 &  81.0 &    8.16 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   1.97 \\
0.90--1.25 & 1.009 &  66.4 &    3.52 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   1.11 & 1.003 &  82.1 &    1.34 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.50 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.2 &  263.75 & $\!\!\pm\!\!$ &  24.07 & $\!\!\pm\!\!$ &  25.61 & 0.145 & 114.8 &  216.28 & $\!\!\pm\!\!$ &  14.56 & $\!\!\pm\!\!$ &  14.32 \\
0.16--0.20 & 0.179 &  97.3 &  255.59 & $\!\!\pm\!\!$ &  15.86 & $\!\!\pm\!\!$ &  15.07 & 0.178 & 114.1 &  219.83 & $\!\!\pm\!\!$ &  11.89 & $\!\!\pm\!\!$ &  10.26 \\
0.20--0.24 & 0.218 &  97.5 &  260.97 & $\!\!\pm\!\!$ &  15.60 & $\!\!\pm\!\!$ &  11.91 & 0.218 & 114.1 &  134.61 & $\!\!\pm\!\!$ &   9.43 & $\!\!\pm\!\!$ &   5.93 \\
0.24--0.30 & 0.267 &  96.9 &  175.98 & $\!\!\pm\!\!$ &  10.67 & $\!\!\pm\!\!$ &   8.27 & 0.265 & 113.6 &   86.86 & $\!\!\pm\!\!$ &   6.40 & $\!\!\pm\!\!$ &   5.36 \\
0.30--0.36 & 0.327 &  96.8 &   87.10 & $\!\!\pm\!\!$ &   7.47 & $\!\!\pm\!\!$ &   5.61 & 0.325 & 114.0 &   46.78 & $\!\!\pm\!\!$ &   4.64 & $\!\!\pm\!\!$ &   4.49 \\
0.36--0.42 & 0.387 &  96.8 &   69.40 & $\!\!\pm\!\!$ &   6.79 & $\!\!\pm\!\!$ &   6.58 & 0.388 & 113.0 &   30.75 & $\!\!\pm\!\!$ &   3.75 & $\!\!\pm\!\!$ &   4.12 \\
0.42--0.50 & 0.456 &  96.9 &   43.39 & $\!\!\pm\!\!$ &   4.40 & $\!\!\pm\!\!$ &   5.62 & 0.455 & 114.5 &   13.56 & $\!\!\pm\!\!$ &   2.04 & $\!\!\pm\!\!$ &   2.43 \\
0.50--0.60 & 0.539 &  96.9 &   25.33 & $\!\!\pm\!\!$ &   3.05 & $\!\!\pm\!\!$ &   4.54 & 0.544 & 113.2 &    9.66 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   2.30 \\
0.60--0.72 & 0.659 &  96.2 &   10.99 & $\!\!\pm\!\!$ &   1.64 & $\!\!\pm\!\!$ &   2.68 & 0.651 & 113.0 &    3.56 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   1.12 \\
0.72--0.90 & 0.802 &  96.9 &    3.19 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   1.06 & 0.793 & 111.4 &    1.33 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.57 \\
0.90--1.25 & 1.034 &  94.7 &    0.37 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.18 & 0.998 & 109.2 &    0.07 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.04 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.propb15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in p + Pb $\rightarrow$ $\pi^+$ + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.propb15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.7 &  811.90 & $\!\!\pm\!\!$ &  37.08 & $\!\!\pm\!\!$ &  65.78 & 0.116 &  34.9 &  619.12 & $\!\!\pm\!\!$ &  30.95 & $\!\!\pm\!\!$ &  47.56 \\
0.13--0.16 & 0.145 &  24.8 &  816.60 & $\!\!\pm\!\!$ &  33.26 & $\!\!\pm\!\!$ &  48.87 & 0.146 &  34.8 &  705.71 & $\!\!\pm\!\!$ &  29.95 & $\!\!\pm\!\!$ &  41.53 \\
0.16--0.20 & 0.181 &  24.8 &  905.51 & $\!\!\pm\!\!$ &  29.56 & $\!\!\pm\!\!$ &  48.04 & 0.180 &  34.8 &  721.67 & $\!\!\pm\!\!$ &  25.74 & $\!\!\pm\!\!$ &  36.90 \\
0.20--0.24 & 0.220 &  24.8 &  921.44 & $\!\!\pm\!\!$ &  29.12 & $\!\!\pm\!\!$ &  42.99 & 0.220 &  34.7 &  744.94 & $\!\!\pm\!\!$ &  26.40 & $\!\!\pm\!\!$ &  34.69 \\
0.24--0.30 & 0.269 &  24.8 &  908.70 & $\!\!\pm\!\!$ &  23.80 & $\!\!\pm\!\!$ &  38.93 & 0.269 &  34.8 &  750.17 & $\!\!\pm\!\!$ &  21.55 & $\!\!\pm\!\!$ &  30.69 \\
0.30--0.36 & 0.329 &  24.9 &  740.85 & $\!\!\pm\!\!$ &  21.17 & $\!\!\pm\!\!$ &  28.76 & 0.329 &  34.7 &  637.43 & $\!\!\pm\!\!$ &  20.07 & $\!\!\pm\!\!$ &  25.15 \\
0.36--0.42 & 0.389 &  24.7 &  647.59 & $\!\!\pm\!\!$ &  19.53 & $\!\!\pm\!\!$ &  24.78 & 0.388 &  34.8 &  482.06 & $\!\!\pm\!\!$ &  16.93 & $\!\!\pm\!\!$ &  18.14 \\
0.42--0.50 & 0.460 &  24.8 &  498.92 & $\!\!\pm\!\!$ &  14.36 & $\!\!\pm\!\!$ &  21.15 & 0.458 &  34.7 &  391.88 & $\!\!\pm\!\!$ &  13.29 & $\!\!\pm\!\!$ &  16.02 \\
0.50--0.60 & 0.548 &  24.8 &  321.41 & $\!\!\pm\!\!$ &   9.95 & $\!\!\pm\!\!$ &  17.65 & 0.548 &  34.6 &  248.63 & $\!\!\pm\!\!$ &   8.90 & $\!\!\pm\!\!$ &  12.75 \\
0.60--0.72 & 0.655 &  24.9 &  218.60 & $\!\!\pm\!\!$ &   7.17 & $\!\!\pm\!\!$ &  17.07 & 0.652 &  34.7 &  163.19 & $\!\!\pm\!\!$ &   6.31 & $\!\!\pm\!\!$ &  11.62 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  34.8 &   80.87 & $\!\!\pm\!\!$ &   3.21 & $\!\!\pm\!\!$ &   8.81 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.5 &  516.60 & $\!\!\pm\!\!$ &  29.38 & $\!\!\pm\!\!$ &  40.66 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.0 &  644.62 & $\!\!\pm\!\!$ &  28.19 & $\!\!\pm\!\!$ &  38.47 & 0.145 &  54.7 &  504.96 & $\!\!\pm\!\!$ &  25.06 & $\!\!\pm\!\!$ &  31.70 \\
0.16--0.20 & 0.180 &  44.7 &  600.33 & $\!\!\pm\!\!$ &  23.06 & $\!\!\pm\!\!$ &  30.80 & 0.180 &  54.9 &  467.53 & $\!\!\pm\!\!$ &  19.80 & $\!\!\pm\!\!$ &  24.02 \\
0.20--0.24 & 0.220 &  44.7 &  622.97 & $\!\!\pm\!\!$ &  23.61 & $\!\!\pm\!\!$ &  28.67 & 0.220 &  54.7 &  546.13 & $\!\!\pm\!\!$ &  21.87 & $\!\!\pm\!\!$ &  24.84 \\
0.24--0.30 & 0.269 &  44.6 &  574.12 & $\!\!\pm\!\!$ &  18.96 & $\!\!\pm\!\!$ &  24.04 & 0.269 &  54.8 &  416.83 & $\!\!\pm\!\!$ &  16.12 & $\!\!\pm\!\!$ &  17.54 \\
0.30--0.36 & 0.330 &  44.8 &  460.90 & $\!\!\pm\!\!$ &  17.07 & $\!\!\pm\!\!$ &  18.55 & 0.329 &  54.6 &  360.17 & $\!\!\pm\!\!$ &  15.18 & $\!\!\pm\!\!$ &  14.90 \\
0.36--0.42 & 0.389 &  44.8 &  385.48 & $\!\!\pm\!\!$ &  15.17 & $\!\!\pm\!\!$ &  14.62 & 0.389 &  54.8 &  304.18 & $\!\!\pm\!\!$ &  13.87 & $\!\!\pm\!\!$ &  12.10 \\
0.42--0.50 & 0.457 &  44.7 &  293.62 & $\!\!\pm\!\!$ &  11.59 & $\!\!\pm\!\!$ &  12.01 & 0.459 &  54.8 &  200.22 & $\!\!\pm\!\!$ &   9.57 & $\!\!\pm\!\!$ &   8.57 \\
0.50--0.60 & 0.547 &  44.7 &  213.04 & $\!\!\pm\!\!$ &   8.70 & $\!\!\pm\!\!$ &  10.65 & 0.546 &  54.5 &  131.46 & $\!\!\pm\!\!$ &   6.76 & $\!\!\pm\!\!$ &   6.92 \\
0.60--0.72 & 0.657 &  44.5 &  113.35 & $\!\!\pm\!\!$ &   5.30 & $\!\!\pm\!\!$ &   7.53 & 0.656 &  54.7 &   92.20 & $\!\!\pm\!\!$ &   5.06 & $\!\!\pm\!\!$ &   6.39 \\
0.72--0.90 & 0.801 &  44.7 &   56.44 & $\!\!\pm\!\!$ &   2.77 & $\!\!\pm\!\!$ &   5.55 & 0.797 &  54.6 &   38.57 & $\!\!\pm\!\!$ &   2.39 & $\!\!\pm\!\!$ &   3.81 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.032 &  54.4 &   10.38 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   1.72 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  67.1 &  421.22 & $\!\!\pm\!\!$ &  21.00 & $\!\!\pm\!\!$ &  27.72 & 0.148 &  82.6 &  406.41 & $\!\!\pm\!\!$ &  30.16 & $\!\!\pm\!\!$ &  80.32 \\
0.16--0.20 & 0.181 &  67.0 &  425.53 & $\!\!\pm\!\!$ &  15.79 & $\!\!\pm\!\!$ &  21.82 & 0.181 &  82.1 &  337.04 & $\!\!\pm\!\!$ &  14.90 & $\!\!\pm\!\!$ &  17.06 \\
0.20--0.24 & 0.221 &  67.4 &  369.94 & $\!\!\pm\!\!$ &  14.82 & $\!\!\pm\!\!$ &  16.47 & 0.220 &  82.2 &  299.55 & $\!\!\pm\!\!$ &  13.41 & $\!\!\pm\!\!$ &  13.01 \\
0.24--0.30 & 0.270 &  67.1 &  334.29 & $\!\!\pm\!\!$ &  11.76 & $\!\!\pm\!\!$ &  13.42 & 0.269 &  82.2 &  261.70 & $\!\!\pm\!\!$ &  10.81 & $\!\!\pm\!\!$ &  12.53 \\
0.30--0.36 & 0.332 &  66.7 &  251.54 & $\!\!\pm\!\!$ &  10.53 & $\!\!\pm\!\!$ &  11.21 & 0.330 &  81.7 &  177.81 & $\!\!\pm\!\!$ &   8.97 & $\!\!\pm\!\!$ &   8.63 \\
0.36--0.42 & 0.392 &  66.8 &  198.32 & $\!\!\pm\!\!$ &   9.07 & $\!\!\pm\!\!$ &   8.11 & 0.392 &  81.7 &  118.44 & $\!\!\pm\!\!$ &   7.30 & $\!\!\pm\!\!$ &   6.33 \\
0.42--0.50 & 0.463 &  66.7 &  149.90 & $\!\!\pm\!\!$ &   6.82 & $\!\!\pm\!\!$ &   7.13 & 0.462 &  81.5 &   87.09 & $\!\!\pm\!\!$ &   5.22 & $\!\!\pm\!\!$ &   4.92 \\
0.50--0.60 & 0.554 &  66.8 &   82.39 & $\!\!\pm\!\!$ &   4.48 & $\!\!\pm\!\!$ &   4.96 & 0.552 &  81.8 &   47.20 & $\!\!\pm\!\!$ &   3.38 & $\!\!\pm\!\!$ &   3.43 \\
0.60--0.72 & 0.665 &  67.0 &   47.95 & $\!\!\pm\!\!$ &   2.90 & $\!\!\pm\!\!$ &   3.90 & 0.665 &  81.4 &   22.94 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   2.21 \\
0.72--0.90 & 0.808 &  66.3 &   21.06 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   2.38 & 0.821 &  81.7 &    7.71 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.02 \\
0.90--1.25 & 1.039 &  65.4 &    4.21 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.76 & 1.059 &  81.0 &    1.53 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.34 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  97.9 &  462.45 & $\!\!\pm\!\!$ &  32.67 & $\!\!\pm\!\!$ &  75.61 & 0.145 & 114.2 &  271.34 & $\!\!\pm\!\!$ &  13.95 & $\!\!\pm\!\!$ &  15.17 \\
0.16--0.20 & 0.182 &  97.3 &  288.76 & $\!\!\pm\!\!$ &  13.49 & $\!\!\pm\!\!$ &  13.96 & 0.180 & 114.3 &  198.12 & $\!\!\pm\!\!$ &   9.05 & $\!\!\pm\!\!$ &   9.81 \\
0.20--0.24 & 0.220 &  97.4 &  265.43 & $\!\!\pm\!\!$ &  12.85 & $\!\!\pm\!\!$ &  11.22 & 0.220 & 113.8 &  163.34 & $\!\!\pm\!\!$ &   8.69 & $\!\!\pm\!\!$ &   6.88 \\
0.24--0.30 & 0.269 &  97.0 &  188.68 & $\!\!\pm\!\!$ &   9.23 & $\!\!\pm\!\!$ &   9.34 & 0.268 & 113.5 &   90.35 & $\!\!\pm\!\!$ &   5.38 & $\!\!\pm\!\!$ &   4.23 \\
0.30--0.36 & 0.330 &  96.4 &   96.71 & $\!\!\pm\!\!$ &   6.50 & $\!\!\pm\!\!$ &   4.91 & 0.330 & 113.9 &   54.89 & $\!\!\pm\!\!$ &   4.21 & $\!\!\pm\!\!$ &   3.39 \\
0.36--0.42 & 0.390 &  96.7 &   79.17 & $\!\!\pm\!\!$ &   5.83 & $\!\!\pm\!\!$ &   4.76 & 0.391 & 113.0 &   28.39 & $\!\!\pm\!\!$ &   2.93 & $\!\!\pm\!\!$ &   2.26 \\
0.42--0.50 & 0.460 &  96.4 &   51.43 & $\!\!\pm\!\!$ &   4.00 & $\!\!\pm\!\!$ &   3.87 & 0.464 & 113.3 &   20.98 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   2.12 \\
0.50--0.60 & 0.553 &  96.3 &   27.31 & $\!\!\pm\!\!$ &   2.51 & $\!\!\pm\!\!$ &   2.72 & 0.550 & 113.6 &   10.25 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   1.36 \\
0.60--0.72 & 0.661 &  96.6 &   12.51 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   1.68 & 0.648 & 110.5 &    3.22 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.57 \\
0.72--0.90 & 0.808 &  97.3 &    3.37 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.63 & 0.808 & 109.1 &    0.76 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.18 \\
0.90--1.25 & 1.031 &  95.2 &    0.71 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.20 & 1.040 & 114.2 &    0.15 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.06 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.propb3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in p + Pb $\rightarrow$ $\pi^+$ + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.propb3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.114 &  25.4 &  173.87 & $\!\!\pm\!\!$ &  23.08 & $\!\!\pm\!\!$ &  14.76 & 0.118 &  34.7 &  133.86 & $\!\!\pm\!\!$ &  18.73 & $\!\!\pm\!\!$ &  10.57 \\
0.13--0.16 & 0.145 &  24.4 &  173.82 & $\!\!\pm\!\!$ &  20.31 & $\!\!\pm\!\!$ &  11.23 & 0.146 &  34.6 &  162.11 & $\!\!\pm\!\!$ &  18.99 & $\!\!\pm\!\!$ &  10.88 \\
0.16--0.20 & 0.180 &  25.0 &  176.63 & $\!\!\pm\!\!$ &  16.85 & $\!\!\pm\!\!$ &   9.76 & 0.181 &  34.9 &  154.98 & $\!\!\pm\!\!$ &  15.53 & $\!\!\pm\!\!$ &   8.90 \\
0.20--0.24 & 0.221 &  24.6 &  201.66 & $\!\!\pm\!\!$ &  18.68 & $\!\!\pm\!\!$ &  10.90 & 0.222 &  34.6 &  190.61 & $\!\!\pm\!\!$ &  17.72 & $\!\!\pm\!\!$ &   9.92 \\
0.24--0.30 & 0.268 &  25.0 &  125.61 & $\!\!\pm\!\!$ &  11.59 & $\!\!\pm\!\!$ &   5.68 & 0.271 &  35.0 &  164.28 & $\!\!\pm\!\!$ &  13.36 & $\!\!\pm\!\!$ &   7.46 \\
0.30--0.36 & 0.326 &  25.0 &  110.73 & $\!\!\pm\!\!$ &  11.06 & $\!\!\pm\!\!$ &   5.47 & 0.328 &  34.8 &  119.35 & $\!\!\pm\!\!$ &  11.13 & $\!\!\pm\!\!$ &   5.26 \\
0.36--0.42 & 0.386 &  25.3 &   69.74 & $\!\!\pm\!\!$ &   8.54 & $\!\!\pm\!\!$ &   3.45 & 0.390 &  34.4 &   88.04 & $\!\!\pm\!\!$ &   9.48 & $\!\!\pm\!\!$ &   4.07 \\
0.42--0.50 & 0.460 &  25.1 &   33.05 & $\!\!\pm\!\!$ &   4.85 & $\!\!\pm\!\!$ &   1.78 & 0.461 &  34.7 &   50.93 & $\!\!\pm\!\!$ &   6.22 & $\!\!\pm\!\!$ &   2.54 \\
0.50--0.60 & 0.551 &  24.7 &   22.89 & $\!\!\pm\!\!$ &   3.29 & $\!\!\pm\!\!$ &   1.51 & 0.552 &  34.3 &   29.35 & $\!\!\pm\!\!$ &   3.99 & $\!\!\pm\!\!$ &   1.76 \\
0.60--0.72 & 0.662 &  24.2 &   13.16 & $\!\!\pm\!\!$ &   1.84 & $\!\!\pm\!\!$ &   1.18 & 0.661 &  34.5 &   15.21 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   1.23 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.801 &  34.9 &   11.52 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   1.42 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.114 &  44.5 &  133.59 & $\!\!\pm\!\!$ &  20.46 & $\!\!\pm\!\!$ &  10.89 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.4 &  144.28 & $\!\!\pm\!\!$ &  18.88 & $\!\!\pm\!\!$ &   9.56 & 0.145 &  54.9 &  163.11 & $\!\!\pm\!\!$ &  20.49 & $\!\!\pm\!\!$ &  11.16 \\
0.16--0.20 & 0.181 &  44.7 &  112.95 & $\!\!\pm\!\!$ &  13.52 & $\!\!\pm\!\!$ &   6.55 & 0.180 &  54.5 &  134.01 & $\!\!\pm\!\!$ &  14.31 & $\!\!\pm\!\!$ &   7.66 \\
0.20--0.24 & 0.220 &  44.3 &  112.62 & $\!\!\pm\!\!$ &  13.27 & $\!\!\pm\!\!$ &   5.93 & 0.218 &  55.0 &  128.37 & $\!\!\pm\!\!$ &  14.47 & $\!\!\pm\!\!$ &   6.96 \\
0.24--0.30 & 0.265 &  44.8 &  111.10 & $\!\!\pm\!\!$ &  10.91 & $\!\!\pm\!\!$ &   5.09 & 0.268 &  55.1 &  116.74 & $\!\!\pm\!\!$ &  11.30 & $\!\!\pm\!\!$ &   5.55 \\
0.30--0.36 & 0.329 &  44.7 &   95.42 & $\!\!\pm\!\!$ &  10.16 & $\!\!\pm\!\!$ &   4.25 & 0.331 &  55.0 &   75.40 & $\!\!\pm\!\!$ &   9.02 & $\!\!\pm\!\!$ &   3.43 \\
0.36--0.42 & 0.389 &  44.2 &   57.67 & $\!\!\pm\!\!$ &   7.81 & $\!\!\pm\!\!$ &   2.71 & 0.386 &  55.0 &   71.18 & $\!\!\pm\!\!$ &   8.93 & $\!\!\pm\!\!$ &   3.52 \\
0.42--0.50 & 0.455 &  45.1 &   42.84 & $\!\!\pm\!\!$ &   5.84 & $\!\!\pm\!\!$ &   2.11 & 0.456 &  54.9 &   48.05 & $\!\!\pm\!\!$ &   6.34 & $\!\!\pm\!\!$ &   2.58 \\
0.50--0.60 & 0.543 &  46.1 &   28.34 & $\!\!\pm\!\!$ &   4.21 & $\!\!\pm\!\!$ &   1.68 & 0.552 &  54.1 &   26.59 & $\!\!\pm\!\!$ &   4.06 & $\!\!\pm\!\!$ &   1.64 \\
0.60--0.72 & 0.650 &  44.5 &   16.48 & $\!\!\pm\!\!$ &   2.75 & $\!\!\pm\!\!$ &   1.27 & 0.656 &  53.8 &   12.70 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   1.04 \\
0.72--0.90 & 0.783 &  43.5 &    9.00 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   0.97 & 0.781 &  55.3 &    5.40 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   0.59 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.006 &  55.2 &    2.49 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.42 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  66.6 &  183.55 & $\!\!\pm\!\!$ &  20.68 & $\!\!\pm\!\!$ &  16.25 & 0.147 &  82.7 &  123.08 & $\!\!\pm\!\!$ &  19.85 & $\!\!\pm\!\!$ &  13.16 \\
0.16--0.20 & 0.179 &  67.4 &  130.46 & $\!\!\pm\!\!$ &  12.41 & $\!\!\pm\!\!$ &   7.16 & 0.177 &  82.8 &  129.88 & $\!\!\pm\!\!$ &  13.88 & $\!\!\pm\!\!$ &   9.27 \\
0.20--0.24 & 0.217 &  67.6 &  114.46 & $\!\!\pm\!\!$ &  11.16 & $\!\!\pm\!\!$ &   5.75 & 0.218 &  81.8 &  103.83 & $\!\!\pm\!\!$ &  11.19 & $\!\!\pm\!\!$ &   5.56 \\
0.24--0.30 & 0.270 &  67.0 &   79.93 & $\!\!\pm\!\!$ &   7.60 & $\!\!\pm\!\!$ &   3.55 & 0.267 &  82.0 &   61.97 & $\!\!\pm\!\!$ &   7.06 & $\!\!\pm\!\!$ &   3.28 \\
0.30--0.36 & 0.324 &  67.2 &   62.08 & $\!\!\pm\!\!$ &   6.87 & $\!\!\pm\!\!$ &   2.84 & 0.325 &  81.4 &   37.77 & $\!\!\pm\!\!$ &   5.46 & $\!\!\pm\!\!$ &   2.16 \\
0.36--0.42 & 0.384 &  67.6 &   45.17 & $\!\!\pm\!\!$ &   5.91 & $\!\!\pm\!\!$ &   2.33 & 0.386 &  81.5 &   34.44 & $\!\!\pm\!\!$ &   5.17 & $\!\!\pm\!\!$ &   2.05 \\
0.42--0.50 & 0.451 &  66.8 &   34.03 & $\!\!\pm\!\!$ &   4.31 & $\!\!\pm\!\!$ &   1.84 & 0.455 &  81.4 &   20.87 & $\!\!\pm\!\!$ &   3.40 & $\!\!\pm\!\!$ &   1.40 \\
0.50--0.60 & 0.535 &  67.5 &   22.88 & $\!\!\pm\!\!$ &   3.13 & $\!\!\pm\!\!$ &   1.52 & 0.545 &  80.6 &   11.57 & $\!\!\pm\!\!$ &   2.23 & $\!\!\pm\!\!$ &   0.99 \\
0.60--0.72 & 0.644 &  65.9 &    8.36 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   0.75 & 0.633 &  81.5 &    4.57 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   0.51 \\
0.72--0.90 & 0.774 &  64.8 &    2.82 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   0.35 & 0.786 &  82.2 &    1.36 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.22 \\
0.90--1.25 & 0.992 &  69.7 &    0.72 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.14 & 1.002 &  83.0 &    0.40 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.12 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.148 &  97.4 &  132.68 & $\!\!\pm\!\!$ &  19.16 & $\!\!\pm\!\!$ &  12.82 & 0.146 & 115.3 &  175.84 & $\!\!\pm\!\!$ &  18.20 & $\!\!\pm\!\!$ &  16.32 \\
0.16--0.20 & 0.178 &  97.7 &  120.07 & $\!\!\pm\!\!$ &  12.69 & $\!\!\pm\!\!$ &   6.84 & 0.177 & 114.2 &  102.85 & $\!\!\pm\!\!$ &  10.17 & $\!\!\pm\!\!$ &   5.27 \\
0.20--0.24 & 0.216 &  97.7 &   74.40 & $\!\!\pm\!\!$ &   9.59 & $\!\!\pm\!\!$ &   4.01 & 0.218 & 114.2 &   52.16 & $\!\!\pm\!\!$ &   6.77 & $\!\!\pm\!\!$ &   2.59 \\
0.24--0.30 & 0.266 &  96.6 &   67.61 & $\!\!\pm\!\!$ &   7.38 & $\!\!\pm\!\!$ &   3.61 & 0.259 & 113.6 &   33.43 & $\!\!\pm\!\!$ &   4.34 & $\!\!\pm\!\!$ &   1.88 \\
0.30--0.36 & 0.324 &  98.2 &   31.34 & $\!\!\pm\!\!$ &   4.77 & $\!\!\pm\!\!$ &   1.83 & 0.327 & 112.3 &   11.94 & $\!\!\pm\!\!$ &   2.63 & $\!\!\pm\!\!$ &   0.87 \\
0.36--0.42 & 0.381 &  96.2 &   18.64 & $\!\!\pm\!\!$ &   3.88 & $\!\!\pm\!\!$ &   1.43 & 0.380 & 115.0 &   11.02 & $\!\!\pm\!\!$ &   2.46 & $\!\!\pm\!\!$ &   1.03 \\
0.42--0.50 & 0.454 &  94.4 &    9.83 & $\!\!\pm\!\!$ &   2.34 & $\!\!\pm\!\!$ &   0.87 & 0.443 & 114.0 &    3.77 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   0.46 \\
0.50--0.60 & 0.528 &  96.8 &    4.26 & $\!\!\pm\!\!$ &   1.38 & $\!\!\pm\!\!$ &   0.51 & 0.527 & 108.8 &    1.81 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.30 \\
0.60--0.72 & 0.646 &  97.4 &    2.68 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   0.46 &  &  &  \multicolumn{5}{c|}{ } \\
0.72--0.90 & 0.767 &  99.1 &    0.37 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.11 & 0.726 & 113.2 &    0.24 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.10 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.propb5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in p + Pb $\rightarrow$ $\pi^+$ + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.propb5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.1 &  267.26 & $\!\!\pm\!\!$ &  18.22 & $\!\!\pm\!\!$ &  20.47 & 0.116 &  35.1 &  268.86 & $\!\!\pm\!\!$ &  17.99 & $\!\!\pm\!\!$ &  20.64 \\
0.13--0.16 & 0.145 &  24.8 &  312.67 & $\!\!\pm\!\!$ &  18.06 & $\!\!\pm\!\!$ &  19.71 & 0.145 &  35.3 &  284.40 & $\!\!\pm\!\!$ &  17.03 & $\!\!\pm\!\!$ &  17.90 \\
0.16--0.20 & 0.181 &  24.8 &  311.71 & $\!\!\pm\!\!$ &  15.00 & $\!\!\pm\!\!$ &  16.56 & 0.180 &  34.7 &  260.40 & $\!\!\pm\!\!$ &  13.30 & $\!\!\pm\!\!$ &  14.05 \\
0.20--0.24 & 0.221 &  24.8 &  368.68 & $\!\!\pm\!\!$ &  16.32 & $\!\!\pm\!\!$ &  17.77 & 0.221 &  34.5 &  322.34 & $\!\!\pm\!\!$ &  15.28 & $\!\!\pm\!\!$ &  16.13 \\
0.24--0.30 & 0.270 &  24.9 &  317.30 & $\!\!\pm\!\!$ &  12.28 & $\!\!\pm\!\!$ &  13.48 & 0.271 &  34.9 &  275.68 & $\!\!\pm\!\!$ &  11.40 & $\!\!\pm\!\!$ &  11.69 \\
0.30--0.36 & 0.332 &  25.0 &  257.43 & $\!\!\pm\!\!$ &  10.99 & $\!\!\pm\!\!$ &  10.34 & 0.332 &  34.8 &  232.89 & $\!\!\pm\!\!$ &  10.46 & $\!\!\pm\!\!$ &   9.29 \\
0.36--0.42 & 0.392 &  25.2 &  189.71 & $\!\!\pm\!\!$ &   9.45 & $\!\!\pm\!\!$ &   8.09 & 0.392 &  34.7 &  164.00 & $\!\!\pm\!\!$ &   8.75 & $\!\!\pm\!\!$ &   6.61 \\
0.42--0.50 & 0.462 &  25.0 &  152.68 & $\!\!\pm\!\!$ &   7.23 & $\!\!\pm\!\!$ &   7.12 & 0.465 &  35.0 &  146.23 & $\!\!\pm\!\!$ &   7.02 & $\!\!\pm\!\!$ &   6.23 \\
0.50--0.60 & 0.550 &  25.3 &   88.63 & $\!\!\pm\!\!$ &   4.63 & $\!\!\pm\!\!$ &   5.11 & 0.550 &  34.6 &   88.97 & $\!\!\pm\!\!$ &   4.78 & $\!\!\pm\!\!$ &   4.90 \\
0.60--0.72 & 0.660 &  24.8 &   53.59 & $\!\!\pm\!\!$ &   2.99 & $\!\!\pm\!\!$ &   4.33 & 0.665 &  35.1 &   48.95 & $\!\!\pm\!\!$ &   2.89 & $\!\!\pm\!\!$ &   3.57 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.815 &  35.0 &   28.73 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   3.17 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.114 &  44.8 &  283.27 & $\!\!\pm\!\!$ &  19.20 & $\!\!\pm\!\!$ &  22.10 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.1 &  251.05 & $\!\!\pm\!\!$ &  15.57 & $\!\!\pm\!\!$ &  15.71 & 0.145 &  54.7 &  252.28 & $\!\!\pm\!\!$ &  16.32 & $\!\!\pm\!\!$ &  16.42 \\
0.16--0.20 & 0.180 &  45.0 &  224.49 & $\!\!\pm\!\!$ &  12.26 & $\!\!\pm\!\!$ &  12.24 & 0.179 &  55.0 &  229.44 & $\!\!\pm\!\!$ &  12.65 & $\!\!\pm\!\!$ &  12.43 \\
0.20--0.24 & 0.219 &  44.7 &  249.73 & $\!\!\pm\!\!$ &  13.24 & $\!\!\pm\!\!$ &  12.30 & 0.220 &  54.7 &  200.69 & $\!\!\pm\!\!$ &  11.41 & $\!\!\pm\!\!$ &   9.96 \\
0.24--0.30 & 0.268 &  44.7 &  228.00 & $\!\!\pm\!\!$ &  10.33 & $\!\!\pm\!\!$ &   9.83 & 0.267 &  54.9 &  191.54 & $\!\!\pm\!\!$ &   9.54 & $\!\!\pm\!\!$ &   8.49 \\
0.30--0.36 & 0.328 &  44.9 &  181.75 & $\!\!\pm\!\!$ &   9.17 & $\!\!\pm\!\!$ &   7.29 & 0.328 &  54.5 &  152.56 & $\!\!\pm\!\!$ &   8.65 & $\!\!\pm\!\!$ &   6.58 \\
0.36--0.42 & 0.387 &  44.8 &  150.17 & $\!\!\pm\!\!$ &   8.45 & $\!\!\pm\!\!$ &   6.11 & 0.388 &  54.9 &  127.97 & $\!\!\pm\!\!$ &   8.03 & $\!\!\pm\!\!$ &   5.96 \\
0.42--0.50 & 0.456 &  44.9 &  113.53 & $\!\!\pm\!\!$ &   6.45 & $\!\!\pm\!\!$ &   5.26 & 0.456 &  54.9 &   96.50 & $\!\!\pm\!\!$ &   5.92 & $\!\!\pm\!\!$ &   4.62 \\
0.50--0.60 & 0.545 &  44.8 &   84.90 & $\!\!\pm\!\!$ &   4.74 & $\!\!\pm\!\!$ &   4.37 & 0.544 &  54.7 &   75.17 & $\!\!\pm\!\!$ &   4.68 & $\!\!\pm\!\!$ &   4.40 \\
0.60--0.72 & 0.650 &  44.4 &   44.35 & $\!\!\pm\!\!$ &   2.98 & $\!\!\pm\!\!$ &   3.01 & 0.653 &  54.5 &   39.86 & $\!\!\pm\!\!$ &   3.00 & $\!\!\pm\!\!$ &   2.91 \\
0.72--0.90 & 0.798 &  44.6 &   27.46 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   2.67 & 0.799 &  54.4 &   22.27 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   2.19 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.025 &  54.3 &    8.89 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   1.33 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  67.5 &  233.50 & $\!\!\pm\!\!$ &  14.75 & $\!\!\pm\!\!$ &  16.80 & 0.147 &  81.7 &  219.58 & $\!\!\pm\!\!$ &  18.30 & $\!\!\pm\!\!$ &  32.11 \\
0.16--0.20 & 0.180 &  67.2 &  229.13 & $\!\!\pm\!\!$ &  10.67 & $\!\!\pm\!\!$ &  12.10 & 0.180 &  81.7 &  189.65 & $\!\!\pm\!\!$ &  10.61 & $\!\!\pm\!\!$ &  11.49 \\
0.20--0.24 & 0.219 &  67.1 &  167.52 & $\!\!\pm\!\!$ &   8.86 & $\!\!\pm\!\!$ &   7.84 & 0.219 &  82.1 &  167.95 & $\!\!\pm\!\!$ &   9.73 & $\!\!\pm\!\!$ &  10.28 \\
0.24--0.30 & 0.268 &  67.1 &  151.55 & $\!\!\pm\!\!$ &   7.04 & $\!\!\pm\!\!$ &   6.70 & 0.268 &  81.7 &  125.52 & $\!\!\pm\!\!$ &   6.57 & $\!\!\pm\!\!$ &   5.80 \\
0.30--0.36 & 0.326 &  67.1 &  113.75 & $\!\!\pm\!\!$ &   6.16 & $\!\!\pm\!\!$ &   5.21 & 0.325 &  82.1 &   76.96 & $\!\!\pm\!\!$ &   5.14 & $\!\!\pm\!\!$ &   3.65 \\
0.36--0.42 & 0.387 &  66.9 &   83.87 & $\!\!\pm\!\!$ &   5.14 & $\!\!\pm\!\!$ &   3.69 & 0.386 &  82.2 &   44.99 & $\!\!\pm\!\!$ &   3.93 & $\!\!\pm\!\!$ &   2.48 \\
0.42--0.50 & 0.454 &  66.7 &   71.68 & $\!\!\pm\!\!$ &   4.26 & $\!\!\pm\!\!$ &   3.88 & 0.453 &  82.3 &   38.40 & $\!\!\pm\!\!$ &   3.10 & $\!\!\pm\!\!$ &   2.38 \\
0.50--0.60 & 0.545 &  66.6 &   44.50 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &   2.89 & 0.539 &  81.8 &   28.64 & $\!\!\pm\!\!$ &   2.42 & $\!\!\pm\!\!$ &   2.27 \\
0.60--0.72 & 0.649 &  66.0 &   26.13 & $\!\!\pm\!\!$ &   2.02 & $\!\!\pm\!\!$ &   2.21 & 0.648 &  81.5 &   13.97 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   1.42 \\
0.72--0.90 & 0.788 &  66.3 &   13.37 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.49 & 0.773 &  80.5 &    6.93 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   0.92 \\
0.90--1.25 & 1.025 &  65.9 &    3.26 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.55 & 0.998 &  82.7 &    0.95 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.20 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  98.1 &  202.72 & $\!\!\pm\!\!$ &  22.45 & $\!\!\pm\!\!$ &  28.56 & 0.145 & 114.5 &  200.88 & $\!\!\pm\!\!$ &  12.07 & $\!\!\pm\!\!$ &  13.14 \\
0.16--0.20 & 0.179 &  96.7 &  197.63 & $\!\!\pm\!\!$ &  11.57 & $\!\!\pm\!\!$ &  14.36 & 0.178 & 114.5 &  151.81 & $\!\!\pm\!\!$ &   7.75 & $\!\!\pm\!\!$ &   6.85 \\
0.20--0.24 & 0.219 &  97.3 &  146.70 & $\!\!\pm\!\!$ &   8.86 & $\!\!\pm\!\!$ &   7.01 & 0.217 & 113.5 &   89.70 & $\!\!\pm\!\!$ &   5.84 & $\!\!\pm\!\!$ &   4.11 \\
0.24--0.30 & 0.266 &  96.9 &   80.71 & $\!\!\pm\!\!$ &   5.18 & $\!\!\pm\!\!$ &   3.54 & 0.265 & 112.9 &   55.11 & $\!\!\pm\!\!$ &   3.77 & $\!\!\pm\!\!$ &   2.85 \\
0.30--0.36 & 0.324 &  97.3 &   52.87 & $\!\!\pm\!\!$ &   4.18 & $\!\!\pm\!\!$ &   2.78 & 0.327 & 113.7 &   32.36 & $\!\!\pm\!\!$ &   2.85 & $\!\!\pm\!\!$ &   2.15 \\
0.36--0.42 & 0.386 &  96.2 &   39.18 & $\!\!\pm\!\!$ &   3.68 & $\!\!\pm\!\!$ &   2.65 & 0.388 & 113.6 &   19.38 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   1.71 \\
0.42--0.50 & 0.449 &  96.0 &   25.98 & $\!\!\pm\!\!$ &   2.66 & $\!\!\pm\!\!$ &   2.21 & 0.452 & 113.3 &   10.27 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   1.08 \\
0.50--0.60 & 0.542 &  96.4 &   16.29 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   1.66 & 0.536 & 112.6 &    5.03 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.71 \\
0.60--0.72 & 0.641 &  96.9 &    6.71 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   0.92 & 0.641 & 112.7 &    1.82 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.34 \\
0.72--0.90 & 0.786 &  95.2 &    1.93 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.36 & 0.766 & 114.3 &    0.55 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.14 \\
0.90--1.25 & 1.021 &  99.0 &    0.22 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.07 & 1.014 & 111.5 &    0.09 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.04 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.propb8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in p + Pb $\rightarrow$ $\pi^+$ + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.propb8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.0 &  475.54 & $\!\!\pm\!\!$ &  15.91 & $\!\!\pm\!\!$ &  36.11 & 0.115 &  35.0 &  465.46 & $\!\!\pm\!\!$ &  15.26 & $\!\!\pm\!\!$ &  34.08 \\
0.13--0.16 & 0.145 &  24.9 &  533.04 & $\!\!\pm\!\!$ &  15.32 & $\!\!\pm\!\!$ &  31.48 & 0.145 &  34.9 &  449.89 & $\!\!\pm\!\!$ &  13.65 & $\!\!\pm\!\!$ &  26.03 \\
0.16--0.20 & 0.180 &  24.9 &  569.76 & $\!\!\pm\!\!$ &  13.39 & $\!\!\pm\!\!$ &  29.97 & 0.179 &  34.9 &  458.11 & $\!\!\pm\!\!$ &  11.69 & $\!\!\pm\!\!$ &  23.09 \\
0.20--0.24 & 0.219 &  24.8 &  588.04 & $\!\!\pm\!\!$ &  13.46 & $\!\!\pm\!\!$ &  27.98 & 0.219 &  34.8 &  482.75 & $\!\!\pm\!\!$ &  12.01 & $\!\!\pm\!\!$ &  21.83 \\
0.24--0.30 & 0.269 &  24.9 &  525.06 & $\!\!\pm\!\!$ &  10.29 & $\!\!\pm\!\!$ &  22.07 & 0.268 &  34.8 &  471.24 & $\!\!\pm\!\!$ &   9.74 & $\!\!\pm\!\!$ &  19.24 \\
0.30--0.36 & 0.328 &  25.0 &  460.99 & $\!\!\pm\!\!$ &   9.51 & $\!\!\pm\!\!$ &  17.73 & 0.328 &  34.8 &  392.74 & $\!\!\pm\!\!$ &   8.94 & $\!\!\pm\!\!$ &  15.07 \\
0.36--0.42 & 0.387 &  24.8 &  364.33 & $\!\!\pm\!\!$ &   8.35 & $\!\!\pm\!\!$ &  14.07 & 0.387 &  34.8 &  320.94 & $\!\!\pm\!\!$ &   7.97 & $\!\!\pm\!\!$ &  11.85 \\
0.42--0.50 & 0.456 &  24.8 &  263.51 & $\!\!\pm\!\!$ &   5.92 & $\!\!\pm\!\!$ &  11.13 & 0.455 &  34.8 &  224.89 & $\!\!\pm\!\!$ &   5.65 & $\!\!\pm\!\!$ &   8.98 \\
0.50--0.60 & 0.544 &  24.9 &  177.78 & $\!\!\pm\!\!$ &   4.15 & $\!\!\pm\!\!$ &   9.71 & 0.544 &  34.8 &  162.09 & $\!\!\pm\!\!$ &   4.14 & $\!\!\pm\!\!$ &   8.16 \\
0.60--0.72 & 0.651 &  24.8 &  113.22 & $\!\!\pm\!\!$ &   2.86 & $\!\!\pm\!\!$ &   8.76 & 0.651 &  34.7 &   95.98 & $\!\!\pm\!\!$ &   2.70 & $\!\!\pm\!\!$ &   6.74 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.792 &  34.8 &   40.62 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   4.44 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.0 &  394.87 & $\!\!\pm\!\!$ &  14.20 & $\!\!\pm\!\!$ &  29.39 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.0 &  419.86 & $\!\!\pm\!\!$ &  12.94 & $\!\!\pm\!\!$ &  24.55 & 0.145 &  55.0 &  343.25 & $\!\!\pm\!\!$ &  11.78 & $\!\!\pm\!\!$ &  20.98 \\
0.16--0.20 & 0.180 &  44.9 &  424.59 & $\!\!\pm\!\!$ &  11.06 & $\!\!\pm\!\!$ &  21.40 & 0.180 &  55.1 &  379.28 & $\!\!\pm\!\!$ &  10.39 & $\!\!\pm\!\!$ &  19.05 \\
0.20--0.24 & 0.219 &  44.9 &  410.22 & $\!\!\pm\!\!$ &  10.99 & $\!\!\pm\!\!$ &  18.47 & 0.219 &  54.9 &  356.43 & $\!\!\pm\!\!$ &  10.18 & $\!\!\pm\!\!$ &  15.76 \\
0.24--0.30 & 0.269 &  44.7 &  387.49 & $\!\!\pm\!\!$ &   8.82 & $\!\!\pm\!\!$ &  15.80 & 0.269 &  54.8 &  301.22 & $\!\!\pm\!\!$ &   7.83 & $\!\!\pm\!\!$ &  12.43 \\
0.30--0.36 & 0.329 &  44.8 &  311.71 & $\!\!\pm\!\!$ &   7.97 & $\!\!\pm\!\!$ &  12.15 & 0.327 &  54.7 &  235.02 & $\!\!\pm\!\!$ &   6.92 & $\!\!\pm\!\!$ &   9.21 \\
0.36--0.42 & 0.387 &  44.7 &  253.52 & $\!\!\pm\!\!$ &   7.12 & $\!\!\pm\!\!$ &   9.53 & 0.387 &  54.7 &  197.71 & $\!\!\pm\!\!$ &   6.34 & $\!\!\pm\!\!$ &   7.69 \\
0.42--0.50 & 0.457 &  44.8 &  196.67 & $\!\!\pm\!\!$ &   5.37 & $\!\!\pm\!\!$ &   7.82 & 0.456 &  54.6 &  152.07 & $\!\!\pm\!\!$ &   4.71 & $\!\!\pm\!\!$ &   6.35 \\
0.50--0.60 & 0.545 &  44.8 &  123.07 & $\!\!\pm\!\!$ &   3.65 & $\!\!\pm\!\!$ &   6.00 & 0.545 &  54.8 &  101.71 & $\!\!\pm\!\!$ &   3.47 & $\!\!\pm\!\!$ &   5.26 \\
0.60--0.72 & 0.651 &  44.6 &   79.92 & $\!\!\pm\!\!$ &   2.56 & $\!\!\pm\!\!$ &   5.18 & 0.653 &  54.5 &   54.51 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   3.70 \\
0.72--0.90 & 0.793 &  44.6 &   36.27 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   3.48 & 0.791 &  54.7 &   25.75 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   2.44 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.016 &  54.4 &    6.16 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   1.00 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.3 &  298.46 & $\!\!\pm\!\!$ &   9.94 & $\!\!\pm\!\!$ &  18.60 & 0.147 &  81.9 &  290.66 & $\!\!\pm\!\!$ &  14.66 & $\!\!\pm\!\!$ &  52.64 \\
0.16--0.20 & 0.179 &  67.1 &  316.73 & $\!\!\pm\!\!$ &   7.82 & $\!\!\pm\!\!$ &  15.91 & 0.179 &  81.9 &  252.92 & $\!\!\pm\!\!$ &   7.34 & $\!\!\pm\!\!$ &  12.38 \\
0.20--0.24 & 0.219 &  67.1 &  300.79 & $\!\!\pm\!\!$ &   7.60 & $\!\!\pm\!\!$ &  13.03 & 0.219 &  82.3 &  245.17 & $\!\!\pm\!\!$ &   7.07 & $\!\!\pm\!\!$ &  10.38 \\
0.24--0.30 & 0.269 &  67.3 &  239.10 & $\!\!\pm\!\!$ &   5.69 & $\!\!\pm\!\!$ &   9.63 & 0.267 &  81.9 &  189.42 & $\!\!\pm\!\!$ &   5.18 & $\!\!\pm\!\!$ &   8.36 \\
0.30--0.36 & 0.328 &  67.1 &  183.53 & $\!\!\pm\!\!$ &   5.07 & $\!\!\pm\!\!$ &   7.67 & 0.326 &  81.7 &  112.55 & $\!\!\pm\!\!$ &   4.03 & $\!\!\pm\!\!$ &   5.12 \\
0.36--0.42 & 0.388 &  67.0 &  139.08 & $\!\!\pm\!\!$ &   4.38 & $\!\!\pm\!\!$ &   5.99 & 0.387 &  82.1 &   88.77 & $\!\!\pm\!\!$ &   3.58 & $\!\!\pm\!\!$ &   4.47 \\
0.42--0.50 & 0.457 &  66.8 &   94.03 & $\!\!\pm\!\!$ &   3.07 & $\!\!\pm\!\!$ &   4.36 & 0.455 &  82.0 &   61.06 & $\!\!\pm\!\!$ &   2.50 & $\!\!\pm\!\!$ &   3.38 \\
0.50--0.60 & 0.545 &  66.8 &   64.80 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   3.82 & 0.543 &  81.9 &   38.94 & $\!\!\pm\!\!$ &   1.76 & $\!\!\pm\!\!$ &   2.76 \\
0.60--0.72 & 0.652 &  66.8 &   34.57 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   2.72 & 0.652 &  81.5 &   20.93 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   1.96 \\
0.72--0.90 & 0.792 &  66.2 &   14.45 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   1.57 & 0.790 &  80.7 &    6.01 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.78 \\
0.90--1.25 & 1.007 &  66.4 &    2.90 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.53 & 1.011 &  81.2 &    1.37 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.28 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.3 &  409.37 & $\!\!\pm\!\!$ &  93.19 & $\!\!\pm\!\!$ &  57.57 & 0.145 & 114.5 &  202.65 & $\!\!\pm\!\!$ &   6.70 & $\!\!\pm\!\!$ &  11.34 \\
0.16--0.20 & 0.179 &  97.5 &  222.62 & $\!\!\pm\!\!$ &   6.86 & $\!\!\pm\!\!$ &  10.39 & 0.178 & 114.2 &  169.97 & $\!\!\pm\!\!$ &   4.90 & $\!\!\pm\!\!$ &   7.45 \\
0.20--0.24 & 0.219 &  97.4 &  187.04 & $\!\!\pm\!\!$ &   6.17 & $\!\!\pm\!\!$ &   7.49 & 0.218 & 113.7 &  123.03 & $\!\!\pm\!\!$ &   4.27 & $\!\!\pm\!\!$ &   4.87 \\
0.24--0.30 & 0.266 &  97.1 &  134.63 & $\!\!\pm\!\!$ &   4.38 & $\!\!\pm\!\!$ &   5.96 & 0.266 & 113.9 &   73.61 & $\!\!\pm\!\!$ &   2.77 & $\!\!\pm\!\!$ &   3.31 \\
0.30--0.36 & 0.327 &  97.2 &   83.16 & $\!\!\pm\!\!$ &   3.46 & $\!\!\pm\!\!$ &   4.10 & 0.328 & 113.4 &   41.95 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   2.45 \\
0.36--0.42 & 0.387 &  97.2 &   53.81 & $\!\!\pm\!\!$ &   2.74 & $\!\!\pm\!\!$ &   3.13 & 0.388 & 114.2 &   25.63 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   1.94 \\
0.42--0.50 & 0.455 &  96.7 &   37.44 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   2.73 & 0.457 & 112.1 &   16.48 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.60 \\
0.50--0.60 & 0.541 &  96.7 &   18.52 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   1.79 & 0.540 & 113.1 &    6.47 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.82 \\
0.60--0.72 & 0.645 &  96.3 &    7.35 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.95 & 0.656 & 110.9 &    2.83 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.47 \\
0.72--0.90 & 0.782 &  95.7 &    3.31 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.58 & 0.796 & 112.6 &    0.51 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.12 \\
0.90--1.25 & 1.030 &  95.5 &    0.26 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.07 & 1.039 & 113.7 &    0.05 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pimpb12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^-$ + Pb $\rightarrow$ p + X interactions with $-12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimpb12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.3 & 1561.36 & $\!\!\pm\!\!$ &  37.02 & $\!\!\pm\!\!$ &  85.30 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.3 & 1352.18 & $\!\!\pm\!\!$ &  24.60 & $\!\!\pm\!\!$ &  68.82 & 0.271 &  34.9 & 1644.02 & $\!\!\pm\!\!$ &  27.47 & $\!\!\pm\!\!$ &  77.28 \\
0.30--0.36 & 0.329 &  25.3 & 1057.70 & $\!\!\pm\!\!$ &  22.79 & $\!\!\pm\!\!$ &  57.50 & 0.329 &  35.1 & 1417.20 & $\!\!\pm\!\!$ &  24.78 & $\!\!\pm\!\!$ &  61.01 \\
0.36--0.42 & 0.388 &  25.3 &  816.19 & $\!\!\pm\!\!$ &  20.43 & $\!\!\pm\!\!$ &  47.88 & 0.389 &  35.1 & 1070.04 & $\!\!\pm\!\!$ &  22.23 & $\!\!\pm\!\!$ &  49.32 \\
0.42--0.50 & 0.457 &  25.4 &  570.78 & $\!\!\pm\!\!$ &  14.59 & $\!\!\pm\!\!$ &  36.88 & 0.459 &  35.1 &  793.74 & $\!\!\pm\!\!$ &  17.27 & $\!\!\pm\!\!$ &  44.15 \\
0.50--0.60 & 0.545 &  25.4 &  430.55 & $\!\!\pm\!\!$ &  11.51 & $\!\!\pm\!\!$ &  29.67 & 0.546 &  35.2 &  543.29 & $\!\!\pm\!\!$ &  12.92 & $\!\!\pm\!\!$ &  34.91 \\
0.60--0.72 & 0.655 &  25.4 &  251.86 & $\!\!\pm\!\!$ &   7.97 & $\!\!\pm\!\!$ &  20.14 & 0.654 &  35.2 &  332.73 & $\!\!\pm\!\!$ &   9.54 & $\!\!\pm\!\!$ &  27.97 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.798 &  35.1 &  169.91 & $\!\!\pm\!\!$ &   5.57 & $\!\!\pm\!\!$ &  17.57 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.330 &  45.0 & 1617.96 & $\!\!\pm\!\!$ &  26.11 & $\!\!\pm\!\!$ &  62.35 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.390 &  45.1 & 1300.28 & $\!\!\pm\!\!$ &  23.47 & $\!\!\pm\!\!$ &  48.13 & 0.389 &  55.2 & 1311.24 & $\!\!\pm\!\!$ &  22.33 & $\!\!\pm\!\!$ &  52.80 \\
0.42--0.50 & 0.458 &  45.1 &  944.75 & $\!\!\pm\!\!$ &  17.90 & $\!\!\pm\!\!$ &  39.06 & 0.458 &  55.0 & 1049.96 & $\!\!\pm\!\!$ &  18.05 & $\!\!\pm\!\!$ &  38.87 \\
0.50--0.60 & 0.547 &  45.1 &  625.10 & $\!\!\pm\!\!$ &  14.01 & $\!\!\pm\!\!$ &  38.89 & 0.547 &  55.0 &  673.87 & $\!\!\pm\!\!$ &  13.70 & $\!\!\pm\!\!$ &  33.38 \\
0.60--0.72 & 0.654 &  45.1 &  395.67 & $\!\!\pm\!\!$ &  10.45 & $\!\!\pm\!\!$ &  30.78 & 0.655 &  54.9 &  414.78 & $\!\!\pm\!\!$ &  10.64 & $\!\!\pm\!\!$ &  31.27 \\
0.72--0.90 & 0.798 &  44.9 &  194.34 & $\!\!\pm\!\!$ &   6.12 & $\!\!\pm\!\!$ &  19.81 & 0.797 &  55.0 &  191.32 & $\!\!\pm\!\!$ &   6.18 & $\!\!\pm\!\!$ &  20.10 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.543 &  67.5 &  706.70 & $\!\!\pm\!\!$ &  10.70 & $\!\!\pm\!\!$ &  31.82 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.650 &  67.4 &  391.58 & $\!\!\pm\!\!$ &   7.91 & $\!\!\pm\!\!$ &  26.30 & 0.649 &  81.9 &  331.91 & $\!\!\pm\!\!$ &   6.81 & $\!\!\pm\!\!$ &  22.60 \\
0.72--0.90 & 0.790 &  67.1 &  171.57 & $\!\!\pm\!\!$ &   4.85 & $\!\!\pm\!\!$ &  20.23 & 0.789 &  81.8 &  114.90 & $\!\!\pm\!\!$ &   3.84 & $\!\!\pm\!\!$ &  13.39 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.539 & 113.0 &  198.88 & $\!\!\pm\!\!$ &   4.90 & $\!\!\pm\!\!$ &  18.12 \\
0.60--0.72 & 0.649 &  97.2 &  215.15 & $\!\!\pm\!\!$ &   5.53 & $\!\!\pm\!\!$ &  17.77 & 0.646 & 113.0 &   68.68 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   9.76 \\
0.72--0.90 & 0.786 &  96.8 &   63.83 & $\!\!\pm\!\!$ &   2.98 & $\!\!\pm\!\!$ &   8.99 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pimpb15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^-$ + Pb $\rightarrow$ p + X interactions with $-15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimpb15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.3 & 1549.83 & $\!\!\pm\!\!$ &  35.46 & $\!\!\pm\!\!$ &  94.20 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.3 & 1367.46 & $\!\!\pm\!\!$ &  26.04 & $\!\!\pm\!\!$ &  78.55 & 0.270 &  34.9 & 1622.62 & $\!\!\pm\!\!$ &  29.68 & $\!\!\pm\!\!$ &  87.73 \\
0.30--0.36 & 0.328 &  25.3 & 1102.55 & $\!\!\pm\!\!$ &  24.34 & $\!\!\pm\!\!$ &  65.93 & 0.329 &  35.0 & 1389.22 & $\!\!\pm\!\!$ &  25.56 & $\!\!\pm\!\!$ &  70.32 \\
0.36--0.42 & 0.389 &  25.3 &  828.05 & $\!\!\pm\!\!$ &  21.45 & $\!\!\pm\!\!$ &  53.06 & 0.390 &  35.1 & 1083.75 & $\!\!\pm\!\!$ &  23.85 & $\!\!\pm\!\!$ &  58.90 \\
0.42--0.50 & 0.458 &  25.3 &  617.74 & $\!\!\pm\!\!$ &  15.87 & $\!\!\pm\!\!$ &  42.06 & 0.458 &  35.1 &  815.77 & $\!\!\pm\!\!$ &  18.39 & $\!\!\pm\!\!$ &  51.49 \\
0.50--0.60 & 0.547 &  25.4 &  432.61 & $\!\!\pm\!\!$ &  12.17 & $\!\!\pm\!\!$ &  34.50 & 0.547 &  35.1 &  575.35 & $\!\!\pm\!\!$ &  14.09 & $\!\!\pm\!\!$ &  39.72 \\
0.60--0.72 & 0.657 &  25.4 &  259.12 & $\!\!\pm\!\!$ &   8.39 & $\!\!\pm\!\!$ &  22.87 & 0.655 &  35.0 &  360.20 & $\!\!\pm\!\!$ &  10.27 & $\!\!\pm\!\!$ &  30.08 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  35.0 &  181.35 & $\!\!\pm\!\!$ &   6.01 & $\!\!\pm\!\!$ &  19.58 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.327 &  45.0 & 1499.32 & $\!\!\pm\!\!$ &  26.10 & $\!\!\pm\!\!$ &  70.30 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.386 &  45.1 & 1212.11 & $\!\!\pm\!\!$ &  23.52 & $\!\!\pm\!\!$ &  55.12 & 0.386 &  55.1 & 1289.80 & $\!\!\pm\!\!$ &  23.57 & $\!\!\pm\!\!$ &  59.54 \\
0.42--0.50 & 0.454 &  45.1 &  946.30 & $\!\!\pm\!\!$ &  18.92 & $\!\!\pm\!\!$ &  47.74 & 0.454 &  55.0 & 1065.54 & $\!\!\pm\!\!$ &  19.06 & $\!\!\pm\!\!$ &  48.52 \\
0.50--0.60 & 0.541 &  45.1 &  653.88 & $\!\!\pm\!\!$ &  14.87 & $\!\!\pm\!\!$ &  43.13 & 0.541 &  55.1 &  694.52 & $\!\!\pm\!\!$ &  14.60 & $\!\!\pm\!\!$ &  38.36 \\
0.60--0.72 & 0.647 &  45.1 &  433.70 & $\!\!\pm\!\!$ &  11.55 & $\!\!\pm\!\!$ &  35.15 & 0.647 &  54.9 &  426.53 & $\!\!\pm\!\!$ &  11.19 & $\!\!\pm\!\!$ &  33.34 \\
0.72--0.90 & 0.785 &  45.1 &  204.98 & $\!\!\pm\!\!$ &   6.62 & $\!\!\pm\!\!$ &  21.98 & 0.787 &  55.1 &  210.18 & $\!\!\pm\!\!$ &   6.92 & $\!\!\pm\!\!$ &  23.15 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.545 &  67.5 &  661.72 & $\!\!\pm\!\!$ &  10.80 & $\!\!\pm\!\!$ &  34.75 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.655 &  67.2 &  398.42 & $\!\!\pm\!\!$ &   8.43 & $\!\!\pm\!\!$ &  28.29 & 0.652 &  81.9 &  331.81 & $\!\!\pm\!\!$ &   7.23 & $\!\!\pm\!\!$ &  24.28 \\
0.72--0.90 & 0.799 &  67.1 &  167.31 & $\!\!\pm\!\!$ &   4.99 & $\!\!\pm\!\!$ &  20.30 & 0.794 &  81.7 &  115.34 & $\!\!\pm\!\!$ &   4.05 & $\!\!\pm\!\!$ &  14.19 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.543 & 112.9 &  199.14 & $\!\!\pm\!\!$ &   5.08 & $\!\!\pm\!\!$ &  18.81 \\
0.60--0.72 & 0.652 &  96.9 &  206.83 & $\!\!\pm\!\!$ &   5.65 & $\!\!\pm\!\!$ &  17.95 & 0.651 & 113.0 &   69.66 & $\!\!\pm\!\!$ &   3.21 & $\!\!\pm\!\!$ &  10.14 \\
0.72--0.90 & 0.792 &  96.6 &   63.19 & $\!\!\pm\!\!$ &   3.16 & $\!\!\pm\!\!$ &   9.28 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pimpb3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^-$ + Pb $\rightarrow$ p + X interactions with $-3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimpb3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.3 & 1036.61 & $\!\!\pm\!\!$ &  38.01 & $\!\!\pm\!\!$ &  58.62 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.4 &  904.84 & $\!\!\pm\!\!$ &  27.62 & $\!\!\pm\!\!$ &  44.99 & 0.270 &  35.0 & 1143.55 & $\!\!\pm\!\!$ &  31.19 & $\!\!\pm\!\!$ &  53.55 \\
0.30--0.36 & 0.329 &  25.4 &  639.72 & $\!\!\pm\!\!$ &  22.64 & $\!\!\pm\!\!$ &  28.63 & 0.329 &  35.1 &  928.68 & $\!\!\pm\!\!$ &  27.05 & $\!\!\pm\!\!$ &  39.07 \\
0.36--0.42 & 0.388 &  25.5 &  457.19 & $\!\!\pm\!\!$ &  19.39 & $\!\!\pm\!\!$ &  19.45 & 0.390 &  35.4 &  732.42 & $\!\!\pm\!\!$ &  24.13 & $\!\!\pm\!\!$ &  28.30 \\
0.42--0.50 & 0.458 &  25.5 &  313.85 & $\!\!\pm\!\!$ &  13.23 & $\!\!\pm\!\!$ &  12.49 & 0.457 &  35.2 &  519.98 & $\!\!\pm\!\!$ &  17.52 & $\!\!\pm\!\!$ &  18.89 \\
0.50--0.60 & 0.545 &  25.2 &  234.13 & $\!\!\pm\!\!$ &  10.53 & $\!\!\pm\!\!$ &   9.76 & 0.546 &  35.3 &  356.56 & $\!\!\pm\!\!$ &  12.98 & $\!\!\pm\!\!$ &  13.29 \\
0.60--0.72 & 0.655 &  25.4 &  118.52 & $\!\!\pm\!\!$ &   6.85 & $\!\!\pm\!\!$ &   5.93 & 0.652 &  35.6 &  193.89 & $\!\!\pm\!\!$ &   8.54 & $\!\!\pm\!\!$ &   8.55 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.797 &  35.6 &   98.87 & $\!\!\pm\!\!$ &   4.99 & $\!\!\pm\!\!$ &   5.77 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.1 & 1143.24 & $\!\!\pm\!\!$ &  29.98 & $\!\!\pm\!\!$ &  43.77 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.0 &  902.26 & $\!\!\pm\!\!$ &  26.36 & $\!\!\pm\!\!$ &  32.58 & 0.389 &  55.1 &  974.16 & $\!\!\pm\!\!$ &  26.64 & $\!\!\pm\!\!$ &  35.22 \\
0.42--0.50 & 0.457 &  45.1 &  706.76 & $\!\!\pm\!\!$ &  20.55 & $\!\!\pm\!\!$ &  24.82 & 0.458 &  55.1 &  737.12 & $\!\!\pm\!\!$ &  20.59 & $\!\!\pm\!\!$ &  26.21 \\
0.50--0.60 & 0.548 &  45.1 &  452.38 & $\!\!\pm\!\!$ &  14.68 & $\!\!\pm\!\!$ &  16.79 & 0.548 &  55.1 &  521.79 & $\!\!\pm\!\!$ &  15.82 & $\!\!\pm\!\!$ &  20.42 \\
0.60--0.72 & 0.654 &  45.0 &  261.67 & $\!\!\pm\!\!$ &  10.10 & $\!\!\pm\!\!$ &  11.45 & 0.655 &  55.1 &  303.83 & $\!\!\pm\!\!$ &  10.96 & $\!\!\pm\!\!$ &  14.24 \\
0.72--0.90 & 0.797 &  45.2 &  131.12 & $\!\!\pm\!\!$ &   5.78 & $\!\!\pm\!\!$ &   7.51 & 0.799 &  55.0 &  145.46 & $\!\!\pm\!\!$ &   6.16 & $\!\!\pm\!\!$ &   8.81 \\
0.90--1.25 & 1.023 &  45.0 &   30.16 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   2.82 & 1.026 &  55.0 &   33.93 & $\!\!\pm\!\!$ &   1.86 & $\!\!\pm\!\!$ &   3.32 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.550 &  67.5 &  487.76 & $\!\!\pm\!\!$ &  12.06 & $\!\!\pm\!\!$ &  20.01 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.657 &  67.4 &  305.42 & $\!\!\pm\!\!$ &   8.93 & $\!\!\pm\!\!$ &  16.46 & 0.656 &  81.9 &  240.01 & $\!\!\pm\!\!$ &   7.87 & $\!\!\pm\!\!$ &  16.12 \\
0.72--0.90 & 0.802 &  67.9 &  134.79 & $\!\!\pm\!\!$ &   4.80 & $\!\!\pm\!\!$ &  10.22 & 0.800 &  82.0 &   93.43 & $\!\!\pm\!\!$ &   4.00 & $\!\!\pm\!\!$ &   8.49 \\
0.90--1.25 & 1.026 &  68.1 &   34.45 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   4.27 & 1.038 &  81.8 &   20.67 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   2.93 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.547 & 113.3 &  145.78 & $\!\!\pm\!\!$ &   5.48 & $\!\!\pm\!\!$ &  12.43 \\
0.60--0.72 & 0.657 &  96.9 &  141.06 & $\!\!\pm\!\!$ &   5.98 & $\!\!\pm\!\!$ &  11.55 & 0.652 & 113.1 &   52.70 & $\!\!\pm\!\!$ &   3.02 & $\!\!\pm\!\!$ &   6.65 \\
0.72--0.90 & 0.802 &  96.6 &   53.79 & $\!\!\pm\!\!$ &   3.00 & $\!\!\pm\!\!$ &   5.60 & 0.801 & 112.2 &   16.35 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   3.04 \\
0.90--1.25 & 1.052 &  96.5 &    9.60 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   1.51 & 1.025 & 111.3 &    1.51 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.48 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pimpb5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^-$ + Pb $\rightarrow$ p + X interactions with $-5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimpb5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.3 & 1520.66 & $\!\!\pm\!\!$ &  25.88 & $\!\!\pm\!\!$ &  83.96 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.4 & 1309.77 & $\!\!\pm\!\!$ &  18.48 & $\!\!\pm\!\!$ &  63.90 & 0.270 &  34.9 & 1499.20 & $\!\!\pm\!\!$ &  19.93 & $\!\!\pm\!\!$ &  69.44 \\
0.30--0.36 & 0.329 &  25.4 & 1029.74 & $\!\!\pm\!\!$ &  16.19 & $\!\!\pm\!\!$ &  45.08 & 0.329 &  35.2 & 1325.78 & $\!\!\pm\!\!$ &  18.19 & $\!\!\pm\!\!$ &  54.90 \\
0.36--0.42 & 0.389 &  25.4 &  763.05 & $\!\!\pm\!\!$ &  13.71 & $\!\!\pm\!\!$ &  30.68 & 0.388 &  35.1 & 1060.04 & $\!\!\pm\!\!$ &  16.14 & $\!\!\pm\!\!$ &  39.99 \\
0.42--0.50 & 0.458 &  25.4 &  548.90 & $\!\!\pm\!\!$ &  10.00 & $\!\!\pm\!\!$ &  20.78 & 0.458 &  35.2 &  801.36 & $\!\!\pm\!\!$ &  12.19 & $\!\!\pm\!\!$ &  28.27 \\
0.50--0.60 & 0.545 &  25.5 &  354.16 & $\!\!\pm\!\!$ &   7.15 & $\!\!\pm\!\!$ &  13.62 & 0.546 &  35.2 &  526.83 & $\!\!\pm\!\!$ &   8.79 & $\!\!\pm\!\!$ &  18.92 \\
0.60--0.72 & 0.653 &  25.5 &  203.74 & $\!\!\pm\!\!$ &   4.83 & $\!\!\pm\!\!$ &   9.06 & 0.654 &  35.3 &  315.12 & $\!\!\pm\!\!$ &   6.14 & $\!\!\pm\!\!$ &  13.29 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.795 &  35.2 &  148.50 & $\!\!\pm\!\!$ &   3.37 & $\!\!\pm\!\!$ &   8.35 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.328 &  45.1 & 1470.74 & $\!\!\pm\!\!$ &  18.91 & $\!\!\pm\!\!$ &  55.39 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.387 &  45.2 & 1259.94 & $\!\!\pm\!\!$ &  17.50 & $\!\!\pm\!\!$ &  44.52 & 0.387 &  55.1 & 1284.68 & $\!\!\pm\!\!$ &  17.20 & $\!\!\pm\!\!$ &  45.75 \\
0.42--0.50 & 0.456 &  45.2 &  936.33 & $\!\!\pm\!\!$ &  13.11 & $\!\!\pm\!\!$ &  32.16 & 0.456 &  55.1 & 1012.41 & $\!\!\pm\!\!$ &  13.54 & $\!\!\pm\!\!$ &  35.31 \\
0.50--0.60 & 0.542 &  45.2 &  663.18 & $\!\!\pm\!\!$ &   9.94 & $\!\!\pm\!\!$ &  24.04 & 0.543 &  54.9 &  701.92 & $\!\!\pm\!\!$ &  10.13 & $\!\!\pm\!\!$ &  26.99 \\
0.60--0.72 & 0.651 &  45.1 &  398.33 & $\!\!\pm\!\!$ &   7.01 & $\!\!\pm\!\!$ &  16.99 & 0.650 &  55.1 &  445.64 & $\!\!\pm\!\!$ &   7.55 & $\!\!\pm\!\!$ &  21.05 \\
0.72--0.90 & 0.790 &  45.2 &  194.16 & $\!\!\pm\!\!$ &   3.92 & $\!\!\pm\!\!$ &  10.84 & 0.790 &  55.1 &  213.54 & $\!\!\pm\!\!$ &   4.18 & $\!\!\pm\!\!$ &  12.73 \\
0.90--1.25 & 1.019 &  45.3 &   54.87 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   4.60 & 1.017 &  55.1 &   52.10 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   4.67 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.548 &  67.6 &  689.62 & $\!\!\pm\!\!$ &   7.97 & $\!\!\pm\!\!$ &  27.99 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.657 &  67.4 &  404.35 & $\!\!\pm\!\!$ &   5.72 & $\!\!\pm\!\!$ &  21.60 & 0.657 &  81.7 &  291.89 & $\!\!\pm\!\!$ &   4.84 & $\!\!\pm\!\!$ &  19.46 \\
0.72--0.90 & 0.801 &  67.3 &  187.09 & $\!\!\pm\!\!$ &   3.20 & $\!\!\pm\!\!$ &  14.09 & 0.801 &  81.8 &  120.73 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &  10.90 \\
0.90--1.25 & 1.037 &  66.9 &   42.71 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   5.09 & 1.029 &  81.7 &   24.09 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   3.31 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.545 & 113.0 &  196.79 & $\!\!\pm\!\!$ &   3.58 & $\!\!\pm\!\!$ &  16.71 \\
0.60--0.72 & 0.655 &  97.2 &  192.18 & $\!\!\pm\!\!$ &   3.93 & $\!\!\pm\!\!$ &  15.61 & 0.654 & 112.6 &   82.58 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &  10.25 \\
0.72--0.90 & 0.800 &  96.7 &   66.75 & $\!\!\pm\!\!$ &   1.88 & $\!\!\pm\!\!$ &   6.88 & 0.797 & 112.5 &   21.08 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   3.91 \\
0.90--1.25 & 1.028 &  96.4 &   11.89 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   1.79 & 1.025 & 112.0 &    2.19 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.67 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pimpb8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^-$ + Pb $\rightarrow$ p + X interactions with $-8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimpb8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.2 & 1410.32 & $\!\!\pm\!\!$ &  26.90 & $\!\!\pm\!\!$ &  76.35 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.2 & 1215.58 & $\!\!\pm\!\!$ &  19.57 & $\!\!\pm\!\!$ &  61.45 & 0.271 &  34.8 & 1443.12 & $\!\!\pm\!\!$ &  21.08 & $\!\!\pm\!\!$ &  67.14 \\
0.30--0.36 & 0.329 &  25.4 &  963.68 & $\!\!\pm\!\!$ &  18.30 & $\!\!\pm\!\!$ &  52.08 & 0.329 &  35.1 & 1247.99 & $\!\!\pm\!\!$ &  19.46 & $\!\!\pm\!\!$ &  53.30 \\
0.36--0.42 & 0.388 &  25.4 &  712.49 & $\!\!\pm\!\!$ &  16.07 & $\!\!\pm\!\!$ &  41.76 & 0.389 &  35.1 &  978.06 & $\!\!\pm\!\!$ &  18.09 & $\!\!\pm\!\!$ &  45.02 \\
0.42--0.50 & 0.458 &  25.3 &  526.32 & $\!\!\pm\!\!$ &  12.03 & $\!\!\pm\!\!$ &  34.54 & 0.458 &  35.2 &  725.32 & $\!\!\pm\!\!$ &  14.05 & $\!\!\pm\!\!$ &  41.25 \\
0.50--0.60 & 0.546 &  25.4 &  350.15 & $\!\!\pm\!\!$ &   8.76 & $\!\!\pm\!\!$ &  25.84 & 0.547 &  35.3 &  484.28 & $\!\!\pm\!\!$ &  10.43 & $\!\!\pm\!\!$ &  32.39 \\
0.60--0.72 & 0.656 &  25.5 &  213.10 & $\!\!\pm\!\!$ &   6.33 & $\!\!\pm\!\!$ &  18.31 & 0.656 &  35.2 &  301.13 & $\!\!\pm\!\!$ &   7.62 & $\!\!\pm\!\!$ &  23.84 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  35.1 &  147.79 & $\!\!\pm\!\!$ &   4.42 & $\!\!\pm\!\!$ &  15.40 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.330 &  45.1 & 1468.89 & $\!\!\pm\!\!$ &  22.26 & $\!\!\pm\!\!$ &  55.70 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.391 &  45.1 & 1165.76 & $\!\!\pm\!\!$ &  18.47 & $\!\!\pm\!\!$ &  42.44 & 0.390 &  55.1 & 1238.33 & $\!\!\pm\!\!$ &  18.29 & $\!\!\pm\!\!$ &  47.55 \\
0.42--0.50 & 0.461 &  45.1 &  868.47 & $\!\!\pm\!\!$ &  14.57 & $\!\!\pm\!\!$ &  36.76 & 0.460 &  55.1 &  964.41 & $\!\!\pm\!\!$ &  14.55 & $\!\!\pm\!\!$ &  34.97 \\
0.50--0.60 & 0.549 &  45.2 &  565.35 & $\!\!\pm\!\!$ &  11.09 & $\!\!\pm\!\!$ &  34.23 & 0.549 &  55.1 &  641.96 & $\!\!\pm\!\!$ &  11.27 & $\!\!\pm\!\!$ &  31.05 \\
0.60--0.72 & 0.658 &  45.0 &  353.23 & $\!\!\pm\!\!$ &   8.36 & $\!\!\pm\!\!$ &  28.21 & 0.659 &  55.0 &  381.51 & $\!\!\pm\!\!$ &   8.60 & $\!\!\pm\!\!$ &  28.90 \\
0.72--0.90 & 0.805 &  45.0 &  173.45 & $\!\!\pm\!\!$ &   4.97 & $\!\!\pm\!\!$ &  18.48 & 0.804 &  55.0 &  184.46 & $\!\!\pm\!\!$ &   5.09 & $\!\!\pm\!\!$ &  18.83 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.542 &  67.5 &  664.61 & $\!\!\pm\!\!$ &   8.68 & $\!\!\pm\!\!$ &  29.70 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.650 &  67.3 &  356.69 & $\!\!\pm\!\!$ &   6.36 & $\!\!\pm\!\!$ &  23.65 & 0.649 &  81.7 &  298.46 & $\!\!\pm\!\!$ &   5.44 & $\!\!\pm\!\!$ &  20.28 \\
0.72--0.90 & 0.790 &  66.9 &  149.98 & $\!\!\pm\!\!$ &   3.79 & $\!\!\pm\!\!$ &  17.87 & 0.790 &  81.8 &   93.57 & $\!\!\pm\!\!$ &   2.97 & $\!\!\pm\!\!$ &  11.74 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.539 & 113.0 &  183.14 & $\!\!\pm\!\!$ &   3.92 & $\!\!\pm\!\!$ &  16.39 \\
0.60--0.72 & 0.646 &  97.2 &  184.35 & $\!\!\pm\!\!$ &   4.27 & $\!\!\pm\!\!$ &  15.17 & 0.646 & 113.0 &   62.65 & $\!\!\pm\!\!$ &   2.39 & $\!\!\pm\!\!$ &   8.86 \\
0.72--0.90 & 0.788 &  97.0 &   51.51 & $\!\!\pm\!\!$ &   2.23 & $\!\!\pm\!\!$ &   7.47 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pippb12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^+$ + Pb $\rightarrow$ p + X interactions with $+12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pippb12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.24--0.30 & 0.267 &  25.4 & 1482.78 & $\!\!\pm\!\!$ & 125.16 & $\!\!\pm\!\!$ & 116.63 & 0.268 &  34.8 & 1888.07 & $\!\!\pm\!\!$ & 141.33 & $\!\!\pm\!\!$ & 134.89 \\
0.30--0.36 & 0.326 &  25.0 & 1075.74 & $\!\!\pm\!\!$ & 109.21 & $\!\!\pm\!\!$ &  75.31 & 0.329 &  35.2 & 1613.97 & $\!\!\pm\!\!$ & 124.97 & $\!\!\pm\!\!$ &  95.71 \\
0.36--0.42 & 0.387 &  25.2 &  815.40 & $\!\!\pm\!\!$ &  96.41 & $\!\!\pm\!\!$ &  52.68 & 0.385 &  35.0 & 1247.54 & $\!\!\pm\!\!$ & 115.19 & $\!\!\pm\!\!$ &  66.32 \\
0.42--0.50 & 0.453 &  25.5 &  680.81 & $\!\!\pm\!\!$ &  77.80 & $\!\!\pm\!\!$ &  45.06 & 0.453 &  35.1 &  843.79 & $\!\!\pm\!\!$ &  86.16 & $\!\!\pm\!\!$ &  47.76 \\
0.50--0.60 & 0.538 &  25.5 &  481.06 & $\!\!\pm\!\!$ &  59.15 & $\!\!\pm\!\!$ &  32.88 & 0.541 &  34.9 &  631.96 & $\!\!\pm\!\!$ &  68.31 & $\!\!\pm\!\!$ &  43.74 \\
0.60--0.72 & 0.650 &  25.3 &  266.15 & $\!\!\pm\!\!$ &  38.94 & $\!\!\pm\!\!$ &  22.84 & 0.646 &  35.3 &  339.39 & $\!\!\pm\!\!$ &  45.80 & $\!\!\pm\!\!$ &  29.45 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.788 &  35.1 &  152.09 & $\!\!\pm\!\!$ &  25.39 & $\!\!\pm\!\!$ &  19.57 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.328 &  45.3 & 1597.07 & $\!\!\pm\!\!$ & 122.71 & $\!\!\pm\!\!$ &  76.72 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.5 & 1370.30 & $\!\!\pm\!\!$ & 117.79 & $\!\!\pm\!\!$ &  55.54 & 0.389 &  54.7 & 1569.59 & $\!\!\pm\!\!$ & 118.60 & $\!\!\pm\!\!$ &  62.95 \\
0.42--0.50 & 0.458 &  45.0 &  872.24 & $\!\!\pm\!\!$ &  83.01 & $\!\!\pm\!\!$ &  35.78 & 0.460 &  54.9 & 1190.38 & $\!\!\pm\!\!$ &  93.42 & $\!\!\pm\!\!$ &  47.35 \\
0.50--0.60 & 0.545 &  44.9 &  712.47 & $\!\!\pm\!\!$ &  71.66 & $\!\!\pm\!\!$ &  46.21 & 0.552 &  55.1 &  700.75 & $\!\!\pm\!\!$ &  68.01 & $\!\!\pm\!\!$ &  40.13 \\
0.60--0.72 & 0.661 &  44.9 &  360.87 & $\!\!\pm\!\!$ &  47.66 & $\!\!\pm\!\!$ &  30.63 & 0.660 &  55.2 &  473.86 & $\!\!\pm\!\!$ &  55.00 & $\!\!\pm\!\!$ &  42.36 \\
0.72--0.90 & 0.798 &  44.5 &  192.14 & $\!\!\pm\!\!$ &  29.28 & $\!\!\pm\!\!$ &  23.45 & 0.795 &  55.1 &  263.76 & $\!\!\pm\!\!$ &  34.46 & $\!\!\pm\!\!$ &  33.77 \\
0.90--1.25 & 1.020 &  44.3 &   83.33 & $\!\!\pm\!\!$ &  14.15 & $\!\!\pm\!\!$ &  15.99 & 1.060 &  55.2 &   70.63 & $\!\!\pm\!\!$ &  13.21 & $\!\!\pm\!\!$ &  14.27 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.546 &  67.1 &  704.98 & $\!\!\pm\!\!$ &  52.13 & $\!\!\pm\!\!$ &  40.79 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.652 &  68.3 &  425.68 & $\!\!\pm\!\!$ &  39.92 & $\!\!\pm\!\!$ &  40.97 & 0.652 &  82.1 &  325.97 & $\!\!\pm\!\!$ &  32.74 & $\!\!\pm\!\!$ &  39.26 \\
0.72--0.90 & 0.789 &  67.0 &  211.36 & $\!\!\pm\!\!$ &  25.43 & $\!\!\pm\!\!$ &  33.13 & 0.792 &  82.1 &  161.63 & $\!\!\pm\!\!$ &  21.96 & $\!\!\pm\!\!$ &  29.68 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.542 & 111.5 &  252.59 & $\!\!\pm\!\!$ &  26.99 & $\!\!\pm\!\!$ &  39.90 \\
0.60--0.72 & 0.653 &  97.2 &  264.14 & $\!\!\pm\!\!$ &  29.64 & $\!\!\pm\!\!$ &  40.23 & 0.644 & 112.5 &   86.34 & $\!\!\pm\!\!$ &  16.31 & $\!\!\pm\!\!$ &  21.55 \\
0.72--0.90 & 0.785 &  96.0 &   66.24 & $\!\!\pm\!\!$ &  14.45 & $\!\!\pm\!\!$ &  14.19 & 0.787 & 111.8 &   27.41 & $\!\!\pm\!\!$ &   8.27 & $\!\!\pm\!\!$ &  10.36 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pippb15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^+$ + Pb $\rightarrow$ p + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pippb15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.24--0.30 & 0.271 &  25.5 & 1525.54 & $\!\!\pm\!\!$ & 129.60 & $\!\!\pm\!\!$ &  89.00 & 0.271 &  34.7 & 1655.83 & $\!\!\pm\!\!$ & 134.14 & $\!\!\pm\!\!$ &  91.03 \\
0.30--0.36 & 0.328 &  24.9 & 1115.54 & $\!\!\pm\!\!$ & 114.00 & $\!\!\pm\!\!$ &  67.07 & 0.328 &  35.5 & 1529.06 & $\!\!\pm\!\!$ & 127.81 & $\!\!\pm\!\!$ &  79.21 \\
0.36--0.42 & 0.391 &  24.9 &  712.58 & $\!\!\pm\!\!$ &  91.47 & $\!\!\pm\!\!$ &  45.90 & 0.389 &  35.5 & 1170.48 & $\!\!\pm\!\!$ & 116.63 & $\!\!\pm\!\!$ &  62.28 \\
0.42--0.50 & 0.455 &  25.2 &  729.16 & $\!\!\pm\!\!$ &  81.94 & $\!\!\pm\!\!$ &  48.96 & 0.461 &  35.1 &  852.50 & $\!\!\pm\!\!$ &  87.18 & $\!\!\pm\!\!$ &  50.95 \\
0.50--0.60 & 0.548 &  24.8 &  381.30 & $\!\!\pm\!\!$ &  52.22 & $\!\!\pm\!\!$ &  29.37 & 0.546 &  35.0 &  494.05 & $\!\!\pm\!\!$ &  59.68 & $\!\!\pm\!\!$ &  33.97 \\
0.60--0.72 & 0.662 &  24.9 &  303.77 & $\!\!\pm\!\!$ &  42.56 & $\!\!\pm\!\!$ &  26.98 & 0.654 &  34.8 &  405.01 & $\!\!\pm\!\!$ &  51.52 & $\!\!\pm\!\!$ &  32.30 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.794 &  35.1 &  170.08 & $\!\!\pm\!\!$ &  27.92 & $\!\!\pm\!\!$ &  19.09 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.330 &  45.5 & 1646.35 & $\!\!\pm\!\!$ & 128.18 & $\!\!\pm\!\!$ &  79.30 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  44.9 & 1390.94 & $\!\!\pm\!\!$ & 119.50 & $\!\!\pm\!\!$ &  65.21 & 0.390 &  54.8 & 1473.87 & $\!\!\pm\!\!$ & 118.02 & $\!\!\pm\!\!$ &  69.08 \\
0.42--0.50 & 0.460 &  45.0 &  839.57 & $\!\!\pm\!\!$ &  84.22 & $\!\!\pm\!\!$ &  43.70 & 0.458 &  54.6 & 1141.26 & $\!\!\pm\!\!$ &  92.13 & $\!\!\pm\!\!$ &  52.98 \\
0.50--0.60 & 0.549 &  45.0 &  689.65 & $\!\!\pm\!\!$ &  72.26 & $\!\!\pm\!\!$ &  47.48 & 0.546 &  54.9 &  781.09 & $\!\!\pm\!\!$ &  72.22 & $\!\!\pm\!\!$ &  41.98 \\
0.60--0.72 & 0.652 &  45.3 &  451.92 & $\!\!\pm\!\!$ &  55.27 & $\!\!\pm\!\!$ &  35.45 & 0.655 &  55.0 &  455.24 & $\!\!\pm\!\!$ &  54.58 & $\!\!\pm\!\!$ &  35.39 \\
0.72--0.90 & 0.800 &  45.1 &  226.89 & $\!\!\pm\!\!$ &  32.65 & $\!\!\pm\!\!$ &  23.32 & 0.801 &  54.8 &  273.38 & $\!\!\pm\!\!$ &  35.97 & $\!\!\pm\!\!$ &  28.02 \\
0.90--1.25 & 1.031 &  45.0 &   69.62 & $\!\!\pm\!\!$ &  12.91 & $\!\!\pm\!\!$ &   9.96 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.549 &  67.5 &  675.30 & $\!\!\pm\!\!$ &  51.73 & $\!\!\pm\!\!$ &  35.74 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.663 &  67.2 &  411.73 & $\!\!\pm\!\!$ &  40.07 & $\!\!\pm\!\!$ &  28.43 & 0.663 &  82.0 &  358.72 & $\!\!\pm\!\!$ &  35.26 & $\!\!\pm\!\!$ &  26.50 \\
0.72--0.90 & 0.807 &  66.3 &  157.96 & $\!\!\pm\!\!$ &  22.17 & $\!\!\pm\!\!$ &  17.49 & 0.815 &  81.7 &  123.10 & $\!\!\pm\!\!$ &  19.65 & $\!\!\pm\!\!$ &  14.27 \\
0.90--1.25 & 1.052 &  66.9 &   53.40 & $\!\!\pm\!\!$ &   9.82 & $\!\!\pm\!\!$ &   8.92 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.548 & 114.0 &  176.37 & $\!\!\pm\!\!$ &  23.33 & $\!\!\pm\!\!$ &  16.59 \\
0.60--0.72 & 0.663 &  96.4 &  176.07 & $\!\!\pm\!\!$ &  24.66 & $\!\!\pm\!\!$ &  15.46 & 0.661 & 113.6 &   88.14 & $\!\!\pm\!\!$ &  16.21 & $\!\!\pm\!\!$ &  12.02 \\
0.72--0.90 & 0.789 &  96.4 &   72.12 & $\!\!\pm\!\!$ &  15.03 & $\!\!\pm\!\!$ &   9.67 & 0.822 & 110.3 &   22.80 & $\!\!\pm\!\!$ &   7.58 & $\!\!\pm\!\!$ &   4.80 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pippb3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^+$ + Pb $\rightarrow$ p + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pippb3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.4 & 1173.46 & $\!\!\pm\!\!$ &  35.63 & $\!\!\pm\!\!$ &  63.99 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.5 & 1022.88 & $\!\!\pm\!\!$ &  25.40 & $\!\!\pm\!\!$ &  50.48 & 0.272 &  35.1 & 1257.69 & $\!\!\pm\!\!$ &  28.22 & $\!\!\pm\!\!$ &  58.79 \\
0.30--0.36 & 0.329 &  25.5 &  780.49 & $\!\!\pm\!\!$ &  21.80 & $\!\!\pm\!\!$ &  34.85 & 0.330 &  35.1 & 1027.73 & $\!\!\pm\!\!$ &  24.85 & $\!\!\pm\!\!$ &  43.17 \\
0.36--0.42 & 0.390 &  25.5 &  614.77 & $\!\!\pm\!\!$ &  19.53 & $\!\!\pm\!\!$ &  25.94 & 0.390 &  35.2 &  893.16 & $\!\!\pm\!\!$ &  23.21 & $\!\!\pm\!\!$ &  34.42 \\
0.42--0.50 & 0.460 &  25.3 &  419.79 & $\!\!\pm\!\!$ &  13.59 & $\!\!\pm\!\!$ &  16.47 & 0.459 &  35.3 &  616.61 & $\!\!\pm\!\!$ &  16.66 & $\!\!\pm\!\!$ &  22.28 \\
0.50--0.60 & 0.550 &  25.4 &  272.77 & $\!\!\pm\!\!$ &   9.77 & $\!\!\pm\!\!$ &  10.94 & 0.550 &  35.3 &  413.98 & $\!\!\pm\!\!$ &  12.23 & $\!\!\pm\!\!$ &  15.50 \\
0.60--0.72 & 0.658 &  25.5 &  174.17 & $\!\!\pm\!\!$ &   7.15 & $\!\!\pm\!\!$ &   8.45 & 0.659 &  35.3 &  243.55 & $\!\!\pm\!\!$ &   8.44 & $\!\!\pm\!\!$ &  10.59 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  35.3 &  138.55 & $\!\!\pm\!\!$ &   5.09 & $\!\!\pm\!\!$ &   7.98 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.36--0.42 & 0.387 &  45.2 & 1013.99 & $\!\!\pm\!\!$ &  24.47 & $\!\!\pm\!\!$ &  36.51 & 0.387 &  55.1 & 1087.42 & $\!\!\pm\!\!$ &  24.71 & $\!\!\pm\!\!$ &  38.16 \\
0.42--0.50 & 0.456 &  45.2 &  784.20 & $\!\!\pm\!\!$ &  18.79 & $\!\!\pm\!\!$ &  27.45 & 0.455 &  55.0 &  840.31 & $\!\!\pm\!\!$ &  19.18 & $\!\!\pm\!\!$ &  29.78 \\
0.50--0.60 & 0.543 &  45.2 &  549.93 & $\!\!\pm\!\!$ &  14.05 & $\!\!\pm\!\!$ &  20.33 & 0.542 &  55.1 &  599.15 & $\!\!\pm\!\!$ &  14.71 & $\!\!\pm\!\!$ &  23.37 \\
0.60--0.72 & 0.651 &  45.1 &  344.24 & $\!\!\pm\!\!$ &  10.26 & $\!\!\pm\!\!$ &  15.63 & 0.651 &  55.1 &  392.29 & $\!\!\pm\!\!$ &  10.90 & $\!\!\pm\!\!$ &  18.40 \\
0.72--0.90 & 0.789 &  45.0 &  171.88 & $\!\!\pm\!\!$ &   5.74 & $\!\!\pm\!\!$ &   9.77 & 0.792 &  55.0 &  190.46 & $\!\!\pm\!\!$ &   6.22 & $\!\!\pm\!\!$ &  11.68 \\
0.90--1.25 & 1.027 &  45.2 &   41.74 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   3.79 & 1.014 &  54.8 &   42.41 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   4.16 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.539 &  67.4 &  605.25 & $\!\!\pm\!\!$ &  11.69 & $\!\!\pm\!\!$ &  24.77 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.644 &  67.4 &  365.83 & $\!\!\pm\!\!$ &   8.54 & $\!\!\pm\!\!$ &  19.68 & 0.645 &  81.9 &  266.06 & $\!\!\pm\!\!$ &   7.11 & $\!\!\pm\!\!$ &  17.83 \\
0.72--0.90 & 0.781 &  67.2 &  166.05 & $\!\!\pm\!\!$ &   4.67 & $\!\!\pm\!\!$ &  12.57 & 0.781 &  81.9 &  114.63 & $\!\!\pm\!\!$ &   3.86 & $\!\!\pm\!\!$ &  10.40 \\
0.90--1.25 & 1.007 &  66.9 &   39.92 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   5.01 & 1.008 &  81.7 &   24.47 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   3.45 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.537 & 113.1 &  187.76 & $\!\!\pm\!\!$ &   5.38 & $\!\!\pm\!\!$ &  16.13 \\
0.60--0.72 & 0.642 &  97.4 &  186.28 & $\!\!\pm\!\!$ &   5.99 & $\!\!\pm\!\!$ &  15.21 & 0.642 & 112.6 &   72.58 & $\!\!\pm\!\!$ &   3.14 & $\!\!\pm\!\!$ &   9.09 \\
0.72--0.90 & 0.779 &  96.8 &   77.93 & $\!\!\pm\!\!$ &   3.13 & $\!\!\pm\!\!$ &   8.09 & 0.776 & 112.5 &   21.28 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   3.97 \\
0.90--1.25 & 0.991 &  96.4 &   10.65 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   1.65 & 1.003 & 112.2 &    2.22 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.71 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pippb5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^+$ + Pb $\rightarrow$ p + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pippb5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.3 & 1522.87 & $\!\!\pm\!\!$ &  32.36 & $\!\!\pm\!\!$ &  83.96 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.271 &  25.3 & 1303.21 & $\!\!\pm\!\!$ &  22.73 & $\!\!\pm\!\!$ &  64.06 & 0.272 &  35.1 & 1583.45 & $\!\!\pm\!\!$ &  25.49 & $\!\!\pm\!\!$ &  73.75 \\
0.30--0.36 & 0.331 &  25.4 & 1013.62 & $\!\!\pm\!\!$ &  19.71 & $\!\!\pm\!\!$ &  44.88 & 0.331 &  35.1 & 1387.97 & $\!\!\pm\!\!$ &  22.71 & $\!\!\pm\!\!$ &  57.97 \\
0.36--0.42 & 0.391 &  25.4 &  777.88 & $\!\!\pm\!\!$ &  16.89 & $\!\!\pm\!\!$ &  31.82 & 0.392 &  35.3 & 1130.04 & $\!\!\pm\!\!$ &  20.69 & $\!\!\pm\!\!$ &  43.20 \\
0.42--0.50 & 0.461 &  25.5 &  615.47 & $\!\!\pm\!\!$ &  13.00 & $\!\!\pm\!\!$ &  23.78 & 0.462 &  35.3 &  852.25 & $\!\!\pm\!\!$ &  15.50 & $\!\!\pm\!\!$ &  30.54 \\
0.50--0.60 & 0.553 &  25.4 &  377.71 & $\!\!\pm\!\!$ &   8.80 & $\!\!\pm\!\!$ &  14.85 & 0.553 &  35.2 &  612.54 & $\!\!\pm\!\!$ &  11.68 & $\!\!\pm\!\!$ &  22.41 \\
0.60--0.72 & 0.663 &  25.5 &  255.24 & $\!\!\pm\!\!$ &   6.55 & $\!\!\pm\!\!$ &  11.59 & 0.664 &  35.2 &  361.09 & $\!\!\pm\!\!$ &   7.98 & $\!\!\pm\!\!$ &  15.52 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.812 &  35.0 &  176.23 & $\!\!\pm\!\!$ &   4.43 & $\!\!\pm\!\!$ &  10.03 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.328 &  45.2 & 1583.83 & $\!\!\pm\!\!$ &  24.96 & $\!\!\pm\!\!$ &  60.12 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.387 &  45.1 & 1345.47 & $\!\!\pm\!\!$ &  22.19 & $\!\!\pm\!\!$ &  48.09 & 0.387 &  55.1 & 1419.21 & $\!\!\pm\!\!$ &  22.05 & $\!\!\pm\!\!$ &  52.23 \\
0.42--0.50 & 0.456 &  45.2 & 1008.80 & $\!\!\pm\!\!$ &  16.68 & $\!\!\pm\!\!$ &  35.08 & 0.456 &  55.2 & 1153.76 & $\!\!\pm\!\!$ &  17.84 & $\!\!\pm\!\!$ &  40.62 \\
0.50--0.60 & 0.543 &  45.2 &  717.96 & $\!\!\pm\!\!$ &  12.74 & $\!\!\pm\!\!$ &  26.39 & 0.543 &  55.1 &  749.16 & $\!\!\pm\!\!$ &  12.96 & $\!\!\pm\!\!$ &  29.09 \\
0.60--0.72 & 0.650 &  45.2 &  439.67 & $\!\!\pm\!\!$ &   9.01 & $\!\!\pm\!\!$ &  19.02 & 0.650 &  55.1 &  478.28 & $\!\!\pm\!\!$ &   9.59 & $\!\!\pm\!\!$ &  22.79 \\
0.72--0.90 & 0.789 &  45.1 &  224.20 & $\!\!\pm\!\!$ &   5.20 & $\!\!\pm\!\!$ &  12.65 & 0.790 &  55.0 &  220.49 & $\!\!\pm\!\!$ &   5.17 & $\!\!\pm\!\!$ &  13.26 \\
0.90--1.25 & 1.019 &  45.1 &   61.16 & $\!\!\pm\!\!$ &   1.84 & $\!\!\pm\!\!$ &   5.17 & 1.014 &  55.0 &   55.37 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   4.96 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.539 &  67.6 &  756.09 & $\!\!\pm\!\!$ &  10.21 & $\!\!\pm\!\!$ &  30.97 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.645 &  67.2 &  448.63 & $\!\!\pm\!\!$ &   7.38 & $\!\!\pm\!\!$ &  24.09 & 0.644 &  82.0 &  324.78 & $\!\!\pm\!\!$ &   6.26 & $\!\!\pm\!\!$ &  21.74 \\
0.72--0.90 & 0.782 &  67.4 &  201.71 & $\!\!\pm\!\!$ &   4.05 & $\!\!\pm\!\!$ &  15.25 & 0.783 &  82.0 &  129.67 & $\!\!\pm\!\!$ &   3.23 & $\!\!\pm\!\!$ &  11.75 \\
0.90--1.25 & 1.002 &  67.0 &   50.22 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   6.01 & 1.004 &  81.6 &   29.82 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   4.08 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.538 & 112.9 &  239.54 & $\!\!\pm\!\!$ &   4.83 & $\!\!\pm\!\!$ &  20.51 \\
0.60--0.72 & 0.643 &  97.2 &  214.78 & $\!\!\pm\!\!$ &   5.08 & $\!\!\pm\!\!$ &  17.51 & 0.643 & 112.9 &  104.19 & $\!\!\pm\!\!$ &   2.99 & $\!\!\pm\!\!$ &  13.00 \\
0.72--0.90 & 0.779 &  97.0 &   84.35 & $\!\!\pm\!\!$ &   2.58 & $\!\!\pm\!\!$ &   8.74 & 0.776 & 112.5 &   28.24 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   5.24 \\
0.90--1.25 & 1.008 &  96.6 &   14.14 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   2.15 & 0.993 & 112.9 &    3.74 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   1.14 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pippb8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^+$ + Pb $\rightarrow$ p + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pippb8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.1 & 1577.36 & $\!\!\pm\!\!$ &  32.63 & $\!\!\pm\!\!$ &  86.29 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.268 &  25.2 & 1339.90 & $\!\!\pm\!\!$ &  23.64 & $\!\!\pm\!\!$ &  67.43 & 0.270 &  34.9 & 1662.64 & $\!\!\pm\!\!$ &  26.00 & $\!\!\pm\!\!$ &  77.33 \\
0.30--0.36 & 0.328 &  25.3 & 1040.65 & $\!\!\pm\!\!$ &  21.55 & $\!\!\pm\!\!$ &  54.61 & 0.328 &  35.1 & 1410.62 & $\!\!\pm\!\!$ &  23.55 & $\!\!\pm\!\!$ &  60.03 \\
0.36--0.42 & 0.387 &  25.4 &  758.87 & $\!\!\pm\!\!$ &  18.64 & $\!\!\pm\!\!$ &  42.96 & 0.388 &  35.1 & 1155.84 & $\!\!\pm\!\!$ &  22.22 & $\!\!\pm\!\!$ &  50.83 \\
0.42--0.50 & 0.456 &  25.4 &  620.93 & $\!\!\pm\!\!$ &  14.71 & $\!\!\pm\!\!$ &  36.84 & 0.456 &  35.2 &  817.06 & $\!\!\pm\!\!$ &  16.79 & $\!\!\pm\!\!$ &  44.07 \\
0.50--0.60 & 0.544 &  25.4 &  390.49 & $\!\!\pm\!\!$ &  10.49 & $\!\!\pm\!\!$ &  26.94 & 0.544 &  35.2 &  576.99 & $\!\!\pm\!\!$ &  12.84 & $\!\!\pm\!\!$ &  35.99 \\
0.60--0.72 & 0.649 &  25.3 &  241.61 & $\!\!\pm\!\!$ &   7.43 & $\!\!\pm\!\!$ &  18.88 & 0.650 &  35.2 &  328.53 & $\!\!\pm\!\!$ &   8.97 & $\!\!\pm\!\!$ &  25.48 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.792 &  35.2 &  173.63 & $\!\!\pm\!\!$ &   5.36 & $\!\!\pm\!\!$ &  17.24 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.328 &  45.1 & 1657.35 & $\!\!\pm\!\!$ &  24.73 & $\!\!\pm\!\!$ &  64.67 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.387 &  45.1 & 1310.76 & $\!\!\pm\!\!$ &  22.45 & $\!\!\pm\!\!$ &  47.67 & 0.388 &  55.1 & 1426.78 & $\!\!\pm\!\!$ &  22.60 & $\!\!\pm\!\!$ &  53.58 \\
0.42--0.50 & 0.456 &  45.2 &  988.18 & $\!\!\pm\!\!$ &  17.62 & $\!\!\pm\!\!$ &  40.29 & 0.456 &  55.0 & 1101.05 & $\!\!\pm\!\!$ &  17.71 & $\!\!\pm\!\!$ &  39.96 \\
0.50--0.60 & 0.543 &  45.1 &  653.44 & $\!\!\pm\!\!$ &  13.63 & $\!\!\pm\!\!$ &  39.23 & 0.545 &  55.0 &  726.98 & $\!\!\pm\!\!$ &  13.60 & $\!\!\pm\!\!$ &  34.55 \\
0.60--0.72 & 0.650 &  45.1 &  409.30 & $\!\!\pm\!\!$ &  10.15 & $\!\!\pm\!\!$ &  30.77 & 0.651 &  54.9 &  425.63 & $\!\!\pm\!\!$ &  10.33 & $\!\!\pm\!\!$ &  31.40 \\
0.72--0.90 & 0.793 &  45.1 &  199.54 & $\!\!\pm\!\!$ &   5.92 & $\!\!\pm\!\!$ &  19.57 & 0.791 &  55.0 &  203.56 & $\!\!\pm\!\!$ &   6.04 & $\!\!\pm\!\!$ &  19.99 \\
0.90--1.25 & 1.023 &  45.1 &   53.98 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   7.65 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.543 &  67.6 &  745.16 & $\!\!\pm\!\!$ &  10.52 & $\!\!\pm\!\!$ &  32.92 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.650 &  67.2 &  426.57 & $\!\!\pm\!\!$ &   7.84 & $\!\!\pm\!\!$ &  27.15 & 0.648 &  81.9 &  320.12 & $\!\!\pm\!\!$ &   6.39 & $\!\!\pm\!\!$ &  21.66 \\
0.72--0.90 & 0.790 &  67.2 &  179.56 & $\!\!\pm\!\!$ &   4.64 & $\!\!\pm\!\!$ &  20.08 & 0.789 &  81.8 &  119.35 & $\!\!\pm\!\!$ &   3.76 & $\!\!\pm\!\!$ &  14.07 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.539 & 113.1 &  220.46 & $\!\!\pm\!\!$ &   4.95 & $\!\!\pm\!\!$ &  19.60 \\
0.60--0.72 & 0.648 &  97.0 &  237.39 & $\!\!\pm\!\!$ &   5.51 & $\!\!\pm\!\!$ &  19.45 & 0.646 & 112.8 &   82.35 & $\!\!\pm\!\!$ &   3.12 & $\!\!\pm\!\!$ &  11.33 \\
0.72--0.90 & 0.788 &  96.8 &   69.66 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &   9.37 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.propb12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in p + Pb $\rightarrow$ p + X interactions with $+12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.propb12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.3 & 2054.62 & $\!\!\pm\!\!$ &  55.18 & $\!\!\pm\!\!$ & 182.16 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.268 &  25.2 & 1748.29 & $\!\!\pm\!\!$ &  40.78 & $\!\!\pm\!\!$ & 136.31 & 0.269 &  34.9 & 2042.12 & $\!\!\pm\!\!$ &  43.60 & $\!\!\pm\!\!$ & 143.99 \\
0.30--0.36 & 0.327 &  25.3 & 1389.93 & $\!\!\pm\!\!$ &  37.36 & $\!\!\pm\!\!$ &  95.96 & 0.326 &  35.1 & 1728.84 & $\!\!\pm\!\!$ &  38.93 & $\!\!\pm\!\!$ & 100.46 \\
0.36--0.42 & 0.385 &  25.3 & 1121.62 & $\!\!\pm\!\!$ &  34.20 & $\!\!\pm\!\!$ &  72.10 & 0.386 &  35.1 & 1412.55 & $\!\!\pm\!\!$ &  36.58 & $\!\!\pm\!\!$ &  72.68 \\
0.42--0.50 & 0.454 &  25.3 &  797.60 & $\!\!\pm\!\!$ &  25.19 & $\!\!\pm\!\!$ &  51.56 & 0.454 &  35.0 & 1030.96 & $\!\!\pm\!\!$ &  28.17 & $\!\!\pm\!\!$ &  54.94 \\
0.50--0.60 & 0.540 &  25.3 &  586.36 & $\!\!\pm\!\!$ &  19.36 & $\!\!\pm\!\!$ &  40.16 & 0.541 &  35.1 &  783.42 & $\!\!\pm\!\!$ &  22.28 & $\!\!\pm\!\!$ &  48.36 \\
0.60--0.72 & 0.646 &  25.3 &  390.22 & $\!\!\pm\!\!$ &  14.25 & $\!\!\pm\!\!$ &  31.31 & 0.648 &  35.2 &  477.19 & $\!\!\pm\!\!$ &  16.47 & $\!\!\pm\!\!$ &  41.08 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.787 &  35.0 &  252.26 & $\!\!\pm\!\!$ &   9.80 & $\!\!\pm\!\!$ &  31.33 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  44.9 & 1937.55 & $\!\!\pm\!\!$ &  40.70 & $\!\!\pm\!\!$ &  89.16 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.1 & 1638.94 & $\!\!\pm\!\!$ &  38.11 & $\!\!\pm\!\!$ &  63.59 & 0.389 &  55.0 & 1685.30 & $\!\!\pm\!\!$ &  36.51 & $\!\!\pm\!\!$ &  63.11 \\
0.42--0.50 & 0.459 &  45.0 & 1240.31 & $\!\!\pm\!\!$ &  29.20 & $\!\!\pm\!\!$ &  49.82 & 0.458 &  55.0 & 1336.71 & $\!\!\pm\!\!$ &  29.18 & $\!\!\pm\!\!$ &  50.64 \\
0.50--0.60 & 0.547 &  45.1 &  875.62 & $\!\!\pm\!\!$ &  23.75 & $\!\!\pm\!\!$ &  54.46 & 0.548 &  55.1 &  896.06 & $\!\!\pm\!\!$ &  22.59 & $\!\!\pm\!\!$ &  49.47 \\
0.60--0.72 & 0.656 &  45.0 &  559.62 & $\!\!\pm\!\!$ &  17.63 & $\!\!\pm\!\!$ &  46.89 & 0.655 &  54.8 &  545.52 & $\!\!\pm\!\!$ &  17.23 & $\!\!\pm\!\!$ &  47.21 \\
0.72--0.90 & 0.800 &  45.1 &  301.78 & $\!\!\pm\!\!$ &  11.04 & $\!\!\pm\!\!$ &  36.98 & 0.799 &  55.0 &  306.79 & $\!\!\pm\!\!$ &  11.16 & $\!\!\pm\!\!$ &  39.26 \\
0.90--1.25 & 1.032 &  45.0 &   90.65 & $\!\!\pm\!\!$ &   4.36 & $\!\!\pm\!\!$ &  17.23 & 1.036 &  54.9 &   86.46 & $\!\!\pm\!\!$ &   4.29 & $\!\!\pm\!\!$ &  17.39 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.544 &  67.4 &  905.79 & $\!\!\pm\!\!$ &  17.39 & $\!\!\pm\!\!$ &  52.32 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.651 &  67.3 &  581.10 & $\!\!\pm\!\!$ &  13.76 & $\!\!\pm\!\!$ &  55.12 & 0.648 &  81.7 &  415.93 & $\!\!\pm\!\!$ &  10.97 & $\!\!\pm\!\!$ &  49.89 \\
0.72--0.90 & 0.793 &  67.1 &  259.53 & $\!\!\pm\!\!$ &   8.42 & $\!\!\pm\!\!$ &  41.30 & 0.790 &  81.6 &  159.57 & $\!\!\pm\!\!$ &   6.43 & $\!\!\pm\!\!$ &  29.53 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.019 &  81.2 &   37.36 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &  10.74 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.540 & 113.1 &  256.79 & $\!\!\pm\!\!$ &   7.97 & $\!\!\pm\!\!$ &  40.34 \\
0.60--0.72 & 0.648 &  97.1 &  284.57 & $\!\!\pm\!\!$ &   9.05 & $\!\!\pm\!\!$ &  43.09 & 0.646 & 112.9 &  104.57 & $\!\!\pm\!\!$ &   5.21 & $\!\!\pm\!\!$ &  25.88 \\
0.72--0.90 & 0.787 &  96.5 &   89.08 & $\!\!\pm\!\!$ &   4.97 & $\!\!\pm\!\!$ &  19.14 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.propb15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in p + Pb $\rightarrow$ p + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.propb15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.1 & 1997.04 & $\!\!\pm\!\!$ &  45.03 & $\!\!\pm\!\!$ & 107.86 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.3 & 1828.93 & $\!\!\pm\!\!$ &  34.32 & $\!\!\pm\!\!$ &  91.81 & 0.271 &  34.9 & 2040.01 & $\!\!\pm\!\!$ &  35.67 & $\!\!\pm\!\!$ &  94.46 \\
0.30--0.36 & 0.329 &  25.3 & 1490.25 & $\!\!\pm\!\!$ &  31.94 & $\!\!\pm\!\!$ &  76.47 & 0.329 &  35.1 & 1903.46 & $\!\!\pm\!\!$ &  33.99 & $\!\!\pm\!\!$ &  80.38 \\
0.36--0.42 & 0.389 &  25.2 & 1138.32 & $\!\!\pm\!\!$ &  28.24 & $\!\!\pm\!\!$ &  62.84 & 0.389 &  35.2 & 1510.05 & $\!\!\pm\!\!$ &  31.67 & $\!\!\pm\!\!$ &  66.41 \\
0.42--0.50 & 0.458 &  25.3 &  902.20 & $\!\!\pm\!\!$ &  21.80 & $\!\!\pm\!\!$ &  53.64 & 0.458 &  35.1 & 1107.24 & $\!\!\pm\!\!$ &  24.02 & $\!\!\pm\!\!$ &  58.41 \\
0.50--0.60 & 0.547 &  25.3 &  635.32 & $\!\!\pm\!\!$ &  16.58 & $\!\!\pm\!\!$ &  43.84 & 0.547 &  35.1 &  809.71 & $\!\!\pm\!\!$ &  18.62 & $\!\!\pm\!\!$ &  49.90 \\
0.60--0.72 & 0.656 &  25.3 &  435.12 & $\!\!\pm\!\!$ &  12.39 & $\!\!\pm\!\!$ &  33.48 & 0.655 &  35.1 &  513.69 & $\!\!\pm\!\!$ &  14.02 & $\!\!\pm\!\!$ &  39.68 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.800 &  35.2 &  284.55 & $\!\!\pm\!\!$ &   8.66 & $\!\!\pm\!\!$ &  28.71 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.0 & 1983.19 & $\!\!\pm\!\!$ &  33.61 & $\!\!\pm\!\!$ &  75.06 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.1 & 1724.27 & $\!\!\pm\!\!$ &  31.85 & $\!\!\pm\!\!$ &  62.09 & 0.389 &  55.0 & 1777.49 & $\!\!\pm\!\!$ &  31.25 & $\!\!\pm\!\!$ &  63.97 \\
0.42--0.50 & 0.458 &  45.0 & 1294.76 & $\!\!\pm\!\!$ &  25.10 & $\!\!\pm\!\!$ &  55.14 & 0.458 &  55.0 & 1364.78 & $\!\!\pm\!\!$ &  24.30 & $\!\!\pm\!\!$ &  48.66 \\
0.50--0.60 & 0.547 &  45.1 &  876.68 & $\!\!\pm\!\!$ &  19.54 & $\!\!\pm\!\!$ &  52.45 & 0.547 &  55.0 &  946.25 & $\!\!\pm\!\!$ &  19.20 & $\!\!\pm\!\!$ &  44.19 \\
0.60--0.72 & 0.656 &  45.1 &  586.92 & $\!\!\pm\!\!$ &  15.01 & $\!\!\pm\!\!$ &  43.15 & 0.655 &  55.0 &  593.95 & $\!\!\pm\!\!$ &  14.82 & $\!\!\pm\!\!$ &  41.57 \\
0.72--0.90 & 0.798 &  45.0 &  305.90 & $\!\!\pm\!\!$ &   9.11 & $\!\!\pm\!\!$ &  29.97 & 0.801 &  55.0 &  309.55 & $\!\!\pm\!\!$ &   9.20 & $\!\!\pm\!\!$ &  30.15 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.040 &  54.9 &   86.38 & $\!\!\pm\!\!$ &   3.58 & $\!\!\pm\!\!$ &  12.81 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.552 &  67.5 &  942.44 & $\!\!\pm\!\!$ &  14.58 & $\!\!\pm\!\!$ &  41.25 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.663 &  67.4 &  566.45 & $\!\!\pm\!\!$ &  11.18 & $\!\!\pm\!\!$ &  35.27 & 0.662 &  81.8 &  420.09 & $\!\!\pm\!\!$ &   9.13 & $\!\!\pm\!\!$ &  28.37 \\
0.72--0.90 & 0.810 &  67.0 &  244.18 & $\!\!\pm\!\!$ &   6.65 & $\!\!\pm\!\!$ &  26.41 & 0.807 &  81.8 &  150.63 & $\!\!\pm\!\!$ &   5.16 & $\!\!\pm\!\!$ &  16.85 \\
0.90--1.25 & 1.046 &  66.9 &   66.22 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &  10.84 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.549 & 113.1 &  252.27 & $\!\!\pm\!\!$ &   6.52 & $\!\!\pm\!\!$ &  22.53 \\
0.60--0.72 & 0.660 &  97.0 &  272.19 & $\!\!\pm\!\!$ &   7.28 & $\!\!\pm\!\!$ &  22.30 & 0.660 & 112.9 &   90.23 & $\!\!\pm\!\!$ &   3.99 & $\!\!\pm\!\!$ &  12.27 \\
0.72--0.90 & 0.804 &  96.5 &   80.29 & $\!\!\pm\!\!$ &   3.88 & $\!\!\pm\!\!$ &  10.88 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.propb3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in p + Pb $\rightarrow$ p + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.propb3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.0 & 1080.57 & $\!\!\pm\!\!$ &  44.47 & $\!\!\pm\!\!$ &  59.20 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.4 &  982.77 & $\!\!\pm\!\!$ &  32.98 & $\!\!\pm\!\!$ &  48.17 & 0.271 &  34.9 & 1144.09 & $\!\!\pm\!\!$ &  35.81 & $\!\!\pm\!\!$ &  53.14 \\
0.30--0.36 & 0.330 &  25.4 &  771.52 & $\!\!\pm\!\!$ &  28.90 & $\!\!\pm\!\!$ &  34.09 & 0.329 &  35.1 &  971.58 & $\!\!\pm\!\!$ &  32.23 & $\!\!\pm\!\!$ &  40.49 \\
0.36--0.42 & 0.392 &  25.1 &  661.02 & $\!\!\pm\!\!$ &  27.03 & $\!\!\pm\!\!$ &  27.84 & 0.391 &  35.2 &  791.06 & $\!\!\pm\!\!$ &  29.30 & $\!\!\pm\!\!$ &  30.23 \\
0.42--0.50 & 0.461 &  25.2 &  427.67 & $\!\!\pm\!\!$ &  18.56 & $\!\!\pm\!\!$ &  16.41 & 0.461 &  35.3 &  626.14 & $\!\!\pm\!\!$ &  22.60 & $\!\!\pm\!\!$ &  22.60 \\
0.50--0.60 & 0.550 &  25.0 &  315.32 & $\!\!\pm\!\!$ &  14.24 & $\!\!\pm\!\!$ &  12.54 & 0.550 &  35.1 &  471.97 & $\!\!\pm\!\!$ &  17.65 & $\!\!\pm\!\!$ &  18.16 \\
0.60--0.72 & 0.660 &  25.0 &  223.54 & $\!\!\pm\!\!$ &  11.06 & $\!\!\pm\!\!$ &  10.80 & 0.658 &  35.0 &  284.32 & $\!\!\pm\!\!$ &  12.36 & $\!\!\pm\!\!$ &  12.45 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.807 &  35.3 &  141.03 & $\!\!\pm\!\!$ &   7.11 & $\!\!\pm\!\!$ &   8.12 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.328 &  45.2 & 1162.74 & $\!\!\pm\!\!$ &  41.23 & $\!\!\pm\!\!$ &  43.96 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.387 &  45.1 &  904.48 & $\!\!\pm\!\!$ &  30.96 & $\!\!\pm\!\!$ &  32.24 & 0.386 &  55.1 &  977.44 & $\!\!\pm\!\!$ &  31.15 & $\!\!\pm\!\!$ &  34.38 \\
0.42--0.50 & 0.455 &  45.3 &  717.56 & $\!\!\pm\!\!$ &  24.17 & $\!\!\pm\!\!$ &  24.87 & 0.455 &  55.2 &  780.51 & $\!\!\pm\!\!$ &  24.70 & $\!\!\pm\!\!$ &  27.37 \\
0.50--0.60 & 0.544 &  45.3 &  493.50 & $\!\!\pm\!\!$ &  17.91 & $\!\!\pm\!\!$ &  18.11 & 0.544 &  55.2 &  581.45 & $\!\!\pm\!\!$ &  19.37 & $\!\!\pm\!\!$ &  22.47 \\
0.60--0.72 & 0.652 &  45.0 &  332.38 & $\!\!\pm\!\!$ &  13.60 & $\!\!\pm\!\!$ &  15.33 & 0.650 &  55.1 &  354.27 & $\!\!\pm\!\!$ &  13.87 & $\!\!\pm\!\!$ &  16.61 \\
0.72--0.90 & 0.788 &  45.2 &  180.21 & $\!\!\pm\!\!$ &   7.98 & $\!\!\pm\!\!$ &  10.14 & 0.789 &  54.7 &  175.54 & $\!\!\pm\!\!$ &   8.01 & $\!\!\pm\!\!$ &  10.78 \\
0.90--1.25 & 1.019 &  44.8 &   49.79 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   4.45 & 1.023 &  54.6 &   39.65 & $\!\!\pm\!\!$ &   2.33 & $\!\!\pm\!\!$ &   3.85 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.540 &  67.8 &  550.87 & $\!\!\pm\!\!$ &  14.86 & $\!\!\pm\!\!$ &  22.37 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.645 &  67.1 &  332.65 & $\!\!\pm\!\!$ &  10.84 & $\!\!\pm\!\!$ &  17.81 & 0.644 &  81.8 &  213.70 & $\!\!\pm\!\!$ &   8.46 & $\!\!\pm\!\!$ &  14.30 \\
0.72--0.90 & 0.787 &  67.0 &  156.77 & $\!\!\pm\!\!$ &   6.07 & $\!\!\pm\!\!$ &  11.84 & 0.779 &  81.5 &   98.48 & $\!\!\pm\!\!$ &   4.77 & $\!\!\pm\!\!$ &   8.93 \\
0.90--1.25 & 1.017 &  66.9 &   34.90 & $\!\!\pm\!\!$ &   1.80 & $\!\!\pm\!\!$ &   4.37 & 1.006 &  81.9 &   17.28 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   2.44 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.536 & 112.6 &  118.22 & $\!\!\pm\!\!$ &   5.66 & $\!\!\pm\!\!$ &  10.27 \\
0.60--0.72 & 0.641 &  96.8 &  127.45 & $\!\!\pm\!\!$ &   6.64 & $\!\!\pm\!\!$ &  10.42 & 0.642 & 111.9 &   41.13 & $\!\!\pm\!\!$ &   3.15 & $\!\!\pm\!\!$ &   5.18 \\
0.72--0.90 & 0.774 &  96.4 &   47.73 & $\!\!\pm\!\!$ &   3.29 & $\!\!\pm\!\!$ &   4.97 & 0.773 & 112.7 &   10.31 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   1.94 \\
0.90--1.25 & 1.014 &  96.5 &    6.76 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   1.05 & 0.953 & 112.7 &    0.90 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.30 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.propb5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in p + Pb $\rightarrow$ p + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.propb5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.2 & 1546.26 & $\!\!\pm\!\!$ &  35.88 & $\!\!\pm\!\!$ &  85.10 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.271 &  25.4 & 1341.53 & $\!\!\pm\!\!$ &  25.91 & $\!\!\pm\!\!$ &  65.52 & 0.271 &  35.2 & 1660.34 & $\!\!\pm\!\!$ &  38.17 & $\!\!\pm\!\!$ &  76.85 \\
0.30--0.36 & 0.331 &  25.4 & 1120.95 & $\!\!\pm\!\!$ &  23.51 & $\!\!\pm\!\!$ &  49.21 & 0.332 &  35.2 & 1420.63 & $\!\!\pm\!\!$ &  25.97 & $\!\!\pm\!\!$ &  58.88 \\
0.36--0.42 & 0.391 &  25.3 &  821.66 & $\!\!\pm\!\!$ &  19.73 & $\!\!\pm\!\!$ &  33.26 & 0.392 &  35.4 & 1208.68 & $\!\!\pm\!\!$ &  24.28 & $\!\!\pm\!\!$ &  45.79 \\
0.42--0.50 & 0.463 &  25.3 &  672.62 & $\!\!\pm\!\!$ &  15.51 & $\!\!\pm\!\!$ &  25.66 & 0.462 &  35.1 &  889.94 & $\!\!\pm\!\!$ &  17.93 & $\!\!\pm\!\!$ &  31.55 \\
0.50--0.60 & 0.553 &  25.4 &  455.76 & $\!\!\pm\!\!$ &  11.22 & $\!\!\pm\!\!$ &  17.65 & 0.553 &  35.1 &  634.92 & $\!\!\pm\!\!$ &  13.54 & $\!\!\pm\!\!$ &  23.26 \\
0.60--0.72 & 0.664 &  25.3 &  309.06 & $\!\!\pm\!\!$ &   8.44 & $\!\!\pm\!\!$ &  13.80 & 0.665 &  35.1 &  398.12 & $\!\!\pm\!\!$ &   9.63 & $\!\!\pm\!\!$ &  16.91 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.814 &  35.0 &  207.83 & $\!\!\pm\!\!$ &   5.60 & $\!\!\pm\!\!$ &  11.72 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.328 &  45.1 & 1595.37 & $\!\!\pm\!\!$ &  27.33 & $\!\!\pm\!\!$ &  60.02 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.387 &  45.2 & 1356.28 & $\!\!\pm\!\!$ &  25.25 & $\!\!\pm\!\!$ &  48.00 & 0.387 &  55.1 & 1368.86 & $\!\!\pm\!\!$ &  24.53 & $\!\!\pm\!\!$ &  49.03 \\
0.42--0.50 & 0.455 &  45.1 & 1031.76 & $\!\!\pm\!\!$ &  19.08 & $\!\!\pm\!\!$ &  35.49 & 0.456 &  55.0 & 1123.53 & $\!\!\pm\!\!$ &  19.85 & $\!\!\pm\!\!$ &  39.15 \\
0.50--0.60 & 0.543 &  45.1 &  771.29 & $\!\!\pm\!\!$ &  14.93 & $\!\!\pm\!\!$ &  28.04 & 0.542 &  55.1 &  811.44 & $\!\!\pm\!\!$ &  15.21 & $\!\!\pm\!\!$ &  31.21 \\
0.60--0.72 & 0.650 &  45.1 &  460.91 & $\!\!\pm\!\!$ &  10.48 & $\!\!\pm\!\!$ &  19.75 & 0.650 &  55.2 &  484.81 & $\!\!\pm\!\!$ &  10.90 & $\!\!\pm\!\!$ &  22.86 \\
0.72--0.90 & 0.793 &  45.1 &  237.44 & $\!\!\pm\!\!$ &   6.10 & $\!\!\pm\!\!$ &  13.32 & 0.791 &  54.9 &  239.58 & $\!\!\pm\!\!$ &   6.10 & $\!\!\pm\!\!$ &  14.34 \\
0.90--1.25 & 1.022 &  44.9 &   69.61 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   5.86 & 1.016 &  55.1 &   63.57 & $\!\!\pm\!\!$ &   2.10 & $\!\!\pm\!\!$ &   5.69 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.540 &  67.5 &  739.95 & $\!\!\pm\!\!$ &  11.40 & $\!\!\pm\!\!$ &  30.03 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.646 &  67.3 &  438.23 & $\!\!\pm\!\!$ &   8.22 & $\!\!\pm\!\!$ &  23.42 & 0.644 &  81.8 &  316.74 & $\!\!\pm\!\!$ &   6.96 & $\!\!\pm\!\!$ &  21.15 \\
0.72--0.90 & 0.784 &  67.1 &  205.84 & $\!\!\pm\!\!$ &   4.61 & $\!\!\pm\!\!$ &  15.52 & 0.782 &  81.5 &  131.31 & $\!\!\pm\!\!$ &   3.66 & $\!\!\pm\!\!$ &  11.89 \\
0.90--1.25 & 1.003 &  66.9 &   49.48 & $\!\!\pm\!\!$ &   1.52 & $\!\!\pm\!\!$ &   5.92 & 1.005 &  81.6 &   25.69 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   3.52 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.537 & 112.9 &  187.82 & $\!\!\pm\!\!$ &   4.81 & $\!\!\pm\!\!$ &  16.13 \\
0.60--0.72 & 0.642 &  97.2 &  196.26 & $\!\!\pm\!\!$ &   5.48 & $\!\!\pm\!\!$ &  16.00 & 0.641 & 112.5 &   80.05 & $\!\!\pm\!\!$ &   2.96 & $\!\!\pm\!\!$ &  10.00 \\
0.72--0.90 & 0.782 &  96.9 &   66.40 & $\!\!\pm\!\!$ &   2.58 & $\!\!\pm\!\!$ &   6.89 & 0.774 & 112.2 &   19.75 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   3.67 \\
0.90--1.25 & 1.001 &  97.2 &   10.64 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   1.63 & 0.993 & 111.3 &    2.53 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.78 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.propb8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in p + Pb $\rightarrow$ p + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.propb8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.1 & 1799.18 & $\!\!\pm\!\!$ &  24.69 & $\!\!\pm\!\!$ &  96.31 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.268 &  25.3 & 1603.30 & $\!\!\pm\!\!$ &  18.13 & $\!\!\pm\!\!$ &  79.89 & 0.270 &  34.9 & 1913.62 & $\!\!\pm\!\!$ &  20.34 & $\!\!\pm\!\!$ &  87.99 \\
0.30--0.36 & 0.328 &  25.3 & 1240.18 & $\!\!\pm\!\!$ &  16.49 & $\!\!\pm\!\!$ &  64.40 & 0.328 &  35.2 & 1636.48 & $\!\!\pm\!\!$ &  17.77 & $\!\!\pm\!\!$ &  68.67 \\
0.36--0.42 & 0.387 &  25.3 &  941.24 & $\!\!\pm\!\!$ &  14.55 & $\!\!\pm\!\!$ &  52.63 & 0.388 &  35.1 & 1278.31 & $\!\!\pm\!\!$ &  16.34 & $\!\!\pm\!\!$ &  55.21 \\
0.42--0.50 & 0.456 &  25.4 &  733.84 & $\!\!\pm\!\!$ &  11.27 & $\!\!\pm\!\!$ &  43.06 & 0.456 &  35.2 &  951.15 & $\!\!\pm\!\!$ &  12.68 & $\!\!\pm\!\!$ &  50.27 \\
0.50--0.60 & 0.544 &  25.4 &  492.44 & $\!\!\pm\!\!$ &   8.35 & $\!\!\pm\!\!$ &  33.72 & 0.544 &  35.2 &  666.50 & $\!\!\pm\!\!$ &   9.68 & $\!\!\pm\!\!$ &  41.09 \\
0.60--0.72 & 0.650 &  25.3 &  313.37 & $\!\!\pm\!\!$ &   6.07 & $\!\!\pm\!\!$ &  24.35 & 0.651 &  35.2 &  407.15 & $\!\!\pm\!\!$ &   7.03 & $\!\!\pm\!\!$ &  31.39 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.792 &  35.1 &  212.81 & $\!\!\pm\!\!$ &   4.21 & $\!\!\pm\!\!$ &  21.08 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.328 &  45.1 & 1822.39 & $\!\!\pm\!\!$ &  18.22 & $\!\!\pm\!\!$ &  68.73 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.387 &  45.1 & 1530.29 & $\!\!\pm\!\!$ &  16.94 & $\!\!\pm\!\!$ &  54.56 & 0.387 &  55.1 & 1597.72 & $\!\!\pm\!\!$ &  16.86 & $\!\!\pm\!\!$ &  58.17 \\
0.42--0.50 & 0.456 &  45.1 & 1158.27 & $\!\!\pm\!\!$ &  13.30 & $\!\!\pm\!\!$ &  46.21 & 0.456 &  55.1 & 1239.36 & $\!\!\pm\!\!$ &  13.12 & $\!\!\pm\!\!$ &  44.09 \\
0.50--0.60 & 0.544 &  45.1 &  762.50 & $\!\!\pm\!\!$ &  10.28 & $\!\!\pm\!\!$ &  44.98 & 0.544 &  55.1 &  846.17 & $\!\!\pm\!\!$ &  10.25 & $\!\!\pm\!\!$ &  39.52 \\
0.60--0.72 & 0.650 &  45.1 &  476.84 & $\!\!\pm\!\!$ &   7.67 & $\!\!\pm\!\!$ &  35.55 & 0.651 &  55.0 &  500.81 & $\!\!\pm\!\!$ &   7.82 & $\!\!\pm\!\!$ &  36.47 \\
0.72--0.90 & 0.791 &  45.0 &  243.51 & $\!\!\pm\!\!$ &   4.59 & $\!\!\pm\!\!$ &  23.79 & 0.792 &  55.0 &  241.77 & $\!\!\pm\!\!$ &   4.61 & $\!\!\pm\!\!$ &  23.59 \\
0.90--1.25 & 1.019 &  45.0 &   70.31 & $\!\!\pm\!\!$ &   1.78 & $\!\!\pm\!\!$ &   9.95 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.543 &  67.4 &  840.85 & $\!\!\pm\!\!$ &   7.80 & $\!\!\pm\!\!$ &  36.53 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.650 &  67.3 &  484.86 & $\!\!\pm\!\!$ &   5.84 & $\!\!\pm\!\!$ &  30.54 & 0.649 &  81.7 &  367.75 & $\!\!\pm\!\!$ &   4.79 & $\!\!\pm\!\!$ &  24.75 \\
0.72--0.90 & 0.790 &  67.1 &  206.96 & $\!\!\pm\!\!$ &   3.47 & $\!\!\pm\!\!$ &  22.84 & 0.790 &  81.7 &  135.80 & $\!\!\pm\!\!$ &   2.80 & $\!\!\pm\!\!$ &  15.81 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.540 & 112.8 &  219.95 & $\!\!\pm\!\!$ &   3.45 & $\!\!\pm\!\!$ &  19.47 \\
0.60--0.72 & 0.648 &  97.1 &  238.05 & $\!\!\pm\!\!$ &   3.86 & $\!\!\pm\!\!$ &  19.43 & 0.646 & 112.5 &   81.91 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &  11.22 \\
0.72--0.90 & 0.787 &  96.8 &   73.42 & $\!\!\pm\!\!$ &   2.11 & $\!\!\pm\!\!$ &   9.85 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> tableDTOPpb.tex <==
  
 \begin{table}[h]
 \caption{Ratio of deuterons to protons produced by beam protons, $\pi^+$'s and $\pi^-$'s of 8~GeV/{\it c} momentum, as a function of the particle momentum {\it p} [GeV/{\it c}] at the vertex, for differents bins of polar angle $\theta$.}
 \label{deuteronsbypropippim}
 \begin{center}
 \begin{tabular}{|c|c||rcr|rcr|rcr|}
 \hline
 Polar angle & &  \multicolumn{3}{c|}{Beam p }  & \multicolumn{3}{c|}{Beam $\pi^+$} & \multicolumn{3}{c|}{Beam $\pi^-$}  \\
 \cline{2-11}
  $\theta$ &  {\it p} &  \multicolumn{3}{c|}{d/p} &  \multicolumn{3}{c|}{d/p} &  \multicolumn{3}{c|}{d/p} \\
 \hline
$20^\circ - 30^\circ$  & 0.732 & 0.253 & $\!\!\!\pm\!\!\!$ & 0.020 & 0.239 & $\!\!\!\pm\!\!\!$ & 0.030 & 0.191 & $\!\!\!\pm\!\!\!$ & 0.022 \\
                       & 0.794 & 0.274 & $\!\!\!\pm\!\!\!$ & 0.019 & 0.251 & $\!\!\!\pm\!\!\!$ & 0.024 & 0.260 & $\!\!\!\pm\!\!\!$ & 0.024 \\
                       & 0.863 & 0.267 & $\!\!\!\pm\!\!\!$ & 0.018 & 0.249 & $\!\!\!\pm\!\!\!$ & 0.025 & 0.268 & $\!\!\!\pm\!\!\!$ & 0.027 \\
                       & 0.939 & 0.247 & $\!\!\!\pm\!\!\!$ & 0.020 & 0.274 & $\!\!\!\pm\!\!\!$ & 0.034 & 0.268 & $\!\!\!\pm\!\!\!$ & 0.028 \\
                       & 1.021 & 0.264 & $\!\!\!\pm\!\!\!$ & 0.020 & 0.184 & $\!\!\!\pm\!\!\!$ & 0.037 & 0.281 & $\!\!\!\pm\!\!\!$ & 0.031 \\
                       & 1.108 & 0.258 & $\!\!\!\pm\!\!\!$ & 0.021 & 0.214 & $\!\!\!\pm\!\!\!$ & 0.039 & 0.252 & $\!\!\!\pm\!\!\!$ & 0.039 \\
                       & 1.199 & 0.233 & $\!\!\!\pm\!\!\!$ & 0.028 & 0.247 & $\!\!\!\pm\!\!\!$ & 0.052 & 0.220 & $\!\!\!\pm\!\!\!$ & 0.036 \\
 \hline
 \hline
$30^\circ - 45^\circ$  & 0.715 & 0.274 & $\!\!\!\pm\!\!\!$ & 0.017 & 0.275 & $\!\!\!\pm\!\!\!$ & 0.022 & 0.286 & $\!\!\!\pm\!\!\!$ & 0.021 \\
                       & 0.780 & 0.291 & $\!\!\!\pm\!\!\!$ & 0.017 & 0.280 & $\!\!\!\pm\!\!\!$ & 0.023 & 0.294 & $\!\!\!\pm\!\!\!$ & 0.020 \\
                       & 0.852 & 0.289 & $\!\!\!\pm\!\!\!$ & 0.017 & 0.255 & $\!\!\!\pm\!\!\!$ & 0.021 & 0.311 & $\!\!\!\pm\!\!\!$ & 0.023 \\
                       & 0.931 & 0.323 & $\!\!\!\pm\!\!\!$ & 0.024 & 0.287 & $\!\!\!\pm\!\!\!$ & 0.037 & 0.336 & $\!\!\!\pm\!\!\!$ & 0.032 \\
                       & 1.015 & 0.319 & $\!\!\!\pm\!\!\!$ & 0.024 & 0.296 & $\!\!\!\pm\!\!\!$ & 0.036 & 0.347 & $\!\!\!\pm\!\!\!$ & 0.032 \\
                       & 1.103 & 0.278 & $\!\!\!\pm\!\!\!$ & 0.025 & 0.311 & $\!\!\!\pm\!\!\!$ & 0.042 & 0.291 & $\!\!\!\pm\!\!\!$ & 0.039 \\
                       & 1.195 & 0.430 & $\!\!\!\pm\!\!\!$ & 0.136 & 0.298 & $\!\!\!\pm\!\!\!$ & 0.082 & 0.320 & $\!\!\!\pm\!\!\!$ & 0.095 \\
 \hline
 \hline
$45^\circ - 65^\circ$  & 0.784 & 0.355 & $\!\!\!\pm\!\!\!$ & 0.020 & 0.365 & $\!\!\!\pm\!\!\!$ & 0.027 & 0.374 & $\!\!\!\pm\!\!\!$ & 0.030 \\
                       & 0.856 & 0.429 & $\!\!\!\pm\!\!\!$ & 0.026 & 0.373 & $\!\!\!\pm\!\!\!$ & 0.030 & 0.356 & $\!\!\!\pm\!\!\!$ & 0.026 \\
                       & 0.934 & 0.384 & $\!\!\!\pm\!\!\!$ & 0.033 & 0.391 & $\!\!\!\pm\!\!\!$ & 0.046 & 0.422 & $\!\!\!\pm\!\!\!$ & 0.043 \\
                       & 1.018 & 0.390 & $\!\!\!\pm\!\!\!$ & 0.042 & 0.481 & $\!\!\!\pm\!\!\!$ & 0.078 & 0.469 & $\!\!\!\pm\!\!\!$ & 0.051 \\
                       & 1.107 & 0.442 & $\!\!\!\pm\!\!\!$ & 0.098 & 0.357 & $\!\!\!\pm\!\!\!$ & 0.069 & 0.439 & $\!\!\!\pm\!\!\!$ & 0.101 \\
                       & 1.199 & 0.467 & $\!\!\!\pm\!\!\!$ & 0.111 & 0.338 & $\!\!\!\pm\!\!\!$ & 0.094 & 0.542 & $\!\!\!\pm\!\!\!$ & 0.115 \\
 \hline
 \hline
$65^\circ - 90^\circ$  & 0.820 & 0.457 & $\!\!\!\pm\!\!\!$ & 0.040 & 0.465 & $\!\!\!\pm\!\!\!$ & 0.059 & 0.512 & $\!\!\!\pm\!\!\!$ & 0.065 \\
                       & 0.889 & 0.498 & $\!\!\!\pm\!\!\!$ & 0.048 & 0.526 & $\!\!\!\pm\!\!\!$ & 0.082 & 0.812 & $\!\!\!\pm\!\!\!$ & 0.132 \\
                       & 0.964 & 0.605 & $\!\!\!\pm\!\!\!$ & 0.107 & 0.672 & $\!\!\!\pm\!\!\!$ & 0.143 & 0.691 & $\!\!\!\pm\!\!\!$ & 0.126 \\
                       & 1.045 & 0.740 & $\!\!\!\pm\!\!\!$ & 0.147 & 0.501 & $\!\!\!\pm\!\!\!$ & 0.104 & 0.759 & $\!\!\!\pm\!\!\!$ & 0.196 \\
                       & 1.130 & 0.638 & $\!\!\!\pm\!\!\!$ & 0.204 & 0.702 & $\!\!\!\pm\!\!\!$ & 0.201 &  \multicolumn{3}{c|}{ } \\
                       & 1.219 & 0.498 & $\!\!\!\pm\!\!\!$ & 0.153 &  \multicolumn{3}{c|}{ } &  \multicolumn{3}{c|}{ } \\
 \hline
 \hline
$90^\circ -125^\circ$  & 0.817 & 0.578 & $\!\!\!\pm\!\!\!$ & 0.051 & 0.514 & $\!\!\!\pm\!\!\!$ & 0.057 & 0.596 & $\!\!\!\pm\!\!\!$ & 0.086 \\
                       & 0.889 & 0.761 & $\!\!\!\pm\!\!\!$ & 0.105 & 0.692 & $\!\!\!\pm\!\!\!$ & 0.127 & 0.719 & $\!\!\!\pm\!\!\!$ & 0.110 \\
                       & 0.965 & 0.906 & $\!\!\!\pm\!\!\!$ & 0.168 & 0.745 & $\!\!\!\pm\!\!\!$ & 0.194 & 0.905 & $\!\!\!\pm\!\!\!$ & 0.239 \\
                       & 1.045 & 0.733 & $\!\!\!\pm\!\!\!$ & 0.136 &  \multicolumn{3}{c|}{ } &  \multicolumn{3}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{table}
 %

